Near-Field EM-Based Multistatic Radar Range Estimation

Radar targets are traditionally modelled as point target reflectors, even in the near-field region. Yet, for radar systems operating at high carrier frequencies and small distances, traditional radar propagation models do not accurately model the scatterer responses. In this paper, a novel electromagnetic-based model is thus developed for the multistatic radar detection of a rectangular plate reflector in the near-field region. This model is applied to an automotive scenario, in which a linear antenna array is spread out at the front of a vehicle, and performs a radar measurement of the distance to the back of the vehicle ahead. Based on the developed received signal model, the maximum likelihood estimator of the range is designed. By exploiting the near-field target model, this estimator is shown to provide a significant gain with respect to traditional range estimators. The impact of the system and scenario parameters, i.e. the carrier frequency, bandwidth and distance to the target, is furthermore evaluated. This analysis shows that the radar resolution in the near-field regime is improved at high carrier frequencies, while saturating to the traditional bandwidth-dependent resolution in the far-field region.

==> Images/Error_SPA_degree.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
at = {(0.58\columnwidth,0)},
width = 0.6\columnwidth,
axis equal image,
colorbar,
colorbar style={ylabel={}},
colormap/viridis,
point meta max=2.84305789208966,
point meta min=-2.89065860716545,
tick align=outside,
tick pos=left,
title style={align=center},
title={ 
 Phase approximation error  (°) \\ \phantom{$\left[z_{ll'}\right]_{\mathrm{dB}} - \left[z_{\mathrm{SPA},ll'}\right]_{\mathrm{dB}}$}},
x grid style={darkgray176},
xlabel={Antenna element $l$},
xmin=-0.5, xmax=12.5,
xtick style={color=black},
y grid style={darkgray176},
%ylabel={Antenna element $l'$},
ymin=-0.5, ymax=12.5,
ytick style={color=black},
colorbar style={
    at={(1.1,0)},
    anchor=south west,
    width=0.02\columnwidth}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=12.5, ymin=-0.5, ymax=12.5] {Images/Error_SPA_degree.png};
\end{axis}

\begin{axis}[
at = {(0\columnwidth,0)},
width = 0.6\columnwidth,
axis equal image,
colorbar,
colorbar style={ylabel={}},
colormap/viridis,
point meta max=0.219171624853452,
point meta min=-0.166586063520917,
tick align=outside,
tick pos=left,
title style={align=center},
title={Amplitude approximation error \\ $\left[u_{l'l}\right]_{\mathrm{dB}} - \left[u_{\mathrm{SPA},l'l}\right]_{\mathrm{dB}}$ },
x grid style={darkgray176},
xlabel={Antenna element $l$},
xmin=-0.5, xmax=12.5,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Antenna element $l'$},
ymin=-0.5, ymax=12.5,
ytick style={color=black},
colorbar style={
    at={(1.1,0)},
    anchor=south west,
    width=0.02\columnwidth}
]
\addplot graphics [includegraphics
cmd=\pgfimage,xmin=-0.5, xmax=12.5, ymin=-0.5, ymax=12.5] {Images/Error_SPA_ampl.png};
\end{axis}

\end{tikzpicture}


==> Images/alpha_ll_approx.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=1 by 2}]
\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle z_{l'l} / D_z\) (m)},
xmajorgrids,
xmin=-0.55, xmax=0.55,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle \left|\alpha_{l'l}\right|\)},
ymajorgrids,
ymin=0.456483410783092, ymax=1.1862361851978,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
-0.5 0.489653991438306
-0.498998998998999 0.490439263076158
-0.497997997997998 0.505300132490191
-0.496996996996997 0.53132253569968
-0.495995995995996 0.535695099077072
-0.494994994994995 0.546513155736671
-0.493993993993994 0.575149994635469
-0.492992992992993 0.58452553932335
-0.491991991991992 0.591923673380302
-0.490990990990991 0.621218183490841
-0.48998998998999 0.636369370072072
-0.488988988988989 0.641522346938389
-0.487987987987988 0.669595727478025
-0.486986986986987 0.690584220071888
-0.485985985985986 0.694986614347137
-0.484984984984985 0.720259295879798
-0.483983983983984 0.746449398788363
-0.482982982982983 0.751666221859471
-0.481981981981982 0.773009545339551
-0.480980980980981 0.803151231570204
-0.47997997997998 0.81058361809392
-0.478978978978979 0.827389946785857
-0.477977977977978 0.859755441451273
-0.476976976976977 0.870443388008916
-0.475975975975976 0.882617091774822
-0.474974974974975 0.915172399206111
-0.473973973973974 0.929647932631595
-0.472972972972973 0.937530736593645
-0.471971971971972 0.968122529806845
-0.470970970970971 0.986320475691629
-0.46996996996997 0.990571159956981
-0.468968968968969 1.01711099341019
-0.467967967967968 1.03834027410541
-0.466966966966967 1.03979099913248
-0.465965965965966 1.06042284232053
-0.464964964964965 1.08339830978228
-0.463963963963964 1.08290907894124
-0.462962962962963 1.09615198610623
-0.461961961961962 1.1190848090733
-0.460960960960961 1.11741504367685
-0.45995995995996 1.12227930022124
-0.458958958958959 1.14302287968785
-0.457957957957958 1.14073576804548
-0.456956956956957 1.13681701026481
-0.455955955955956 1.15306560454259
-0.454954954954955 1.15047739233481
-0.453953953953954 1.13803805739734
-0.452952952952953 1.14757725986264
-0.451951951951952 1.14476022910544
-0.450950950950951 1.12481023770765
-0.44994994994995 1.12582262668926
-0.448948948948949 1.12266712667345
-0.447947947947948 1.0970538032522
-0.446946946946947 1.08848896517331
-0.445945945945946 1.08482590213561
-0.444944944944945 1.0563308135408
-0.443943943943944 1.0383513057714
-0.442942942942943 1.03412941819061
-0.441941941941942 1.00653121185777
-0.440940940940941 0.981022859258767
-0.43993993993994 0.976516387387219
-0.438938938938939 0.954481595707295
-0.437937937937938 0.925503320679986
-0.436936936936937 0.921474788110898
-0.435935935935936 0.909961419254359
-0.434934934934935 0.883705520251331
-0.433933933933934 0.88134862187284
-0.432932932932933 0.884114046920601
-0.431931931931932 0.867588622891665
-0.430930930930931 0.868029818166995
-0.42992992992993 0.885434048807297
-0.428928928928929 0.883619778168732
-0.427927927927928 0.887084691413385
-0.426926926926927 0.914833796720319
-0.425925925925926 0.928084177144258
-0.424924924924925 0.933419044451492
-0.423923923923924 0.963871435421848
-0.422922922922923 0.987869388262581
-0.421921921921922 0.99289369335968
-0.420920920920921 1.01787742919139
-0.41991991991992 1.04573411580757
-0.418918918918919 1.04806194036723
-0.417917917917918 1.06107960534596
-0.416916916916917 1.08560579663379
-0.415915915915916 1.08347007354307
-0.414914914914915 1.08083903349027
-0.413913913913914 1.09615134936013
-0.412912912912913 1.08913655396409
-0.411911911911912 1.0706921338727
-0.410910910910911 1.07336480685893
-0.40990990990991 1.06306109353379
-0.408908908908909 1.03285661774733
-0.407907907907908 1.02293694952959
-0.406906906906907 1.01333175985983
-0.405905905905906 0.980143259605187
-0.404904904904905 0.961974760540089
-0.403903903903904 0.958900094215815
-0.402902902902903 0.935239415406473
-0.401901901901902 0.917087404794163
-0.400900900900901 0.925445694196264
-0.3998998998999 0.922620224609482
-0.398898898898899 0.91302760141031
-0.397897897897898 0.931988648941938
-0.396896896896897 0.951998563288786
-0.395895895895896 0.953769464130446
-0.394894894894895 0.975035012344954
-0.393893893893894 1.00801692341231
-0.392892892892893 1.01657697329013
-0.391891891891892 1.02913167706925
-0.390890890890891 1.06002362428632
-0.38988988988989 1.06788314082478
-0.388888888888889 1.06397783365254
-0.387887887887888 1.08029272531495
-0.386886886886887 1.08212833179287
-0.385885885885886 1.06073702874731
-0.384884884884885 1.05691928629603
-0.383883883883884 1.05260673227409
-0.382882882882883 1.02118709338127
-0.381881881881882 1.00077559891506
-0.380880880880881 0.996204491358309
-0.37987987987988 0.970388271748507
-0.378878878878879 0.94600396318382
-0.377877877877878 0.949994567790922
-0.376876876876877 0.946938328323919
-0.375875875875876 0.93398149937647
-0.374874874874875 0.949420478999598
-0.373873873873874 0.973136419162546
-0.372872872872873 0.976790344215689
-0.371871871871872 0.994188223262817
-0.370870870870871 1.0293565103393
-0.36986986986987 1.04082226018499
-0.368868868868869 1.04564968752382
-0.367867867867868 1.07073680927097
-0.366866866866867 1.07799824484235
-0.365865865865866 1.06247619853932
-0.364864864864865 1.06424783101694
-0.363863863863864 1.06250341101842
-0.362862862862863 1.03208871908993
-0.361861861861862 1.01219436449367
-0.360860860860861 1.00763613453342
-0.35985985985986 0.981681961561836
-0.358858858858859 0.956764899597661
-0.357857857857858 0.961826025229429
-0.356856856856857 0.962686412875958
-0.355855855855856 0.95267745319374
-0.354854854854855 0.970346822116012
-0.353853853853854 0.999547391118893
-0.352852852852853 1.00673917430841
-0.351851851851852 1.02168134657594
-0.350850850850851 1.05525592882683
-0.34984984984985 1.06470711663842
-0.348848848848849 1.05917831794274
-0.347847847847848 1.07234927601329
-0.346846846846847 1.07223936737486
-0.345845845845846 1.04431749909694
-0.344844844844845 1.030825003009
-0.343843843843844 1.02505711261378
-0.342842842842843 0.994614396871903
-0.341841841841842 0.970769353217979
-0.340840840840841 0.975494467226535
-0.33983983983984 0.972158302143653
-0.338838838838839 0.962237149300235
-0.337837837837838 0.982879381170301
-0.336836836836837 1.01160338038441
-0.335835835835836 1.0179855739017
-0.334834834834835 1.033942013233
-0.333833833833834 1.06566615170882
-0.332832832832833 1.07012133827769
-0.331831831831832 1.05952620216618
-0.330830830830831 1.06688854980227
-0.32982982982983 1.06022402294881
-0.328828828828829 1.0267747732991
-0.327827827827828 1.00982313005256
-0.326826826826827 1.00552173489278
-0.325825825825826 0.981370784729008
-0.324824824824825 0.965281286207685
-0.323823823823824 0.98221917677047
-0.322822822822823 0.995404928618562
-0.321821821821822 0.99664332381009
-0.320820820820821 1.02222827225873
-0.31981981981982 1.05505811784626
-0.318818818818819 1.05816663540146
-0.317817817817818 1.05946951938654
-0.316816816816817 1.07541246090236
-0.315815815815816 1.06552435004037
-0.314814814814815 1.03495347982771
-0.313813813813814 1.02490124859237
-0.312812812812813 1.01590703484194
-0.311811811811812 0.986108074182533
-0.310810810810811 0.974049339442481
-0.30980980980981 0.991614597085184
-0.308808808808809 0.99932271997377
-0.307807807807808 1.0020708562183
-0.306806806806807 1.03237628971572
-0.305805805805806 1.0614825835104
-0.304804804804805 1.06001100066797
-0.303803803803804 1.0620393514483
-0.302802802802803 1.07421594132296
-0.301801801801802 1.05655302683207
-0.300800800800801 1.02419590886126
-0.2997997997998 1.01581091038115
-0.298798798798799 1.00766244289727
-0.297797797797798 0.983130996986058
-0.296796796796797 0.981475560410445
-0.295795795795796 1.00846094425513
-0.294794794794795 1.02214212377532
-0.293793793793794 1.02805377389525
-0.292792792792793 1.05684887978607
-0.291791791791792 1.07796893946751
-0.290790790790791 1.06465063943488
-0.28978978978979 1.05387036773744
-0.288788788788789 1.05452710092227
-0.287787787787788 1.03014358455028
-0.286786786786787 0.99682989874768
-0.285785785785786 0.995042370727147
-0.284784784784785 1.00352577601121
-0.283783783783784 0.998086937895613
-0.282782782782783 1.00997744656445
-0.281781781781782 1.04700122694732
-0.280780780780781 1.06388262576667
-0.27977977977978 1.05881663155202
-0.278778778778779 1.06793053856896
-0.277777777777778 1.07096826492646
-0.276776776776777 1.04031098373988
-0.275775775775776 1.01305223145348
-0.274774774774775 1.01210750895126
-0.273773773773774 1.00472895103338
-0.272772772772773 0.991148565419893
-0.271771771771772 1.00916907065793
-0.270770770770771 1.04394506528643
-0.26976976976977 1.05384557640092
-0.268768768768769 1.05626076333709
-0.267767767767768 1.07465833016347
-0.266766766766767 1.07303086976426
-0.265765765765766 1.04010298959948
-0.264764764764765 1.0205579168044
-0.263763763763764 1.01940349192781
-0.262762762762763 1.00460697997562
-0.261761761761762 0.993369204980393
-0.260760760760761 1.01822096326778
-0.25975975975976 1.04952566769226
-0.258758758758759 1.0543514058296
-0.257757757757758 1.05992110327679
-0.256756756756757 1.07744289810732
-0.255755755755756 1.06700204393766
-0.254754754754755 1.03174243630627
-0.253753753753754 1.01733629790168
-0.252752752752753 1.01814241521356
-0.251751751751752 1.00559279243851
-0.250750750750751 1.00308564427507
-0.24974974974975 1.0350461782791
-0.248748748748749 1.06374482186434
-0.247747747747748 1.06239315369654
-0.246746746746747 1.06304726835908
-0.245745745745746 1.07194543898915
-0.244744744744745 1.05200872471314
-0.243743743743744 1.01541520119411
-0.242742742742743 1.00763447126389
-0.241741741741742 1.01858337763063
-0.240740740740741 1.01762645930705
-0.23973973973974 1.02449369547717
-0.238738738738739 1.0586535286641
-0.237737737737738 1.08026441403631
-0.236736736736737 1.0658248248758
-0.235735735735736 1.052232368845
-0.234734734734735 1.05063409890751
-0.233733733733734 1.02941392803301
-0.232732732732733 1.00086231250453
-0.231731731731732 1.00770163285102
-0.230730730730731 1.03719784885581
-0.22972972972973 1.04865688434697
-0.228728728728729 1.05304386086223
-0.227727727727728 1.07384467948431
-0.226726726726727 1.07891386194075
-0.225725725725726 1.04743632441372
-0.224724724724725 1.0207781157405
-0.223723723723724 1.02214427039595
-0.222722722722723 1.02197806923072
-0.221721721721722 1.01569492605375
-0.220720720720721 1.0357499745064
-0.21971971971972 1.07225672622022
-0.218718718718719 1.07809343500201
-0.217717717717718 1.05833834757781
-0.216716716716717 1.05133055640256
-0.215715715715716 1.04533290055491
-0.214714714714715 1.0186914497334
-0.213713713713714 1.00326462088211
-0.212712712712713 1.02773025389253
-0.211711711711712 1.05795782332969
-0.210710710710711 1.06158300710255
-0.20970970970971 1.06250979423559
-0.208708708708709 1.07365789150591
-0.207707707707708 1.06056440514708
-0.206706706706707 1.02304510856762
-0.205705705705706 1.00906092528402
-0.204704704704705 1.0279180580952
-0.203703703703704 1.04183455613505
-0.202702702702703 1.04499980014628
-0.201701701701702 1.06446132346643
-0.200700700700701 1.08404070395321
-0.1996996996997 1.06560947245297
-0.198698698698699 1.03006136844126
-0.197697697697698 1.02171501376942
-0.196696696696697 1.03042337712104
-0.195695695695696 1.0295384784182
-0.194694694694695 1.03570773145062
-0.193693693693694 1.06685128458862
-0.192692692692693 1.08623637147129
-0.191691691691692 1.06465147861154
-0.190690690690691 1.03654208836928
-0.18968968968969 1.03271573763102
-0.188688688688689 1.03164571399169
-0.187687687687688 1.02250330801824
-0.186686686686687 1.03413984922424
-0.185685685685686 1.07046628589216
-0.184684684684685 1.08494598817504
-0.183683683683684 1.06148048228983
-0.182682682682683 1.0404962632338
-0.181681681681682 1.03868095723958
-0.180680680680681 1.03115277412573
-0.17967967967968 1.02042624500043
-0.178678678678679 1.03828939971421
-0.177677677677678 1.07540326573123
-0.176676676676677 1.08298593908878
-0.175675675675676 1.0572595881937
-0.174674674674675 1.04052679214684
-0.173673673673674 1.03965135533806
-0.172672672672673 1.03054563160365
-0.171671671671672 1.02311544847747
-0.170670670670671 1.04635258135635
-0.16966966966967 1.08118472745415
-0.168668668668669 1.08060017374989
-0.167667667667668 1.05094251235964
-0.166666666666667 1.0359302681829
-0.165665665665666 1.03777454657762
-0.164664664664665 1.03276858862371
-0.163663663663664 1.03103570640842
-0.162662662662663 1.05665965309539
-0.161661661661662 1.08586407540261
-0.160660660660661 1.0757715502018
-0.15965965965966 1.04092942997695
-0.158658658658659 1.02777848133356
-0.157657657657658 1.03717502670454
-0.156656656656657 1.04143184458727
-0.155655655655656 1.04409935042449
-0.154654654654655 1.06586677635859
-0.153653653653654 1.08522203168697
-0.152652652652653 1.06578544536678
-0.151651651651652 1.02798065800735
-0.150650650650651 1.02072675821002
-0.14964964964965 1.04333819957571
-0.148648648648649 1.05828160769324
-0.147647647647648 1.05879309674695
-0.146646646646647 1.06747380461219
-0.145645645645646 1.07416052847662
-0.144644644644645 1.0511601316542
-0.143643643643644 1.01890011452552
-0.142642642642643 1.02297789403044
-0.141641641641642 1.05889244272378
-0.140640640640641 1.07825947998657
-0.13963963963964 1.06630222085342
-0.138638638638639 1.05452096922401
-0.137637637637638 1.05267574198381
-0.136636636636637 1.04079275834495
-0.135635635635636 1.02595545262601
-0.134634634634635 1.03928984137387
-0.133633633633634 1.07579209770104
-0.132632632632633 1.08721021328234
-0.131631631631632 1.05783772546756
-0.130630630630631 1.02999332024407
-0.12962962962963 1.03387014110807
-0.128628628628629 1.04912020049056
-0.127627627627628 1.05347933208135
-0.126626626626627 1.05879186261125
-0.125625625625626 1.07441154085526
-0.124624624624625 1.07233529161151
-0.123623623623624 1.04025350713794
-0.122622622622623 1.01732900516108
-0.121621621621622 1.03772097546387
-0.120620620620621 1.07449248918923
-0.11961961961962 1.08039432417471
-0.118618618618619 1.05819119340686
-0.117617617617618 1.04481021204158
-0.116616616616617 1.04562461478613
-0.115615615615616 1.04281999760146
-0.114614614614615 1.04063032995807
-0.113613613613614 1.05835037048176
-0.112612612612613 1.08300370527296
-0.111611611611612 1.07514042918898
-0.110610610610611 1.03726429640586
-0.10960960960961 1.01900005897306
-0.108608608608609 1.04371171117994
-0.107607607607608 1.07509268416822
-0.106606606606607 1.07505018194313
-0.105605605605606 1.05646119820457
-0.104604604604605 1.04902269732197
-0.103603603603604 1.04843540389115
-0.102602602602603 1.0421362963194
-0.101601601601602 1.0419050535404
-0.100600600600601 1.06324568873792
-0.0995995995995996 1.08440279625618
-0.0985985985985986 1.06943790874315
-0.0975975975975976 1.03162959173118
-0.0965965965965966 1.02145700307451
-0.0955955955955956 1.05274882433094
-0.0945945945945946 1.08235006312554
-0.0935935935935936 1.07459474172736
-0.0925925925925926 1.04910726951329
-0.0915915915915916 1.04074242363985
-0.0905905905905906 1.04781819119484
-0.0895895895895896 1.05211771658764
-0.0885885885885886 1.0539221750791
-0.0875875875875876 1.06582557461123
-0.0865865865865866 1.07538380905198
-0.0855855855855856 1.05833238918235
-0.0845845845845846 1.02946827995476
-0.0835835835835836 1.02980554560046
-0.0825825825825826 1.0652571011846
-0.0815815815815816 1.09006310976702
-0.0805805805805806 1.07022016469767
-0.0795795795795796 1.03340232154245
-0.0785785785785786 1.02794848757434
-0.0775775775775776 1.05530396355756
-0.0765765765765766 1.075814553423
-0.0755755755755756 1.06806798475367
-0.0745745745745746 1.05293500247159
-0.0735735735735736 1.04977715618244
-0.0725725725725726 1.05065881693173
-0.0715715715715716 1.04846538513112
-0.0705705705705706 1.05209805675699
-0.0695695695695696 1.06837541020415
-0.0685685685685686 1.07634314641749
-0.0675675675675675 1.05586233841066
-0.0665665665665666 1.02921297484895
-0.0655655655655656 1.03495207914661
-0.0645645645645646 1.07095370754226
-0.0635635635635636 1.08992025334468
-0.0625625625625625 1.06438949248537
-0.0615615615615616 1.02794809485683
-0.0605605605605606 1.02908057252298
-0.0595595595595595 1.06420960207007
-0.0585585585585586 1.08546674948047
-0.0575575575575575 1.06797205042986
-0.0565565565565566 1.04030861406582
-0.0555555555555556 1.03764559713971
-0.0545545545545545 1.05624603576645
-0.0535535535535536 1.06867186492622
-0.0525525525525525 1.06344845314633
-0.0515515515515516 1.05605688745374
-0.0505505505505506 1.05494518241313
-0.0495495495495495 1.05275116651893
-0.0485485485485486 1.04912457745527
-0.0475475475475475 1.05314059979876
-0.0465465465465466 1.06748673313797
-0.0455455455455456 1.07269611462804
-0.0445445445445445 1.05465699776935
-0.0435435435435436 1.03447164019647
-0.0425425425425425 1.0417803427766
-0.0415415415415415 1.07205062231924
-0.0405405405405406 1.08514724149115
-0.0395395395395395 1.05967154631126
-0.0385385385385386 1.02782458353279
-0.0375375375375375 1.03340080278838
-0.0365365365365365 1.07096762201795
-0.0355355355355356 1.09044078903785
-0.0345345345345345 1.06487930963348
-0.0335335335335336 1.02830834590194
-0.0325325325325325 1.0298043474911
-0.0315315315315315 1.06689817256317
-0.0305305305305305 1.08958668332667
-0.0295295295295295 1.06837102493711
-0.0285285285285286 1.03313490541194
-0.0275275275275275 1.0306598003272
-0.0265265265265265 1.06226550530529
-0.0255255255255255 1.08486855689457
-0.0245245245245245 1.06958000082965
-0.0235235235235235 1.03947371752644
-0.0225225225225225 1.03444703891586
-0.0215215215215215 1.05853983608231
-0.0205205205205205 1.07862218221267
-0.0195195195195195 1.06889875508473
-0.0185185185185185 1.04537064882413
-0.0175175175175175 1.03941585180597
-0.0165165165165165 1.05622609225211
-0.0155155155155155 1.07261028104905
-0.0145145145145145 1.06715294035307
-0.0135135135135135 1.04986687987453
-0.0125125125125125 1.04414617691229
-0.0115115115115115 1.05516797347577
-0.0105105105105105 1.06787576301849
-0.00950950950950952 1.06521943633158
-0.00850850850850854 1.05274680755568
-0.0075075075075075 1.04770804745337
-0.00650650650650653 1.05487814672595
-0.00550550550550549 1.06485849969168
-0.00450450450450451 1.06384228560584
-0.00350350350350348 1.05423246516644
-0.0025025025025025 1.04959447814258
-0.00150150150150152 1.05476296905477
-0.000500500500500489 1.06358856597997
0.000500500500500545 1.06358856597997
0.00150150150150152 1.05476296905477
0.0025025025025025 1.04959447814258
0.00350350350350348 1.05423246516644
0.00450450450450446 1.06384228560584
0.00550550550550555 1.06485849969168
0.00650650650650653 1.05487814672595
0.0075075075075075 1.04770804745337
0.00850850850850848 1.05274680755568
0.00950950950950946 1.06521943633158
0.0105105105105106 1.06787576301849
0.0115115115115115 1.05516797347577
0.0125125125125125 1.04414617691229
0.0135135135135135 1.04986687987453
0.0145145145145145 1.06715294035307
0.0155155155155156 1.07261028104905
0.0165165165165165 1.05622609225211
0.0175175175175175 1.03941585180597
0.0185185185185185 1.04537064882413
0.0195195195195195 1.06889875508473
0.0205205205205206 1.07862218221267
0.0215215215215215 1.05853983608231
0.0225225225225225 1.03444703891586
0.0235235235235235 1.03947371752644
0.0245245245245245 1.06958000082965
0.0255255255255256 1.08486855689457
0.0265265265265265 1.0622655053053
0.0275275275275275 1.0306598003272
0.0285285285285285 1.03313490541194
0.0295295295295295 1.06837102493711
0.0305305305305306 1.08958668332667
0.0315315315315315 1.06689817256317
0.0325325325325325 1.0298043474911
0.0335335335335335 1.02830834590194
0.0345345345345345 1.06487930963348
0.0355355355355356 1.09044078903785
0.0365365365365365 1.07096762201795
0.0375375375375375 1.03340080278838
0.0385385385385385 1.02782458353279
0.0395395395395395 1.05967154631126
0.0405405405405406 1.08514724149115
0.0415415415415415 1.07205062231924
0.0425425425425425 1.0417803427766
0.0435435435435435 1.03447164019647
0.0445445445445445 1.05465699776935
0.0455455455455456 1.07269611462804
0.0465465465465466 1.06748673313797
0.0475475475475475 1.05314059979876
0.0485485485485485 1.04912457745527
0.0495495495495496 1.05275116651893
0.0505505505505506 1.05494518241313
0.0515515515515516 1.05605688745374
0.0525525525525525 1.06344845314633
0.0535535535535535 1.06867186492622
0.0545545545545546 1.05624603576645
0.0555555555555556 1.03764559713971
0.0565565565565566 1.04030861406582
0.0575575575575575 1.06797205042986
0.0585585585585585 1.08546674948047
0.0595595595595596 1.06420960207007
0.0605605605605606 1.02908057252298
0.0615615615615616 1.02794809485683
0.0625625625625625 1.06438949248537
0.0635635635635635 1.08992025334468
0.0645645645645646 1.07095370754226
0.0655655655655656 1.03495207914661
0.0665665665665666 1.02921297484895
0.0675675675675675 1.05586233841066
0.0685685685685685 1.07634314641749
0.0695695695695696 1.06837541020415
0.0705705705705706 1.05209805675699
0.0715715715715716 1.04846538513112
0.0725725725725725 1.05065881693173
0.0735735735735735 1.04977715618244
0.0745745745745746 1.05293500247159
0.0755755755755756 1.06806798475367
0.0765765765765766 1.07581455342301
0.0775775775775776 1.05530396355756
0.0785785785785785 1.02794848757434
0.0795795795795796 1.03340232154245
0.0805805805805806 1.07022016469767
0.0815815815815816 1.09006310976702
0.0825825825825826 1.0652571011846
0.0835835835835835 1.02980554560046
0.0845845845845846 1.02946827995476
0.0855855855855856 1.05833238918235
0.0865865865865866 1.07538380905198
0.0875875875875876 1.06582557461123
0.0885885885885885 1.0539221750791
0.0895895895895896 1.05211771658764
0.0905905905905906 1.04781819119484
0.0915915915915916 1.04074242363985
0.0925925925925926 1.04910726951329
0.0935935935935935 1.07459474172736
0.0945945945945946 1.08235006312554
0.0955955955955956 1.05274882433094
0.0965965965965966 1.02145700307451
0.0975975975975976 1.03162959173118
0.0985985985985985 1.06943790874315
0.0995995995995996 1.08440279625618
0.100600600600601 1.06324568873792
0.101601601601602 1.0419050535404
0.102602602602603 1.0421362963194
0.103603603603604 1.04843540389115
0.104604604604605 1.04902269732197
0.105605605605606 1.05646119820457
0.106606606606607 1.07505018194313
0.107607607607608 1.07509268416823
0.108608608608609 1.04371171117994
0.10960960960961 1.01900005897306
0.110610610610611 1.03726429640586
0.111611611611612 1.07514042918897
0.112612612612613 1.08300370527296
0.113613613613614 1.05835037048176
0.114614614614615 1.04063032995807
0.115615615615616 1.04281999760146
0.116616616616617 1.04562461478613
0.117617617617618 1.04481021204157
0.118618618618619 1.05819119340686
0.11961961961962 1.08039432417471
0.120620620620621 1.07449248918923
0.121621621621622 1.03772097546387
0.122622622622623 1.01732900516108
0.123623623623624 1.04025350713794
0.124624624624625 1.07233529161151
0.125625625625626 1.07441154085526
0.126626626626627 1.05879186261125
0.127627627627628 1.05347933208135
0.128628628628629 1.04912020049056
0.12962962962963 1.03387014110807
0.130630630630631 1.02999332024407
0.131631631631632 1.05783772546756
0.132632632632633 1.08721021328234
0.133633633633634 1.07579209770104
0.134634634634635 1.03928984137387
0.135635635635636 1.02595545262601
0.136636636636637 1.04079275834495
0.137637637637638 1.05267574198382
0.138638638638639 1.05452096922401
0.13963963963964 1.06630222085342
0.140640640640641 1.07825947998657
0.141641641641642 1.05889244272378
0.142642642642643 1.02297789403045
0.143643643643644 1.01890011452552
0.144644644644645 1.0511601316542
0.145645645645646 1.07416052847662
0.146646646646647 1.06747380461219
0.147647647647648 1.05879309674695
0.148648648648649 1.05828160769324
0.14964964964965 1.04333819957571
0.150650650650651 1.02072675821002
0.151651651651652 1.02798065800735
0.152652652652653 1.06578544536677
0.153653653653654 1.08522203168697
0.154654654654655 1.06586677635859
0.155655655655656 1.04409935042449
0.156656656656657 1.04143184458727
0.157657657657658 1.03717502670454
0.158658658658659 1.02777848133356
0.15965965965966 1.04092942997695
0.160660660660661 1.0757715502018
0.161661661661662 1.0858640754026
0.162662662662663 1.05665965309539
0.163663663663664 1.03103570640842
0.164664664664665 1.03276858862371
0.165665665665666 1.03777454657762
0.166666666666667 1.0359302681829
0.167667667667668 1.05094251235964
0.168668668668669 1.08060017374989
0.16966966966967 1.08118472745415
0.170670670670671 1.04635258135635
0.171671671671672 1.02311544847746
0.172672672672673 1.03054563160365
0.173673673673674 1.03965135533805
0.174674674674675 1.04052679214684
0.175675675675676 1.0572595881937
0.176676676676677 1.08298593908878
0.177677677677678 1.07540326573123
0.178678678678679 1.03828939971422
0.17967967967968 1.02042624500043
0.180680680680681 1.03115277412573
0.181681681681682 1.03868095723958
0.182682682682683 1.0404962632338
0.183683683683684 1.06148048228983
0.184684684684685 1.08494598817504
0.185685685685686 1.07046628589216
0.186686686686687 1.03413984922424
0.187687687687688 1.02250330801823
0.188688688688689 1.03164571399169
0.18968968968969 1.03271573763102
0.190690690690691 1.03654208836928
0.191691691691692 1.06465147861154
0.192692692692693 1.08623637147128
0.193693693693694 1.06685128458862
0.194694694694695 1.03570773145062
0.195695695695696 1.0295384784182
0.196696696696697 1.03042337712104
0.197697697697698 1.02171501376943
0.198698698698699 1.03006136844126
0.1996996996997 1.06560947245297
0.200700700700701 1.08404070395321
0.201701701701702 1.06446132346643
0.202702702702703 1.04499980014628
0.203703703703704 1.04183455613505
0.204704704704705 1.0279180580952
0.205705705705706 1.00906092528402
0.206706706706707 1.02304510856762
0.207707707707708 1.06056440514708
0.208708708708709 1.07365789150591
0.20970970970971 1.06250979423559
0.210710710710711 1.06158300710255
0.211711711711712 1.05795782332969
0.212712712712713 1.02773025389253
0.213713713713714 1.00326462088211
0.214714714714715 1.0186914497334
0.215715715715716 1.04533290055491
0.216716716716717 1.05133055640256
0.217717717717718 1.05833834757781
0.218718718718719 1.07809343500201
0.21971971971972 1.07225672622022
0.220720720720721 1.0357499745064
0.221721721721722 1.01569492605375
0.222722722722723 1.02197806923072
0.223723723723724 1.02214427039595
0.224724724724725 1.0207781157405
0.225725725725726 1.04743632441372
0.226726726726727 1.07891386194075
0.227727727727728 1.07384467948431
0.228728728728729 1.05304386086223
0.22972972972973 1.04865688434697
0.230730730730731 1.03719784885581
0.231731731731732 1.00770163285102
0.232732732732733 1.00086231250453
0.233733733733734 1.02941392803301
0.234734734734735 1.05063409890751
0.235735735735736 1.052232368845
0.236736736736737 1.0658248248758
0.237737737737738 1.08026441403631
0.238738738738739 1.0586535286641
0.23973973973974 1.02449369547717
0.240740740740741 1.01762645930705
0.241741741741742 1.01858337763063
0.242742742742743 1.00763447126389
0.243743743743744 1.01541520119411
0.244744744744745 1.05200872471314
0.245745745745746 1.07194543898915
0.246746746746747 1.06304726835908
0.247747747747748 1.06239315369654
0.248748748748749 1.06374482186434
0.24974974974975 1.0350461782791
0.250750750750751 1.00308564427507
0.251751751751752 1.00559279243851
0.252752752752753 1.01814241521356
0.253753753753754 1.01733629790168
0.254754754754755 1.03174243630627
0.255755755755756 1.06700204393766
0.256756756756757 1.07744289810732
0.257757757757758 1.05992110327679
0.258758758758759 1.0543514058296
0.25975975975976 1.04952566769226
0.260760760760761 1.01822096326778
0.261761761761762 0.993369204980393
0.262762762762763 1.00460697997562
0.263763763763764 1.01940349192781
0.264764764764765 1.0205579168044
0.265765765765766 1.04010298959948
0.266766766766767 1.07303086976426
0.267767767767768 1.07465833016347
0.268768768768769 1.05626076333709
0.26976976976977 1.05384557640093
0.270770770770771 1.04394506528643
0.271771771771772 1.00916907065793
0.272772772772773 0.991148565419892
0.273773773773774 1.00472895103338
0.274774774774775 1.01210750895126
0.275775775775776 1.01305223145348
0.276776776776777 1.04031098373988
0.277777777777778 1.07096826492646
0.278778778778779 1.06793053856896
0.27977977977978 1.05881663155202
0.280780780780781 1.06388262576667
0.281781781781782 1.04700122694732
0.282782782782783 1.00997744656445
0.283783783783784 0.998086937895615
0.284784784784785 1.00352577601121
0.285785785785786 0.995042370727147
0.286786786786787 0.99682989874768
0.287787787787788 1.03014358455028
0.288788788788789 1.05452710092227
0.28978978978979 1.05387036773744
0.290790790790791 1.06465063943488
0.291791791791792 1.07796893946751
0.292792792792793 1.05684887978607
0.293793793793794 1.02805377389525
0.294794794794795 1.02214212377532
0.295795795795796 1.00846094425513
0.296796796796797 0.981475560410445
0.297797797797798 0.983130996986058
0.298798798798799 1.00766244289727
0.2997997997998 1.01581091038115
0.300800800800801 1.02419590886126
0.301801801801802 1.05655302683207
0.302802802802803 1.07421594132296
0.303803803803804 1.0620393514483
0.304804804804805 1.06001100066797
0.305805805805806 1.0614825835104
0.306806806806807 1.03237628971572
0.307807807807808 1.0020708562183
0.308808808808809 0.99932271997377
0.30980980980981 0.991614597085186
0.310810810810811 0.974049339442481
0.311811811811812 0.986108074182533
0.312812812812813 1.01590703484194
0.313813813813814 1.02490124859237
0.314814814814815 1.03495347982771
0.315815815815816 1.06552435004037
0.316816816816817 1.07541246090236
0.317817817817818 1.05946951938654
0.318818818818819 1.05816663540146
0.31981981981982 1.05505811784626
0.320820820820821 1.02222827225873
0.321821821821822 0.99664332381009
0.322822822822823 0.995404928618562
0.323823823823824 0.98221917677047
0.324824824824825 0.965281286207686
0.325825825825826 0.981370784729008
0.326826826826827 1.00552173489278
0.327827827827828 1.00982313005256
0.328828828828829 1.0267747732991
0.32982982982983 1.06022402294881
0.330830830830831 1.06688854980227
0.331831831831832 1.05952620216618
0.332832832832833 1.07012133827769
0.333833833833834 1.06566615170882
0.334834834834835 1.033942013233
0.335835835835836 1.0179855739017
0.336836836836837 1.01160338038441
0.337837837837838 0.982879381170301
0.338838838838839 0.962237149300235
0.33983983983984 0.972158302143651
0.340840840840841 0.975494467226535
0.341841841841842 0.970769353217979
0.342842842842843 0.994614396871903
0.343843843843844 1.02505711261378
0.344844844844845 1.030825003009
0.345845845845846 1.04431749909693
0.346846846846847 1.07223936737486
0.347847847847848 1.07234927601329
0.348848848848849 1.05917831794274
0.34984984984985 1.06470711663842
0.350850850850851 1.05525592882683
0.351851851851852 1.02168134657594
0.352852852852853 1.00673917430841
0.353853853853854 0.999547391118893
0.354854854854855 0.970346822116012
0.355855855855856 0.95267745319374
0.356856856856857 0.962686412875958
0.357857857857858 0.961826025229429
0.358858858858859 0.956764899597661
0.35985985985986 0.981681961561837
0.360860860860861 1.00763613453342
0.361861861861862 1.01219436449367
0.362862862862863 1.03208871908993
0.363863863863864 1.06250341101842
0.364864864864865 1.06424783101694
0.365865865865866 1.06247619853932
0.366866866866867 1.07799824484235
0.367867867867868 1.07073680927097
0.368868868868869 1.04564968752382
0.36986986986987 1.04082226018499
0.370870870870871 1.0293565103393
0.371871871871872 0.994188223262817
0.372872872872873 0.976790344215689
0.373873873873874 0.973136419162546
0.374874874874875 0.949420478999597
0.375875875875876 0.93398149937647
0.376876876876877 0.946938328323919
0.377877877877878 0.949994567790922
0.378878878878879 0.94600396318382
0.37987987987988 0.970388271748508
0.380880880880881 0.996204491358308
0.381881881881882 1.00077559891506
0.382882882882883 1.02118709338127
0.383883883883884 1.05260673227409
0.384884884884885 1.05691928629603
0.385885885885886 1.06073702874731
0.386886886886887 1.08212833179287
0.387887887887888 1.08029272531495
0.388888888888889 1.06397783365254
0.38988988988989 1.06788314082478
0.390890890890891 1.06002362428632
0.391891891891892 1.02913167706925
0.392892892892893 1.01657697329013
0.393893893893894 1.00801692341231
0.394894894894895 0.975035012344954
0.395895895895896 0.953769464130447
0.396896896896897 0.951998563288786
0.397897897897898 0.931988648941938
0.398898898898899 0.91302760141031
0.3998998998999 0.922620224609482
0.400900900900901 0.925445694196263
0.401901901901902 0.917087404794162
0.402902902902903 0.935239415406473
0.403903903903904 0.958900094215815
0.404904904904905 0.961974760540089
0.405905905905906 0.980143259605186
0.406906906906907 1.01333175985983
0.407907907907908 1.02293694952959
0.408908908908909 1.03285661774733
0.40990990990991 1.06306109353379
0.410910910910911 1.07336480685893
0.411911911911912 1.0706921338727
0.412912912912913 1.08913655396409
0.413913913913914 1.09615134936013
0.414914914914915 1.08083903349027
0.415915915915916 1.08347007354307
0.416916916916917 1.08560579663379
0.417917917917918 1.06107960534596
0.418918918918919 1.04806194036723
0.41991991991992 1.04573411580757
0.420920920920921 1.01787742919138
0.421921921921922 0.992893693359678
0.422922922922923 0.987869388262581
0.423923923923924 0.963871435421848
0.424924924924925 0.933419044451492
0.425925925925926 0.928084177144257
0.426926926926927 0.914833796720323
0.427927927927928 0.887084691413385
0.428928928928929 0.883619778168732
0.42992992992993 0.885434048807297
0.430930930930931 0.868029818166993
0.431931931931932 0.867588622891663
0.432932932932933 0.884114046920601
0.433933933933934 0.88134862187284
0.434934934934935 0.883705520251331
0.435935935935936 0.909961419254363
0.436936936936937 0.921474788110899
0.437937937937938 0.925503320679986
0.438938938938939 0.954481595707295
0.43993993993994 0.976516387387219
0.440940940940941 0.981022859258765
0.441941941941942 1.00653121185777
0.442942942942943 1.03412941819061
0.443943943943944 1.0383513057714
0.444944944944945 1.0563308135408
0.445945945945946 1.08482590213561
0.446946946946947 1.08848896517331
0.447947947947948 1.0970538032522
0.448948948948949 1.12266712667345
0.44994994994995 1.12582262668926
0.450950950950951 1.12481023770765
0.451951951951952 1.14476022910544
0.452952952952953 1.14757725986264
0.453953953953954 1.13803805739734
0.454954954954955 1.15047739233481
0.455955955955956 1.15306560454259
0.456956956956957 1.13681701026481
0.457957957957958 1.14073576804548
0.458958958958959 1.14302287968785
0.45995995995996 1.12227930022124
0.460960960960961 1.11741504367685
0.461961961961962 1.1190848090733
0.462962962962963 1.09615198610623
0.463963963963964 1.08290907894124
0.464964964964965 1.08339830978228
0.465965965965966 1.06042284232053
0.466966966966967 1.03979099913248
0.467967967967968 1.03834027410541
0.468968968968969 1.01711099341019
0.46996996996997 0.990571159956981
0.470970970970971 0.986320475691628
0.471971971971972 0.968122529806846
0.472972972972973 0.937530736593646
0.473973973973974 0.929647932631595
0.474974974974975 0.915172399206111
0.475975975975976 0.882617091774822
0.476976976976977 0.870443388008916
0.477977977977978 0.859755441451275
0.478978978978979 0.827389946785857
0.47997997997998 0.81058361809392
0.480980980980981 0.803151231570204
0.481981981981982 0.773009545339554
0.482982982982983 0.751666221859472
0.483983983983984 0.746449398788363
0.484984984984985 0.720259295879798
0.485985985985986 0.694986614347137
0.486986986986987 0.690584220071889
0.487987987987988 0.669595727478026
0.488988988988989 0.641522346938389
0.48998998998999 0.636369370072072
0.490990990990991 0.621218183490841
0.491991991991992 0.591923673380301
0.492992992992993 0.584525539323351
0.493993993993994 0.575149994635469
0.494994994994995 0.546513155736671
0.495995995995996 0.535695099077072
0.496996996996997 0.531322535699679
0.497997997997998 0.505300132490192
0.498998998998999 0.490439263076158
0.5 0.489653991438306
};

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle z_{l'l} / D_z\) (m)},
xmajorgrids,
xmin=-0.55, xmax=0.55,
xtick style={color=black},
y grid style={darkgray176},
ylabel={arg{\(\displaystyle \alpha_{l'l}\)}},
ymajorgrids,
ymin=-1.9379825649654, ymax=-1.48005044018557,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
-0.5 -1.63755742516321
-0.498998998998999 -1.67252682624568
-0.497997997997998 -1.67093830873336
-0.496996996996997 -1.70678365001047
-0.495995995995996 -1.74523596851286
-0.494994994994995 -1.74243377870183
-0.493993993993994 -1.76447639074321
-0.492992992992993 -1.80305015934154
-0.491991991991992 -1.80203379657391
-0.490990990990991 -1.81151350549897
-0.48998998998999 -1.84696878025904
-0.488988988988989 -1.84933453959447
-0.487987987987988 -1.84846460160734
-0.486986986986987 -1.87809053797434
-0.485985985985986 -1.88417154675797
-0.484984984984985 -1.87565488355288
-0.483983983983984 -1.89750143371435
-0.482982982982983 -1.90665752585295
-0.481981981981982 -1.89324809538474
-0.480980980980981 -1.90621205727452
-0.47997997997998 -1.9171674683845
-0.478978978978979 -1.9013363145522
-0.477977977977978 -1.90513532245303
-0.476976976976977 -1.91629619595721
-0.475975975975976 -1.90002600076738
-0.474974974974975 -1.8950946147356
-0.473973973973974 -1.90481152062984
-0.472972972972973 -1.88951294595512
-0.471971971971972 -1.87685430524439
-0.470970970970971 -1.8836193066242
-0.46996996996997 -1.87014354671943
-0.468968968968969 -1.85116732738484
-0.467967967967968 -1.8537497932645
-0.466966966966967 -1.84246505778699
-0.465965965965966 -1.81883721037886
-0.464964964964965 -1.81637010275175
-0.463963963963964 -1.80727203679975
-0.462962962962963 -1.78079459220729
-0.461961961961962 -1.77282639390501
-0.460960960960961 -1.76565953829683
-0.45995995995996 -1.73819097461944
-0.458958958958959 -1.72472009688159
-0.457957957957958 -1.71909594080609
-0.456956956956957 -1.69251529497413
-0.455955955955956 -1.67402507343604
-0.454954954954955 -1.6695299051434
-0.453953953953954 -1.64574091031782
-0.452952952952953 -1.62325446115326
-0.451951951951952 -1.61954598705668
-0.450950950950951 -1.60050866430499
-0.44994994994995 -1.57568215958676
-0.448948948948949 -1.57257682542821
-0.447947947947948 -1.56033656982746
-0.446946946946947 -1.53559931312573
-0.445945945945946 -1.53314998492279
-0.444944944944945 -1.52979417441626
-0.443943943943944 -1.50850076511736
-0.442942942942943 -1.50704971275636
-0.441941941941942 -1.51443770822944
-0.440940940940941 -1.50086553676647
-0.43993993993994 -1.50101527875472
-0.438938938938939 -1.52000437070308
-0.437937937937938 -1.51873952491121
-0.436936936936937 -1.52110687881738
-0.435935935935936 -1.55002732710045
-0.434934934934935 -1.56401610452833
-0.433933933933934 -1.56862647281415
-0.432932932932933 -1.60158428782372
-0.431931931931932 -1.62897942485238
-0.430930930930931 -1.63456843509896
-0.42992992992993 -1.66197685664769
-0.428928928928929 -1.69478832819435
-0.427927927927928 -1.69900891666505
-0.426926926926927 -1.71216681176698
-0.425925925925926 -1.74003052894728
-0.424924924924925 -1.74089659505092
-0.423923923923924 -1.73678333835555
-0.422922922922923 -1.75257830892982
-0.421921921921922 -1.74963593059384
-0.420920920920921 -1.73101362492574
-0.41991991991992 -1.73275106492952
-0.418918918918919 -1.72704594845826
-0.417917917917918 -1.69962046257777
-0.416916916916917 -1.68903549033337
-0.415915915915916 -1.68259323163823
-0.414914914914915 -1.6529436433209
-0.413913913913914 -1.63381496481842
-0.412912912912913 -1.62927516396102
-0.411911911911912 -1.60430972188373
-0.410910910910911 -1.58171830344134
-0.40990990990991 -1.5820524023356
-0.408908908908909 -1.56901952226389
-0.407907907907908 -1.5492430548923
-0.406906906906907 -1.55699649213568
-0.405905905905906 -1.56250068304899
-0.404904904904905 -1.55239409615543
-0.403903903903904 -1.56754207174081
-0.402902902902903 -1.59346513727863
-0.401901901901902 -1.59729989813492
-0.400900900900901 -1.61398153454691
-0.3998998998999 -1.65111695255501
-0.398898898898899 -1.66530318552155
-0.397897897897898 -1.67275109055607
-0.396896896896897 -1.70260627525911
-0.395895895895896 -1.71681592668105
-0.394894894894895 -1.70837404490976
-0.393893893893894 -1.71752710303573
-0.392892892892893 -1.72420351425422
-0.391891891891892 -1.70281561832905
-0.390890890890891 -1.69069124435766
-0.38988988988989 -1.6895277798173
-0.388888888888889 -1.6639977866882
-0.387887887887888 -1.63834434129172
-0.386886886886887 -1.6338133542946
-0.385885885885886 -1.61474358690636
-0.384884884884885 -1.58666531476319
-0.383883883883884 -1.58496956149033
-0.382882882882883 -1.58291457633565
-0.381881881881882 -1.56479210477906
-0.380880880880881 -1.57079952724781
-0.37987987987988 -1.59199200287371
-0.378878878878879 -1.593346692745
-0.377877877877878 -1.6050034136903
-0.376876876876877 -1.64123399982881
-0.375875875875876 -1.65880849954914
-0.374874874874875 -1.66403793819836
-0.373873873873874 -1.69116234431539
-0.372872872872873 -1.70836779446557
-0.371871871871872 -1.69736987072248
-0.370870870870871 -1.6983374516111
-0.36986986986987 -1.70401070327046
-0.368868868868869 -1.68106176641102
-0.367867867867868 -1.65919289056314
-0.366866866866867 -1.65556237045378
-0.365865865865866 -1.63390059387557
-0.364864864864865 -1.60383153057938
-0.363863863863864 -1.59997334582191
-0.362862862862863 -1.59477758249826
-0.361861861861862 -1.5742281253906
-0.360860860860861 -1.57872795032998
-0.35985985985986 -1.59977724579492
-0.358858858858859 -1.60191951876675
-0.357857857857858 -1.61318997901077
-0.356856856856857 -1.64960331835436
-0.355855855855856 -1.66815213305311
-0.354854854854855 -1.66988728064961
-0.353853853853854 -1.69074303712077
-0.352852852852853 -1.70405228941292
-0.351851851851852 -1.68667815385109
-0.350850850850851 -1.67718917980252
-0.34984984984985 -1.67726336574647
-0.348848848848849 -1.65171342156613
-0.347847847847848 -1.62359181873529
-0.346846846846847 -1.61936514484514
-0.345845845845846 -1.60582523687857
-0.344844844844845 -1.58110561822424
-0.343843843843844 -1.58525970501261
-0.342842842842843 -1.60047793106245
-0.341841841841842 -1.59801399896236
-0.340840840840841 -1.61150842780818
-0.33983983983984 -1.64795509829993
-0.338838838838839 -1.66351596125708
-0.337837837837838 -1.66589092324579
-0.336836836836837 -1.6871115301822
-0.335835835835836 -1.69650922217514
-0.334834834834835 -1.67565804141665
-0.333833833833834 -1.66447480976599
-0.332832832832833 -1.66181111512401
-0.331831831831832 -1.63417868108101
-0.330830830830831 -1.6068793797521
-0.32982982982983 -1.60605899968927
-0.328828828828829 -1.59853227522165
-0.327827827827828 -1.58153861161514
-0.326826826826827 -1.59499537737427
-0.325825825825826 -1.62166442291137
-0.324824824824825 -1.62785303511298
-0.323823823823824 -1.642140169823
-0.322822822822823 -1.67548183481443
-0.321821821821822 -1.6849948148552
-0.320820820820821 -1.67262402048649
-0.31981981981982 -1.67558078138135
-0.318818818818819 -1.67267323750245
-0.317817817817818 -1.6413812091059
-0.316816816816817 -1.61978175839202
-0.315815815815816 -1.61765423235773
-0.314814814814815 -1.60014135524205
-0.313813813813814 -1.58235148627223
-0.312812812812813 -1.59827108962103
-0.311811811811812 -1.61842114090357
-0.310810810810811 -1.62118068165712
-0.30980980980981 -1.64124728757139
-0.308808808808809 -1.67450602788194
-0.307807807807808 -1.67825939163797
-0.306806806806807 -1.66684401023757
-0.305805805805806 -1.67130093652124
-0.304804804804805 -1.66310683393525
-0.303803803803804 -1.6293548521442
-0.302802802802803 -1.6117976110798
-0.301801801801802 -1.61159650307962
-0.300800800800801 -1.59564803426485
-0.2997997997998 -1.58570099621726
-0.298798798798799 -1.61012434223228
-0.297797797797798 -1.63385945895909
-0.296796796796797 -1.63790451029474
-0.295795795795796 -1.65636205531626
-0.294794794794795 -1.68164174792183
-0.293793793793794 -1.67417178851621
-0.292792792792793 -1.65282000351926
-0.291791791791792 -1.64921119293976
-0.290790790790791 -1.63631015636277
-0.28978978978979 -1.60329038803169
-0.288788788788789 -1.59230291490443
-0.287787787787788 -1.60467397856057
-0.286786786786787 -1.60459892707552
-0.285785785785786 -1.60777266119323
-0.284784784784785 -1.6406119349072
-0.283783783783784 -1.66707858213667
-0.282782782782783 -1.66249228892156
-0.281781781781782 -1.66149435038162
-0.280780780780781 -1.66803070824415
-0.27977977977978 -1.64712159340024
-0.278778778778779 -1.61422880922215
-0.277777777777778 -1.60768717077336
-0.276776776776777 -1.60711497606611
-0.275775775775776 -1.59237292560318
-0.274774774774775 -1.59889343658328
-0.273773773773774 -1.63357762132287
-0.272772772772773 -1.65212178583429
-0.271771771771772 -1.65136204913771
-0.270770770770771 -1.66413934002079
-0.26976976976977 -1.67148512121384
-0.268768768768769 -1.64526482387657
-0.267767767767768 -1.61826984108318
-0.266766766766767 -1.61519649041224
-0.265765765765766 -1.6061445225689
-0.264764764764765 -1.58842956827528
-0.263763763763764 -1.60171542949697
-0.262762762762763 -1.63530023655934
-0.261761761761762 -1.64697618659032
-0.260760760760761 -1.64870378792536
-0.25975975975976 -1.6651244547162
-0.258758758758759 -1.66628664421697
-0.257757757757758 -1.63540096558514
-0.256756756756757 -1.61323856309374
-0.255755755755756 -1.61272914054265
-0.254754754754755 -1.60215757162
-0.253753753753754 -1.58991566212502
-0.252752752752753 -1.6119238353092
-0.251751751751752 -1.64550575646833
-0.250750750750751 -1.65169735368077
-0.24974974974975 -1.65020618071475
-0.248748748748749 -1.66103783818077
-0.247747747747748 -1.65292277418435
-0.246746746746747 -1.61808000956159
-0.245745745745746 -1.6002686157471
-0.244744744744745 -1.60638977729132
-0.243743743743744 -1.60370295041124
-0.242742742742743 -1.60185833143428
-0.241741741741742 -1.63064893093759
-0.240740740740741 -1.66144411952943
-0.23973973973974 -1.65756898916956
-0.238738738738739 -1.64378528479195
-0.237737737737738 -1.64356477536891
-0.236736736736737 -1.62969353463608
-0.235735735735736 -1.59708812390571
-0.234734734734735 -1.58919299466929
-0.233733733733734 -1.61096861315745
-0.232732732732733 -1.6238057573533
-0.231731731731732 -1.62779106875451
-0.230730730730731 -1.64976602602086
-0.22972972972973 -1.66676182563306
-0.228728728728729 -1.64677064858344
-0.227727727727728 -1.61775635270029
-0.226726726726727 -1.61230488021521
-0.225725725725726 -1.60841289136274
-0.224724724724725 -1.5932219864086
-0.223723723723724 -1.60186333697867
-0.222722722722723 -1.63833515699736
-0.221721721721722 -1.65665055468205
-0.220720720720721 -1.64578376320062
-0.21971971971972 -1.64093723619973
-0.218718718718719 -1.63986638725102
-0.217717717717718 -1.6150148336918
-0.216716716716717 -1.58754442341446
-0.215715715715716 -1.59643043470077
-0.214714714714715 -1.62219589026877
-0.213713713713714 -1.63013622393545
-0.212712712712713 -1.63572263614463
-0.211711711711712 -1.65446030899841
-0.210710710710711 -1.6544954170726
-0.20970970970971 -1.62177850494245
-0.208708708708709 -1.59797635966572
-0.207707707707708 -1.60339820783923
-0.206706706706707 -1.60876644118294
-0.205705705705706 -1.60700500209543
-0.204704704704705 -1.62715959389204
-0.203703703703704 -1.65762600011722
-0.202702702702703 -1.65543233147918
-0.201701701701702 -1.62620996047675
-0.200700700700701 -1.61233252686461
-0.1996996996997 -1.61165904128197
-0.198698698698699 -1.59940910896479
-0.197697697697698 -1.59454846764534
-0.196696696696697 -1.6235392683354
-0.195695695695696 -1.65462544239136
-0.194694694694695 -1.64939360879833
-0.193693693693694 -1.62896986498477
-0.192692692692693 -1.62360713428947
-0.191691691691692 -1.61576039070699
-0.190690690690691 -1.59314440687094
-0.18968968968969 -1.59086665045358
-0.188688688688689 -1.6238935745159
-0.187687687687688 -1.65007214947933
-0.186686686686687 -1.64260792783631
-0.185685685685686 -1.63055791445342
-0.184684684684685 -1.62934588604683
-0.183683683683684 -1.61492748246066
-0.182682682682683 -1.5888128502056
-0.181681681681682 -1.59221217559321
-0.180680680680681 -1.62693093121666
-0.17967967967968 -1.64709882933899
-0.178678678678679 -1.63771798408632
-0.177677677677678 -1.63035816054831
-0.176676676676677 -1.62936409663123
-0.175675675675676 -1.61046107168932
-0.174674674674675 -1.58598643312509
-0.173673673673674 -1.5965139076899
-0.172672672672673 -1.63237675168781
-0.171671671671672 -1.6468316442066
-0.170670670670671 -1.63407833601228
-0.16966966966967 -1.62687466943224
-0.168668668668669 -1.62432796043684
-0.167667667667668 -1.60453196229874
-0.166666666666667 -1.58560316632336
-0.165665665665666 -1.6037231617593
-0.164664664664665 -1.64012535905614
-0.163663663663664 -1.6480981242654
-0.162662662662663 -1.62894578353233
-0.161661661661662 -1.61848825180013
-0.160660660660661 -1.6157971546343
-0.15965965965966 -1.60054559603516
-0.158658658658659 -1.59019500399032
-0.157657657657658 -1.61426486721721
-0.156656656656657 -1.64819640566205
-0.155655655655656 -1.64723640742601
-0.154654654654655 -1.61908984830976
-0.153653653653654 -1.60512366798853
-0.152652652652653 -1.6074978873011
-0.151651651651652 -1.60366145329556
-0.150650650650651 -1.60239724143865
-0.14964964964965 -1.62586957217065
-0.148648648648649 -1.65096996276993
-0.147647647647648 -1.63945791160134
-0.146646646646647 -1.60389284306167
-0.145645645645646 -1.59098056412166
-0.144644644644645 -1.60611851455011
-0.143643643643644 -1.6183645901478
-0.142642642642643 -1.62020941806376
-0.141641641641642 -1.63080880971674
-0.140640640640641 -1.64108452281178
-0.13963963963964 -1.62362102833538
-0.138638638638639 -1.58992583174466
-0.137637637637638 -1.58604461718776
-0.136636636636637 -1.61723006714486
-0.135635635635636 -1.64023193068707
-0.134634634634635 -1.63237946384515
-0.133633633633634 -1.61975322595393
-0.132632632632633 -1.61755840180546
-0.131631631631632 -1.60868800961464
-0.130630630630631 -1.59215549584437
-0.12962962962963 -1.59945576604793
-0.128628628628629 -1.63335054636239
-0.127627627627628 -1.65018815625598
-0.126626626626627 -1.62598178879815
-0.125625625625626 -1.5953480270457
-0.124624624624625 -1.59485618195591
-0.123623623623624 -1.61197071803441
-0.122622622622623 -1.61929794086924
-0.121621621621622 -1.62099344793018
-0.120620620620621 -1.63073339719264
-0.11961961961962 -1.63207918897297
-0.118618618618619 -1.60770501687173
-0.117617617617618 -1.58298111467667
-0.116616616616617 -1.59663553709705
-0.115615615615616 -1.63375352597736
-0.114614614614615 -1.64539275358118
-0.113613613613614 -1.62152534547599
-0.112612612612613 -1.60067815996158
-0.111611611611612 -1.60240877887837
-0.110610610610611 -1.60910608463901
-0.10960960960961 -1.60944370786731
-0.108608608608609 -1.61803592632728
-0.107607607607608 -1.63487706898684
-0.106606606606607 -1.63263745377592
-0.105605605605606 -1.60230638706702
-0.104604604604605 -1.58098618957092
-0.103603603603604 -1.60125102367687
-0.102602602602603 -1.63702454892366
-0.101601601601602 -1.64143685900775
-0.100600600600601 -1.61494688450987
-0.0995995995995996 -1.59757024994579
-0.0985985985985986 -1.6028778302709
-0.0975975975975976 -1.61150779553697
-0.0965965965965966 -1.61297080060825
-0.0955955955955956 -1.61983598818583
-0.0945945945945946 -1.63094952699047
-0.0935935935935936 -1.62413209875188
-0.0925925925925926 -1.59630653763014
-0.0915915915915916 -1.58355020562576
-0.0905905905905906 -1.6099363908861
-0.0895895895895896 -1.64279152151945
-0.0885885885885886 -1.63801914492669
-0.0875875875875876 -1.60364957134966
-0.0865865865865866 -1.5865171024148
-0.0855855855855856 -1.60287619428332
-0.0845845845845846 -1.62492165673993
-0.0835835835835836 -1.62610111798231
-0.0825825825825826 -1.61655754645161
-0.0815815815815816 -1.61353818845587
-0.0805805805805806 -1.61067698304211
-0.0795795795795796 -1.60039798024111
-0.0785785785785786 -1.59887169535835
-0.0775775775775776 -1.61934073928159
-0.0765765765765766 -1.6382401671672
-0.0755755755755756 -1.62564869968176
-0.0745745745745746 -1.59162169857875
-0.0735735735735736 -1.58193126110345
-0.0725725725725726 -1.61240130926122
-0.0715715715715716 -1.64271703455995
-0.0705705705705706 -1.63293706827686
-0.0695695695695696 -1.59931010080149
-0.0685685685685686 -1.58708052125516
-0.0675675675675675 -1.60626167596324
-0.0665665665665666 -1.62725864487777
-0.0655655655655656 -1.6250733168583
-0.0645645645645646 -1.61183030627
-0.0635635635635636 -1.60713684710664
-0.0625625625625625 -1.60806590877677
-0.0615615615615616 -1.60573721616867
-0.0605605605605606 -1.60685018913859
-0.0595595595595595 -1.61926600809383
-0.0585585585585586 -1.62860833847837
-0.0575575575575575 -1.61637995846422
-0.0565565565565566 -1.5916653412002
-0.0555555555555556 -1.58965853823169
-0.0545545545545545 -1.61889388631104
-0.0535535535535536 -1.64142610365392
-0.0525525525525525 -1.62524046299425
-0.0515515515515516 -1.58918290864102
-0.0505505505505506 -1.58187769120557
-0.0495495495495495 -1.61384234469
-0.0485485485485486 -1.64219476597256
-0.0475475475475475 -1.62943116291165
-0.0465465465465466 -1.59491709092958
-0.0455455455455456 -1.58478560823882
-0.0445445445445445 -1.60887533386475
-0.0435435435435436 -1.63342598642782
-0.0425425425425425 -1.62701590386783
-0.0415415415415415 -1.60346046602783
-0.0405405405405406 -1.59489392498109
-0.0395395395395395 -1.60701416873977
-0.0385385385385386 -1.62050755403511
-0.0375375375375375 -1.61923912339675
-0.0365365365365365 -1.61074446747763
-0.0355355355355356 -1.60762744228421
-0.0345345345345345 -1.60874193878197
-0.0335335335335336 -1.60836872303453
-0.0325325325325325 -1.60896794430408
-0.0315315315315315 -1.61491242959023
-0.0305305305305305 -1.61946213841205
-0.0295295295295295 -1.61295983963685
-0.0285285285285286 -1.59969722311375
-0.0275275275275275 -1.59896615596644
-0.0265265265265265 -1.61587439404538
-0.0255255255255255 -1.62851445401043
-0.0245245245245245 -1.61819046539676
-0.0235235235235235 -1.59500541706763
-0.0225225225225225 -1.59091201312892
-0.0215215215215215 -1.61446571152793
-0.0205205205205205 -1.63430350079479
-0.0195195195195195 -1.62329393674155
-0.0185185185185185 -1.59356839741668
-0.0175175175175175 -1.58530600782291
-0.0165165165165165 -1.61171773236001
-0.0155155155155155 -1.63722428875644
-0.0145145145145145 -1.62767332655545
-0.0135135135135135 -1.59430894244083
-0.0125125125125125 -1.58187409144147
-0.0115115115115115 -1.60844058784633
-0.0105105105105105 -1.6380286510033
-0.00950950950950952 -1.63118054003845
-0.00850850850850854 -1.59630021799182
-0.0075075075075075 -1.58004216684245
-0.00650650650650653 -1.60510480937558
-0.00550550550550549 -1.63744970078827
-0.00450450450450451 -1.63391161469618
-0.00350350350350348 -1.59893637192902
-0.0025025025025025 -1.57927804547122
-0.00150150150150152 -1.60191068723895
-0.000500500500500489 -1.63599967414805
0.000500500500500545 -1.63599967414805
0.00150150150150152 -1.60191068723895
0.0025025025025025 -1.57927804547122
0.00350350350350348 -1.59893637192902
0.00450450450450446 -1.63391161469618
0.00550550550550555 -1.63744970078827
0.00650650650650653 -1.60510480937558
0.0075075075075075 -1.58004216684245
0.00850850850850848 -1.59630021799182
0.00950950950950946 -1.63118054003845
0.0105105105105106 -1.6380286510033
0.0115115115115115 -1.60844058784633
0.0125125125125125 -1.58187409144147
0.0135135135135135 -1.59430894244083
0.0145145145145145 -1.62767332655545
0.0155155155155156 -1.63722428875644
0.0165165165165165 -1.61171773236001
0.0175175175175175 -1.58530600782291
0.0185185185185185 -1.59356839741668
0.0195195195195195 -1.62329393674155
0.0205205205205206 -1.63430350079479
0.0215215215215215 -1.61446571152793
0.0225225225225225 -1.59091201312892
0.0235235235235235 -1.59500541706763
0.0245245245245245 -1.61819046539676
0.0255255255255256 -1.62851445401043
0.0265265265265265 -1.61587439404538
0.0275275275275275 -1.59896615596644
0.0285285285285285 -1.59969722311375
0.0295295295295295 -1.61295983963685
0.0305305305305306 -1.61946213841205
0.0315315315315315 -1.61491242959023
0.0325325325325325 -1.60896794430408
0.0335335335335335 -1.60836872303453
0.0345345345345345 -1.60874193878197
0.0355355355355356 -1.60762744228421
0.0365365365365365 -1.61074446747763
0.0375375375375375 -1.61923912339675
0.0385385385385385 -1.62050755403511
0.0395395395395395 -1.60701416873977
0.0405405405405406 -1.59489392498109
0.0415415415415415 -1.60346046602783
0.0425425425425425 -1.62701590386783
0.0435435435435435 -1.63342598642782
0.0445445445445445 -1.60887533386475
0.0455455455455456 -1.58478560823882
0.0465465465465466 -1.59491709092958
0.0475475475475475 -1.62943116291165
0.0485485485485485 -1.64219476597256
0.0495495495495496 -1.61384234469
0.0505505505505506 -1.58187769120557
0.0515515515515516 -1.58918290864102
0.0525525525525525 -1.62524046299425
0.0535535535535535 -1.64142610365392
0.0545545545545546 -1.61889388631104
0.0555555555555556 -1.58965853823169
0.0565565565565566 -1.5916653412002
0.0575575575575575 -1.61637995846422
0.0585585585585585 -1.62860833847837
0.0595595595595596 -1.61926600809383
0.0605605605605606 -1.60685018913859
0.0615615615615616 -1.60573721616867
0.0625625625625625 -1.60806590877677
0.0635635635635635 -1.60713684710664
0.0645645645645646 -1.61183030627
0.0655655655655656 -1.6250733168583
0.0665665665665666 -1.62725864487777
0.0675675675675675 -1.60626167596324
0.0685685685685685 -1.58708052125516
0.0695695695695696 -1.59931010080149
0.0705705705705706 -1.63293706827686
0.0715715715715716 -1.64271703455995
0.0725725725725725 -1.61240130926122
0.0735735735735735 -1.58193126110345
0.0745745745745746 -1.59162169857875
0.0755755755755756 -1.62564869968176
0.0765765765765766 -1.6382401671672
0.0775775775775776 -1.61934073928159
0.0785785785785785 -1.59887169535835
0.0795795795795796 -1.60039798024111
0.0805805805805806 -1.61067698304211
0.0815815815815816 -1.61353818845587
0.0825825825825826 -1.61655754645161
0.0835835835835835 -1.62610111798231
0.0845845845845846 -1.62492165673993
0.0855855855855856 -1.60287619428332
0.0865865865865866 -1.58651710241479
0.0875875875875876 -1.60364957134966
0.0885885885885885 -1.63801914492669
0.0895895895895896 -1.64279152151945
0.0905905905905906 -1.6099363908861
0.0915915915915916 -1.58355020562576
0.0925925925925926 -1.59630653763014
0.0935935935935935 -1.62413209875188
0.0945945945945946 -1.63094952699047
0.0955955955955956 -1.61983598818583
0.0965965965965966 -1.61297080060825
0.0975975975975976 -1.61150779553697
0.0985985985985985 -1.6028778302709
0.0995995995995996 -1.59757024994579
0.100600600600601 -1.61494688450987
0.101601601601602 -1.64143685900775
0.102602602602603 -1.63702454892367
0.103603603603604 -1.60125102367687
0.104604604604605 -1.58098618957092
0.105605605605606 -1.60230638706702
0.106606606606607 -1.63263745377592
0.107607607607608 -1.63487706898684
0.108608608608609 -1.61803592632728
0.10960960960961 -1.60944370786731
0.110610610610611 -1.609106084639
0.111611611611612 -1.60240877887837
0.112612612612613 -1.60067815996158
0.113613613613614 -1.62152534547599
0.114614614614615 -1.64539275358118
0.115615615615616 -1.63375352597736
0.116616616616617 -1.59663553709705
0.117617617617618 -1.58298111467667
0.118618618618619 -1.60770501687173
0.11961961961962 -1.63207918897297
0.120620620620621 -1.63073339719264
0.121621621621622 -1.62099344793018
0.122622622622623 -1.61929794086924
0.123623623623624 -1.61197071803441
0.124624624624625 -1.59485618195591
0.125625625625626 -1.5953480270457
0.126626626626627 -1.62598178879815
0.127627627627628 -1.65018815625598
0.128628628628629 -1.63335054636239
0.12962962962963 -1.59945576604793
0.130630630630631 -1.59215549584437
0.131631631631632 -1.60868800961464
0.132632632632633 -1.61755840180546
0.133633633633634 -1.61975322595393
0.134634634634635 -1.63237946384515
0.135635635635636 -1.64023193068707
0.136636636636637 -1.61723006714485
0.137637637637638 -1.58604461718777
0.138638638638639 -1.58992583174466
0.13963963963964 -1.62362102833538
0.140640640640641 -1.64108452281178
0.141641641641642 -1.63080880971673
0.142642642642643 -1.62020941806376
0.143643643643644 -1.6183645901478
0.144644644644645 -1.60611851455011
0.145645645645646 -1.59098056412166
0.146646646646647 -1.60389284306167
0.147647647647648 -1.63945791160134
0.148648648648649 -1.65096996276993
0.14964964964965 -1.62586957217065
0.150650650650651 -1.60239724143865
0.151651651651652 -1.60366145329556
0.152652652652653 -1.6074978873011
0.153653653653654 -1.60512366798853
0.154654654654655 -1.61908984830976
0.155655655655656 -1.64723640742601
0.156656656656657 -1.64819640566205
0.157657657657658 -1.61426486721721
0.158658658658659 -1.59019500399032
0.15965965965966 -1.60054559603516
0.160660660660661 -1.6157971546343
0.161661661661662 -1.61848825180013
0.162662662662663 -1.62894578353233
0.163663663663664 -1.6480981242654
0.164664664664665 -1.64012535905614
0.165665665665666 -1.6037231617593
0.166666666666667 -1.58560316632336
0.167667667667668 -1.60453196229874
0.168668668668669 -1.62432796043684
0.16966966966967 -1.62687466943224
0.170670670670671 -1.63407833601228
0.171671671671672 -1.6468316442066
0.172672672672673 -1.63237675168781
0.173673673673674 -1.59651390768991
0.174674674674675 -1.58598643312509
0.175675675675676 -1.61046107168932
0.176676676676677 -1.62936409663123
0.177677677677678 -1.63035816054831
0.178678678678679 -1.63771798408632
0.17967967967968 -1.64709882933899
0.180680680680681 -1.62693093121666
0.181681681681682 -1.59221217559321
0.182682682682683 -1.5888128502056
0.183683683683684 -1.61492748246066
0.184684684684685 -1.62934588604683
0.185685685685686 -1.63055791445342
0.186686686686687 -1.64260792783631
0.187687687687688 -1.65007214947933
0.188688688688689 -1.6238935745159
0.18968968968969 -1.59086665045358
0.190690690690691 -1.59314440687094
0.191691691691692 -1.61576039070699
0.192692692692693 -1.62360713428947
0.193693693693694 -1.62896986498477
0.194694694694695 -1.64939360879833
0.195695695695696 -1.65462544239136
0.196696696696697 -1.6235392683354
0.197697697697698 -1.59454846764534
0.198698698698699 -1.59940910896479
0.1996996996997 -1.61165904128197
0.200700700700701 -1.61233252686461
0.201701701701702 -1.62620996047675
0.202702702702703 -1.65543233147918
0.203703703703704 -1.65762600011722
0.204704704704705 -1.62715959389204
0.205705705705706 -1.60700500209543
0.206706706706707 -1.60876644118294
0.207707707707708 -1.60339820783923
0.208708708708709 -1.59797635966572
0.20970970970971 -1.62177850494245
0.210710710710711 -1.6544954170726
0.211711711711712 -1.65446030899841
0.212712712712713 -1.63572263614463
0.213713713713714 -1.63013622393545
0.214714714714715 -1.62219589026877
0.215715715715716 -1.59643043470077
0.216716716716717 -1.58754442341446
0.217717717717718 -1.6150148336918
0.218718718718719 -1.63986638725101
0.21971971971972 -1.64093723619973
0.220720720720721 -1.64578376320062
0.221721721721722 -1.65665055468205
0.222722722722723 -1.63833515699736
0.223723723723724 -1.60186333697868
0.224724724724725 -1.5932219864086
0.225725725725726 -1.60841289136274
0.226726726726727 -1.61230488021521
0.227727727727728 -1.61775635270029
0.228728728728729 -1.64677064858344
0.22972972972973 -1.66676182563306
0.230730730730731 -1.64976602602086
0.231731731731732 -1.62779106875451
0.232732732732733 -1.6238057573533
0.233733733733734 -1.61096861315745
0.234734734734735 -1.58919299466929
0.235735735735736 -1.59708812390571
0.236736736736737 -1.62969353463608
0.237737737737738 -1.64356477536891
0.238738738738739 -1.64378528479195
0.23973973973974 -1.65756898916956
0.240740740740741 -1.66144411952943
0.241741741741742 -1.63064893093759
0.242742742742743 -1.60185833143428
0.243743743743744 -1.60370295041124
0.244744744744745 -1.60638977729132
0.245745745745746 -1.6002686157471
0.246746746746747 -1.61808000956159
0.247747747747748 -1.65292277418435
0.248748748748749 -1.66103783818077
0.24974974974975 -1.65020618071475
0.250750750750751 -1.65169735368077
0.251751751751752 -1.64550575646833
0.252752752752753 -1.6119238353092
0.253753753753754 -1.58991566212502
0.254754754754755 -1.60215757162
0.255755755755756 -1.61272914054265
0.256756756756757 -1.61323856309374
0.257757757757758 -1.63540096558514
0.258758758758759 -1.66628664421697
0.25975975975976 -1.6651244547162
0.260760760760761 -1.64870378792536
0.261761761761762 -1.64697618659032
0.262762762762763 -1.63530023655934
0.263763763763764 -1.60171542949697
0.264764764764765 -1.58842956827528
0.265765765765766 -1.6061445225689
0.266766766766767 -1.61519649041224
0.267767767767768 -1.61826984108318
0.268768768768769 -1.64526482387657
0.26976976976977 -1.67148512121384
0.270770770770771 -1.66413934002079
0.271771771771772 -1.65136204913771
0.272772772772773 -1.65212178583429
0.273773773773774 -1.63357762132287
0.274774774774775 -1.59889343658328
0.275775775775776 -1.59237292560318
0.276776776776777 -1.60711497606611
0.277777777777778 -1.60768717077336
0.278778778778779 -1.61422880922215
0.27977977977978 -1.64712159340023
0.280780780780781 -1.66803070824415
0.281781781781782 -1.66149435038162
0.282782782782783 -1.66249228892156
0.283783783783784 -1.66707858213667
0.284784784784785 -1.6406119349072
0.285785785785786 -1.60777266119323
0.286786786786787 -1.60459892707552
0.287787787787788 -1.60467397856057
0.288788788788789 -1.59230291490442
0.28978978978979 -1.60329038803169
0.290790790790791 -1.63631015636277
0.291791791791792 -1.64921119293976
0.292792792792793 -1.65282000351926
0.293793793793794 -1.67417178851621
0.294794794794795 -1.68164174792183
0.295795795795796 -1.65636205531626
0.296796796796797 -1.63790451029474
0.297797797797798 -1.63385945895909
0.298798798798799 -1.61012434223228
0.2997997997998 -1.58570099621726
0.300800800800801 -1.59564803426485
0.301801801801802 -1.61159650307962
0.302802802802803 -1.6117976110798
0.303803803803804 -1.6293548521442
0.304804804804805 -1.66310683393525
0.305805805805806 -1.67130093652124
0.306806806806807 -1.66684401023757
0.307807807807808 -1.67825939163797
0.308808808808809 -1.67450602788194
0.30980980980981 -1.64124728757139
0.310810810810811 -1.62118068165712
0.311811811811812 -1.61842114090357
0.312812812812813 -1.59827108962103
0.313813813813814 -1.58235148627223
0.314814814814815 -1.60014135524204
0.315815815815816 -1.61765423235773
0.316816816816817 -1.61978175839202
0.317817817817818 -1.6413812091059
0.318818818818819 -1.67267323750245
0.31981981981982 -1.67558078138135
0.320820820820821 -1.67262402048649
0.321821821821822 -1.6849948148552
0.322822822822823 -1.67548183481443
0.323823823823824 -1.642140169823
0.324824824824825 -1.62785303511298
0.325825825825826 -1.62166442291137
0.326826826826827 -1.59499537737427
0.327827827827828 -1.58153861161514
0.328828828828829 -1.59853227522165
0.32982982982983 -1.60605899968927
0.330830830830831 -1.6068793797521
0.331831831831832 -1.63417868108101
0.332832832832833 -1.66181111512401
0.333833833833834 -1.66447480976599
0.334834834834835 -1.67565804141665
0.335835835835836 -1.69650922217514
0.336836836836837 -1.6871115301822
0.337837837837838 -1.66589092324579
0.338838838838839 -1.66351596125708
0.33983983983984 -1.64795509829993
0.340840840840841 -1.61150842780818
0.341841841841842 -1.59801399896236
0.342842842842843 -1.60047793106245
0.343843843843844 -1.58525970501261
0.344844844844845 -1.58110561822424
0.345845845845846 -1.60582523687857
0.346846846846847 -1.61936514484514
0.347847847847848 -1.62359181873529
0.348848848848849 -1.65171342156613
0.34984984984985 -1.67726336574647
0.350850850850851 -1.67718917980251
0.351851851851852 -1.68667815385109
0.352852852852853 -1.70405228941292
0.353853853853854 -1.69074303712077
0.354854854854855 -1.66988728064961
0.355855855855856 -1.66815213305311
0.356856856856857 -1.64960331835436
0.357857857857858 -1.61318997901077
0.358858858858859 -1.60191951876675
0.35985985985986 -1.59977724579492
0.360860860860861 -1.57872795032998
0.361861861861862 -1.5742281253906
0.362862862862863 -1.59477758249826
0.363863863863864 -1.59997334582191
0.364864864864865 -1.60383153057938
0.365865865865866 -1.63390059387557
0.366866866866867 -1.65556237045378
0.367867867867868 -1.65919289056314
0.368868868868869 -1.68106176641102
0.36986986986987 -1.70401070327046
0.370870870870871 -1.6983374516111
0.371871871871872 -1.69736987072248
0.372872872872873 -1.70836779446557
0.373873873873874 -1.69116234431539
0.374874874874875 -1.66403793819835
0.375875875875876 -1.65880849954914
0.376876876876877 -1.64123399982881
0.377877877877878 -1.6050034136903
0.378878878878879 -1.593346692745
0.37987987987988 -1.59199200287371
0.380880880880881 -1.57079952724781
0.381881881881882 -1.56479210477906
0.382882882882883 -1.58291457633565
0.383883883883884 -1.58496956149033
0.384884884884885 -1.58666531476319
0.385885885885886 -1.61474358690636
0.386886886886887 -1.6338133542946
0.387887887887888 -1.63834434129172
0.388888888888889 -1.6639977866882
0.38988988988989 -1.6895277798173
0.390890890890891 -1.69069124435766
0.391891891891892 -1.70281561832905
0.392892892892893 -1.72420351425422
0.393893893893894 -1.71752710303573
0.394894894894895 -1.70837404490976
0.395895895895896 -1.71681592668105
0.396896896896897 -1.70260627525911
0.397897897897898 -1.67275109055607
0.398898898898899 -1.66530318552155
0.3998998998999 -1.65111695255501
0.400900900900901 -1.61398153454691
0.401901901901902 -1.59729989813492
0.402902902902903 -1.59346513727863
0.403903903903904 -1.56754207174081
0.404904904904905 -1.55239409615543
0.405905905905906 -1.56250068304899
0.406906906906907 -1.55699649213568
0.407907907907908 -1.5492430548923
0.408908908908909 -1.56901952226389
0.40990990990991 -1.5820524023356
0.410910910910911 -1.58171830344133
0.411911911911912 -1.60430972188372
0.412912912912913 -1.62927516396102
0.413913913913914 -1.63381496481842
0.414914914914915 -1.6529436433209
0.415915915915916 -1.68259323163823
0.416916916916917 -1.68903549033337
0.417917917917918 -1.69962046257777
0.418918918918919 -1.72704594845826
0.41991991991992 -1.73275106492952
0.420920920920921 -1.73101362492574
0.421921921921922 -1.74963593059383
0.422922922922923 -1.75257830892982
0.423923923923924 -1.73678333835555
0.424924924924925 -1.74089659505092
0.425925925925926 -1.74003052894728
0.426926926926927 -1.71216681176698
0.427927927927928 -1.69900891666505
0.428928928928929 -1.69478832819435
0.42992992992993 -1.66197685664769
0.430930930930931 -1.63456843509896
0.431931931931932 -1.62897942485237
0.432932932932933 -1.60158428782372
0.433933933933934 -1.56862647281415
0.434934934934935 -1.56401610452833
0.435935935935936 -1.55002732710044
0.436936936936937 -1.52110687881738
0.437937937937938 -1.51873952491121
0.438938938938939 -1.52000437070308
0.43993993993994 -1.50101527875472
0.440940940940941 -1.50086553676648
0.441941941941942 -1.51443770822944
0.442942942942943 -1.50704971275636
0.443943943943944 -1.50850076511736
0.444944944944945 -1.52979417441626
0.445945945945946 -1.53314998492279
0.446946946946947 -1.53559931312572
0.447947947947948 -1.56033656982746
0.448948948948949 -1.57257682542821
0.44994994994995 -1.57568215958676
0.450950950950951 -1.60050866430499
0.451951951951952 -1.61954598705668
0.452952952952953 -1.62325446115326
0.453953953953954 -1.64574091031782
0.454954954954955 -1.6695299051434
0.455955955955956 -1.67402507343604
0.456956956956957 -1.69251529497413
0.457957957957958 -1.71909594080609
0.458958958958959 -1.72472009688159
0.45995995995996 -1.73819097461944
0.460960960960961 -1.76565953829683
0.461961961961962 -1.77282639390501
0.462962962962963 -1.78079459220729
0.463963963963964 -1.80727203679975
0.464964964964965 -1.81637010275175
0.465965965965966 -1.81883721037886
0.466966966966967 -1.84246505778698
0.467967967967968 -1.8537497932645
0.468968968968969 -1.85116732738484
0.46996996996997 -1.87014354671943
0.470970970970971 -1.8836193066242
0.471971971971972 -1.87685430524439
0.472972972972973 -1.88951294595512
0.473973973973974 -1.90481152062984
0.474974974974975 -1.8950946147356
0.475975975975976 -1.90002600076738
0.476976976976977 -1.91629619595721
0.477977977977978 -1.90513532245303
0.478978978978979 -1.9013363145522
0.47997997997998 -1.9171674683845
0.480980980980981 -1.90621205727452
0.481981981981982 -1.89324809538474
0.482982982982983 -1.90665752585295
0.483983983983984 -1.89750143371435
0.484984984984985 -1.87565488355288
0.485985985985986 -1.88417154675797
0.486986986986987 -1.87809053797434
0.487987987987988 -1.84846460160734
0.488988988988989 -1.84933453959447
0.48998998998999 -1.84696878025904
0.490990990990991 -1.81151350549897
0.491991991991992 -1.80203379657391
0.492992992992993 -1.80305015934154
0.493993993993994 -1.76447639074321
0.494994994994995 -1.74243377870183
0.495995995995996 -1.74523596851286
0.496996996996997 -1.70678365001046
0.497997997997998 -1.67093830873336
0.498998998998999 -1.67252682624568
0.5 -1.63755742516321
};
\end{groupplot}

\draw ({$(current bounding box.south west)!0.5!(current bounding box.south east)$}|-{$(current bounding box.south west)!0.98!(current bounding box.north west)$}) node[
  scale=1.08,
  anchor=north,
  text=black,
  rotate=0.0
]{Coefficient $\alpha_{l'l}$ ($z_{l'}=0$)};
\end{tikzpicture}


==> Images/figure_alpha.tex <==
\documentclass[conference]{IEEEtran}



\IEEEoverridecommandlockouts
%\usepackage[a4paper, left=13mm, right=13mm, bottom=43mm, top=19mm]{geometry}

\usepackage[caption=false,font=normalsize,labelfont=sf,textfont=sf]{subfig}
\usepackage{textcomp}
\usepackage{stfloats}
\usepackage{verbatim}
\usepackage{cite}
\usepackage{amsmath,amssymb,amsfonts}
\usepackage{nicefrac}
\usepackage{algorithmic}
\usepackage{graphicx}
\usepackage{float}
\usepackage{textcomp}
\usepackage{xcolor}
\usepackage{bbm}
\usepackage{array}
\usepackage{rotating}
\usepackage{gensymb}
\usepackage{comment}
\usepackage[acronym]{glossaries}
\usepackage{multirow}
\usepackage{lscape}
\usepackage{makecell}
\usepackage[inline]{enumitem}
\usepackage{siunitx}

\usepackage{tikz}
\usepackage{tikz-3dplot}
\usetikzlibrary{math}
\usetikzlibrary{backgrounds} 
\usetikzlibrary{positioning, shapes.geometric}
\usetikzlibrary{arrows.meta}
\usetikzlibrary{patterns}
\usetikzlibrary{decorations.pathmorphing}
\usepackage{pgfplots}
\pgfplotsset{compat=1.16}
\usepgfplotslibrary{patchplots}
\usepgfplotslibrary{fillbetween}
\usepgfplotslibrary{groupplots}
\definecolor{myblue}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mygreen}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{amber}{rgb}{1.0, 0.75, 0.0}
\definecolor{lightgray}{rgb}{0.83, 0.83, 0.83}
\definecolor{darkgray}{rgb}{0.4, 0.4, 0.4}
\definecolor{myred}{rgb}{0.77, 0.12, 0.23}


\usepackage{hyperref}
\usepackage{cleveref}

\usepackage{adjustbox}
\usepackage{tikz}
\usetikzlibrary{shapes,arrows}
\usetikzlibrary{positioning}
\usetikzlibrary{decorations.text}

\usetikzlibrary{external}
\tikzexternalize % activate!

\input{commands}


\begin{document}
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=1 by 2}]
\nextgroupplot[
width = \columnwidth,
height = 0.4\columnwidth,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xmin=-0.55, xmax=0.55,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$\left|\alpha_{l'l}\right|$},
ymajorgrids,
ymin=0.456483410783092, ymax=1.1862361851978,
ytick style={color=black},
xtick = {-0.5,-0.25,0,0.25,0.5},
xticklabels = {{$-\nicefrac{D_z}{2}$},{$-\nicefrac{D_z}{4}$},0,{$\nicefrac{D_z}{4}$},{$\nicefrac{D_z}{2}$}},
title={Coefficient $\alpha_{l'l}$ ($z_{l'}=0$)}
]
\addplot [semithick, steelblue31119180]
table {%
-0.5 0.489653991438306
-0.499799959991998 0.490911269865936
-0.499599919983997 0.491230375592607
-0.499399879975995 0.490957205222436
-0.499199839967994 0.49053449139974
-0.498999799959992 0.49043837725348
-0.49879975995199 0.491105207262183
-0.498599719943989 0.492859927286289
-0.498399679935987 0.495859998243516
-0.498199639927986 0.500067417596641
-0.497999599919984 0.50525556533536
-0.497799559911982 0.511049014204438
-0.497599519903981 0.516986775890891
-0.497399479895979 0.522595631431688
-0.497199439887978 0.527460710920173
-0.496999399879976 0.531283699381321
-0.496799359871974 0.533922778649654
-0.496599319863973 0.535411291592018
-0.496399279855971 0.535953886272099
-0.49619923984797 0.535900109747576
-0.495999199839968 0.535696930346167
-0.495799159831966 0.535824192076084
-0.495599119823965 0.536720663995437
-0.495399079815963 0.538712240198632
-0.495199039807962 0.541956060934879
-0.49499899979996 0.54641283079389
-0.494798959791958 0.551853808071957
-0.494598919783957 0.557900631804326
-0.494398879775955 0.564088705333246
-0.494198839767954 0.569941015880381
-0.493998799759952 0.575039564348771
-0.49379875975195 0.579084541951266
-0.493598719743949 0.581934999818557
-0.493398679735947 0.583627678386493
-0.493198639727946 0.584372605496139
-0.492998599719944 0.584525516551709
-0.492798559711942 0.584538885596694
-0.492598519703941 0.584896024451211
-0.492398479695939 0.58603634607697
-0.492198439687938 0.588283563599988
-0.491998399679936 0.591790478573295
-0.491798359671934 0.596512263963343
-0.491598319663933 0.602214341152857
-0.491398279655931 0.608512867644272
-0.49119823964793 0.614938652084213
-0.490998199639928 0.621011544382356
-0.490798159631926 0.626312515322946
-0.490598119623925 0.630543408136539
-0.490398079615923 0.633567837977092
-0.490198039607922 0.635429660218325
-0.48999799959992 0.636347519443622
-0.489797959591918 0.636685656549569
-0.489597919583917 0.636903113100569
-0.489397879575915 0.637486287797174
-0.489197839567914 0.638873418398753
-0.488997799559912 0.641383007377221
-0.48879775955191 0.645159726936824
-0.488597719543909 0.65014928463763
-0.488397679535907 0.656107861040029
-0.488197639527906 0.662643838940768
-0.487997599519904 0.66928260973556
-0.487797559511902 0.675541611177102
-0.487597519503901 0.681002868453773
-0.487397479495899 0.685372937735651
-0.487197439487898 0.688523544256454
-0.486997399479896 0.690509166423264
-0.486797359471894 0.691560041137041
-0.486597319463893 0.692050941242885
-0.486397279455891 0.692448258850032
-0.48619723944789 0.693240886755494
-0.485997199439888 0.694863978122085
-0.485797159431886 0.697627860504725
-0.485597119423885 0.70166550390308
-0.485397079415883 0.706909542770934
-0.485197039407882 0.713103877259148
-0.48499699939988 0.719847154209344
-0.484796959391878 0.726658774583306
-0.484596919383877 0.733054632610979
-0.484396879375875 0.738619926397986
-0.484196839367874 0.743068915582216
-0.483996799359872 0.74628481414475
-0.48379675935187 0.748335977837407
-0.483596719343869 0.749466890884766
-0.483396679335867 0.750064531759154
-0.483196639327866 0.750603092196396
-0.482996599319864 0.751573112596314
-0.482796559311862 0.753404636279456
-0.482596519303861 0.756396908989484
-0.482396479295859 0.760667854188461
-0.482196439287858 0.766133782479514
-0.481996399279856 0.772523688377692
-0.481796359271854 0.779424916376102
-0.481596319263853 0.786350617078712
-0.481396279255851 0.792816203823579
-0.48119623924785 0.798412225585924
-0.480996199239848 0.802863560753924
-0.480796159231846 0.806068090554184
-0.480596119223845 0.808110996561152
-0.480396079215843 0.809253285623351
-0.480196039207842 0.809895408963815
-0.47999599919984 0.810519434375454
-0.479795959191838 0.81161643103574
-0.479595919183837 0.813609192938677
-0.479395879175835 0.816783053315538
-0.479195839167834 0.821237805579846
-0.478995799159832 0.826870585322014
-0.47879575915183 0.833393320039404
-0.478595719143829 0.840380930864674
-0.478395679135827 0.847340414082136
-0.478195639127826 0.853787983682555
-0.477995599119824 0.859321776593221
-0.477795559111822 0.863680102660766
-0.477595519103821 0.866778439290546
-0.477395479095819 0.868721375623492
-0.477195439087818 0.86978827776715
-0.476995399079816 0.870393886122923
-0.476795359071814 0.871027828026901
-0.476595319063813 0.872180316866346
-0.476395279055811 0.874264673930042
-0.47619523904781 0.877549612195132
-0.475995199039808 0.882114027022567
-0.475795159031806 0.887833482619708
-0.475595119023805 0.894401191657924
-0.475395079015803 0.901379014742022
-0.475195039007802 0.908268266722467
-0.4749949989998 0.914587460212447
-0.474794958991798 0.919944587603987
-0.474594918983797 0.924094047822025
-0.474394878975795 0.926971525843795
-0.474194838967794 0.928703162997514
-0.473994798959792 0.92958802469845
-0.47379475895179 0.930055473865305
-0.473594718943789 0.930601988845437
-0.473394678935787 0.931715311556642
-0.473194638927786 0.933797044691465
-0.472994598919784 0.937096772404532
-0.472794558911782 0.941670117307164
-0.472594518903781 0.947369198561841
-0.472394478895779 0.953867429362581
-0.472194438887778 0.960713481853446
-0.471994398879776 0.967403836454264
-0.471794358871774 0.97346098634075
-0.471594318863773 0.978505017273806
-0.471394278855771 0.98230883940554
-0.47119423884777 0.984830550864665
-0.470994198839768 0.986219472530245
-0.470794158831766 0.986795157053916
-0.470594118823765 0.987001422194126
-0.470394078815763 0.987340522455085
-0.470194038807762 0.988295947867133
-0.46999399879976 0.990255409739165
-0.469793958791758 0.993447161899506
-0.469593918783757 0.997901674799827
-0.469393878775755 1.00344635215079
-0.469193838767754 1.00973433450211
-0.468993798759752 1.0163014971085
-0.46879375875175 1.0226406778548
-0.468593718743749 1.028280150496
-0.468393678735747 1.03285420747184
-0.468193638727746 1.03615634547677
-0.467993598719744 1.03816876501289
-0.467793558711742 1.03906498637091
-0.467593518703741 1.03918523350705
-0.467393478695739 1.03898710986947
-0.467193438687738 1.03897725954751
-0.466993398679736 1.03963307824834
-0.466793358671734 1.04132642039893
-0.466593318663733 1.04426245803192
-0.466393278655731 1.04844525347933
-0.46619323864773 1.05367692142107
-0.465993198639728 1.05959051395876
-0.465793158631726 1.06571001306537
-0.465593118623725 1.0715260913955
-0.465393078615723 1.07657461754859
-0.465193038607722 1.08050594476585
-0.46499299859972 1.08313573827051
-0.464792958591718 1.08447133800961
-0.464592918583717 1.0847107744117
-0.464392878575715 1.08421447571972
-0.464192838567714 1.08345268019055
-0.463992798559712 1.08293481115974
-0.46379275855171 1.08313041019192
-0.463592718543709 1.08439389526736
-0.463392678535707 1.08690623854553
-0.463192638527706 1.09064461998217
-0.462992598519704 1.09538609700747
-0.462792558511702 1.10074451797768
-0.462592518503701 1.10623335958833
-0.462392478495699 1.11134279798067
-0.462192438487698 1.11561797779398
-0.461992398479696 1.11872672762348
-0.461792358471694 1.12050778220903
-0.461592318463693 1.12099383970213
-0.461392278455691 1.12040692576927
-0.46119223844769 1.11912651089332
-0.460992198439688 1.11763387686092
-0.460792158431686 1.11643951754006
-0.460592118423685 1.11600363615335
-0.460392078415683 1.11666225170762
-0.460192038407682 1.11857188389959
-0.45999199839968 1.12168333345983
-0.459791958391678 1.12574976640012
-0.459591918383677 1.13036745522695
-0.459391878375675 1.13504119503999
-0.459191838367674 1.13926239317087
-0.458991798359672 1.14258682120945
-0.45879175835167 1.14470052375299
-0.458591718343669 1.14546528716805
-0.458391678335667 1.14493836281277
-0.458191638327666 1.14336429200102
-0.457991598319664 1.14113968434956
-0.457791558311662 1.13875489448504
-0.457591518303661 1.13671984485015
-0.457391478295659 1.13548443985818
-0.457191438287658 1.13536624816458
-0.456991398279656 1.13649824359136
-0.456791358271654 1.13880657446138
-0.456591318263653 1.14202277532829
-0.456391278255651 1.14572796382748
-0.45619123824765 1.1494204461241
-0.455991198239648 1.15259447484361
-0.455791158231646 1.15481721575947
-0.455591118223645 1.15579269776615
-0.455391078215643 1.1554045208947
-0.455191038207642 1.15373240138418
-0.45499099819964 1.15104077526293
-0.454790958191638 1.14774068577794
-0.454590918183637 1.1443292817587
-0.454390878175635 1.14131454090044
-0.454190838167634 1.13913593990067
-0.453990798159632 1.13809382621695
-0.45379075815163 1.13830006719998
-0.453590718143629 1.1396594275831
-0.453390678135627 1.14188537718802
-0.453190638127626 1.14454716751721
-0.452990598119624 1.14713910441966
-0.452790558111622 1.14915957802999
-0.452590518103621 1.15018701919486
-0.452390478095619 1.14994186407729
-0.452190438087617 1.14832668676738
-0.451990398079616 1.14543996045269
-0.451790358071614 1.14156201310789
-0.451590318063613 1.13711470999216
-0.451390278055611 1.13259946548704
-0.451190238047609 1.12852142994571
-0.450990198039608 1.12531071736792
-0.450790158031606 1.12325341660178
-0.450590118023605 1.12244473536492
-0.450390078015603 1.12277328647144
-0.450190038007601 1.12393964839789
-0.4499899979996 1.12550549595833
-0.449789957991598 1.12696386761894
-0.449589917983597 1.12781803617321
-0.449389877975595 1.12765630824494
-0.449189837967594 1.12621215377528
-0.448989797959592 1.12340220171657
-0.44878975795159 1.11933791316468
-0.448589717943589 1.1143097789449
-0.448389677935587 1.10874577343943
-0.448189637927586 1.1031487896047
-0.447989597919584 1.09802095208537
-0.447789557911582 1.09378565163369
-0.447589517903581 1.09071993406797
-0.447389477895579 1.0889093834024
-0.447189437887578 1.0882342059714
-0.446989397879576 1.08838929957635
-0.446789357871574 1.08893429544122
-0.446589317863573 1.08936396409987
-0.446389277855571 1.08918646413051
-0.44618923784757 1.08799695054769
-0.445989197839568 1.08553625089497
-0.445789157831566 1.0817274805729
-0.445589117823565 1.07668669318584
-0.445389077815563 1.07070659235665
-0.445189037807562 1.06421508521799
-0.44498899779956 1.05771332140908
-0.444788957791558 1.05170093173573
-0.444588917783557 1.04659907585235
-0.444388877775555 1.04268370738205
-0.444188837767554 1.04004102836526
-0.443988797759552 1.03855374765994
-0.44378875775155 1.03792090195125
-0.443588717743549 1.03770725442231
-0.443388677735547 1.03741274213006
-0.443188637727546 1.0365495954238
-0.442988597719544 1.03471485797937
-0.442788557711542 1.03164827056407
-0.442588517703541 1.02726863702241
-0.442388477695539 1.02168494168929
-0.442188437687538 1.01518128196577
-0.441988397679536 1.00817725350977
-0.441788357671534 1.00116810135737
-0.441588317663533 0.994651880177526
-0.441388277655531 0.989053732430791
-0.44118823764753 0.984659315291468
-0.440988197639528 0.981569228627619
-0.440788157631526 0.979683242720505
-0.440588117623525 0.978717498171578
-0.440388077615523 0.978251186734689
-0.440188037607522 0.977793620594044
-0.43998799759952 0.976859632080833
-0.439787957591518 0.975041246077197
-0.439587917583517 0.9720657333802
-0.439387877575515 0.967833252124615
-0.439187837567514 0.962430348225355
-0.438987797559512 0.956118231931219
-0.43878775755151 0.949297108386314
-0.438587717543509 0.942450274781153
-0.438387677535507 0.936074437833013
-0.438187637527506 0.930605545575521
-0.437987597519504 0.926351578932017
-0.437787557511502 0.923444050878488
-0.437587517503501 0.921817496935701
-0.437387477495499 0.921221079371828
-0.437187437487497 0.921259917325063
-0.436987397479496 0.921457976818853
-0.436787357471494 0.92133102618191
-0.436587317463493 0.920457803226092
-0.436387277455491 0.918539462787732
-0.436187237447489 0.91544034282127
-0.435987197439488 0.911206064947373
-0.435787157431486 0.906057509530735
-0.435587117423485 0.900361366226343
-0.435387077415483 0.894580136259167
-0.435187037407481 0.889206975650909
-0.43498699739948 0.884693562492233
-0.434786957391478 0.88138160960531
-0.434586917383477 0.879449609292169
-0.434386877375475 0.878884812542562
-0.434186837367473 0.879486043212306
-0.433986797359472 0.88089674495954
-0.43378675735147 0.882661628254849
-0.433586717343469 0.884296324840167
-0.433386677335467 0.885358408665817
-0.433186637327465 0.88550956483232
-0.432986597319464 0.8845614106077
-0.432786557311462 0.882500370982436
-0.432586517303461 0.879489490502844
-0.432386477295459 0.875847114261348
-0.432186437287457 0.872004349233624
-0.431986397279456 0.868445517199776
-0.431786357271454 0.865638534857326
-0.431586317263453 0.863964862693354
-0.431386277255451 0.863660343692353
-0.431186237247449 0.864777715423501
-0.430986197239448 0.867178187330885
-0.430786157231446 0.870553792444742
-0.430586117223445 0.874475978056529
-0.430386077215443 0.878461127969388
-0.430186037207441 0.882041658868543
-0.42998599719944 0.884831960952166
-0.429785957191438 0.886580762376817
-0.429585917183437 0.887204305509298
-0.429385877175435 0.88679726274665
-0.429185837167433 0.885620420005886
-0.428985797159432 0.884066091450244
-0.42878575715143 0.882604418098805
-0.428585717143429 0.881716374397309
-0.428385677135427 0.88182220833834
-0.428185637127425 0.883216319563883
-0.427985597119424 0.886020019824099
-0.427785557111422 0.890161288260442
-0.427585517103421 0.895385626632904
-0.427385477095419 0.901295811857364
-0.427185437087417 0.9074127860157
-0.426985397079416 0.913246745411246
-0.426785357071414 0.918367122199432
-0.426585317063413 0.922461889424656
-0.426385277055411 0.925379293482721
-0.42618523704741 0.927147791018508
-0.425985197039408 0.927972267907542
-0.425785157031406 0.928206685958224
-0.425585117023405 0.928305524558533
-0.425385077015403 0.928759058780846
-0.425185037007402 0.930020538162939
-0.4249849969994 0.932436006621794
-0.424784956991398 0.936188667352645
-0.424584916983397 0.941268246856074
-0.424384876975395 0.947471478747294
-0.424184836967394 0.954433620493284
-0.423984796959392 0.961684783520249
-0.42378475695139 0.968720678934102
-0.423584716943389 0.975076023616436
-0.423384676935387 0.980389950604895
-0.423184636927386 0.984455247184953
-0.422984596919384 0.987246049974325
-0.422784556911382 0.988921190660183
-0.422584516903381 0.98980268874249
-0.422384476895379 0.99033124185684
-0.422184436887378 0.991003289604445
-0.421984396879376 0.992297317115837
-0.421784356871374 0.994599957787315
-0.421584316863373 0.998144069134282
-0.421384276855371 1.00297012987178
-0.421184236847369 1.00891853181395
-0.420984196839368 1.01565432521442
-0.420784156831366 1.02271951228675
-0.420584116823365 1.02960306921586
-0.420384076815363 1.03581670026823
-0.420184036807361 1.04096483778345
-0.41998399679936 1.04479965888234
-0.419783956791358 1.04725478222648
-0.419583916783357 1.04845411115942
-0.419383876775355 1.04869483076749
-0.419183836767353 1.04840607115459
-0.418983796759352 1.04808752906934
-0.41878375675135 1.04823545257866
-0.418583716743349 1.04926638423282
-0.418383676735347 1.05145093761074
-0.418183636727345 1.05486948465065
-0.417983596719344 1.05939830210353
-0.417783556711342 1.06472894147077
-0.417583516703341 1.07041697556463
-0.417383476695339 1.07595086939627
-0.417183436687337 1.0808289307979
-0.416983396679336 1.08463232104637
-0.416783356671334 1.08708414787352
-0.416583316663333 1.08808759325665
-0.416383276655331 1.08773900413513
-0.416183236647329 1.08631459371607
-0.415983196639328 1.08423200610903
-0.415783156631326 1.08199078402233
-0.415583116623325 1.08009885781457
-0.415383076615323 1.07899518819145
-0.415183036607321 1.07898075018267
-0.41498299659932 1.08016999697015
-0.414782956591318 1.0824720275037
-0.414582916583317 1.08560517929204
-0.414382876575315 1.08914213858686
-0.414182836567313 1.09257692873979
-0.413982796559312 1.09540187127029
-0.41378275655131 1.09718223185329
-0.413582716543309 1.09761809894346
-0.413382676535307 1.09658596666761
-0.413182636527305 1.09415556988512
-0.412982596519304 1.09058033288686
-0.412782556511302 1.08626241080156
-0.412582516503301 1.08169601053393
-0.412382476495299 1.07739564467216
-0.412182436487297 1.07381895186687
-0.411982396479296 1.07129592870336
-0.411782356471294 1.06997674995859
-0.411582316463293 1.06980794133913
-0.411382276455291 1.07054157246187
-0.411182236447289 1.07177561808315
-0.410982196439288 1.07301767198804
-0.410782156431286 1.07376049894189
-0.410582116423285 1.07355711255238
-0.410382076415283 1.07208465496099
-0.410182036407281 1.06918921374196
-0.40998199639928 1.06490681887905
-0.409781956391278 1.05945868924224
-0.409581916383277 1.0532213327469
-0.409381876375275 1.0466746261663
-0.409181836367273 1.04033375221725
-0.408981796359272 1.03467374921813
-0.40878175635127 1.03005780351062
-0.408581716343269 1.02668124178942
-0.408381676335267 1.02454148337084
-0.408181636327265 1.0234397746576
-0.407981596319264 1.02301431536908
-0.407781556311262 1.02279826168219
-0.407581516303261 1.02229189824578
-0.407381476295259 1.02103691847585
-0.407181436287257 1.01868194529377
-0.406981396279256 1.01503110659537
-0.406781356271254 1.01007054440626
-0.406581316263253 1.00397051960128
-0.406381276255251 0.997063160411239
-0.406181236247249 0.989798147740941
-0.405981196239248 0.98268105472866
-0.405781156231246 0.976201733577239
-0.405581116223245 0.970762657807431
-0.405381076215243 0.966618574429209
-0.405181036207241 0.963838137072597
-0.40498099619924 0.96229481492685
-0.404780956191238 0.961688818572857
-0.404580916183237 0.96159564222467
-0.404380876175235 0.96153201799108
-0.404180836167233 0.961027876385495
-0.403980796159232 0.959693382295757
-0.40378075615123 0.957272385404143
-0.403580716143229 0.953676533692526
-0.403380676135227 0.948997018095342
-0.403180636127225 0.943493170143203
-0.402980596119224 0.937559101427939
-0.402780556111222 0.931671621371163
-0.402580516103221 0.926325047411951
-0.402380476095219 0.921961087230966
-0.402180436087217 0.918904055574039
-0.401980396079216 0.917312243350815
-0.401780356071214 0.917154382559017
-0.401580316063213 0.918215764173545
-0.401380276055211 0.920132738023516
-0.401180236047209 0.922448883273779
-0.400980196039208 0.924682726298164
-0.400780156031206 0.926396137108362
-0.400580116023205 0.927253971912949
-0.400380076015203 0.927068069378942
-0.400180036007201 0.9258213572023
-0.3999799959992 0.923670074905351
-0.399779955991198 0.920923979417395
-0.399579915983197 0.918006202888995
-0.399379875975195 0.915396542439109
-0.399179835967193 0.913564487499717
-0.398979795959192 0.912900857009653
-0.39877975595119 0.913658635810399
-0.398579715943189 0.9159133750851
-0.398379675935187 0.919550695415528
-0.398179635927185 0.924283374854079
-0.397979595919184 0.929694672219905
-0.397779555911182 0.935299780564751
-0.397579515903181 0.9406149066253
-0.397379475895179 0.945223584984421
-0.397179435887177 0.948831684747324
-0.396979395879176 0.9513050852871
-0.396779355871174 0.952686407430911
-0.396579315863173 0.953189229810985
-0.396379275855171 0.953170076972038
-0.396179235847169 0.953080506548247
-0.395979195839168 0.95340411242088
-0.395779155831166 0.954586082409036
-0.395579115823165 0.956965445351476
-0.395379075815163 0.96072123288956
-0.395179035807161 0.965842452446041
-0.39497899579916 0.972127762071475
-0.394778955791158 0.979214962218395
-0.394578915783157 0.98663464969218
-0.394378875775155 0.993878358232238
-0.394178835767153 1.00047008435466
-0.393978795759152 1.00603098637034
-0.39377875575115 1.01032928407037
-0.393578715743149 1.01330999052219
-0.393378675735147 1.01510151180431
-0.393178635727145 1.01599829705234
-0.392978595719144 1.01642088347223
-0.392778555711142 1.01685717841157
-0.392578515703141 1.01779171577375
-0.392378475695139 1.01963249006732
-0.392178435687137 1.02264686765576
-0.391978395679136 1.02691787495328
-0.391778355671134 1.03232919796876
-0.391578315663133 1.03858188289607
-0.391378275655131 1.04523949455171
-0.391178235647129 1.05179328779949
-0.390978195639128 1.05773615010339
-0.390778155631126 1.06263393305043
-0.390578115623125 1.06618459081139
-0.390378075615123 1.06825822045364
-0.390178035607121 1.06891383242812
-0.38997799559912 1.06839115270166
-0.389777955591118 1.06707809071652
-0.389577915583117 1.06545700409803
-0.389377875575115 1.06403573082716
-0.389177835567113 1.06327231992145
-0.388977795559112 1.06350472494215
-0.38877775555111 1.06489733865323
-0.388577715543109 1.06741424145727
-0.388377675535107 1.07082436528503
-0.388177635527105 1.07473755506344
-0.387977595519104 1.07866461592828
-0.387777555511102 1.08209056781171
-0.387577515503101 1.08454921589879
-0.387377475495099 1.08568839338962
-0.387177435487097 1.08531781768678
-0.386977395479096 1.0834344249033
-0.386777355471094 1.08022275492422
-0.386577315463093 1.07603039406711
-0.386377275455091 1.07132089514608
-0.386177235447089 1.06660924505905
-0.385977195439088 1.06238780826233
-0.385777155431086 1.05905322314221
-0.385577115423085 1.05684600374463
-0.385377075415083 1.05581358498386
-0.385177035407081 1.05580382081726
-0.38497699539908 1.05649016864953
-0.384776955391078 1.05742362172716
-0.384576915383077 1.05810175132867
-0.384376875375075 1.05804314331545
-0.384176835367073 1.05685605952273
-0.383976795359072 1.0542924484949
-0.38377675535107 1.05028137404029
-0.383576715343069 1.0449387491169
-0.383376675335067 1.03855270280315
-0.383176635327065 1.03154612880866
-0.382976595319064 1.02442027470339
-0.382776555311062 1.01768579252328
-0.382576515303061 1.01179024413133
-0.382376475295059 1.00705290748022
-0.382176435287057 1.00361784725668
-0.381976395279056 1.00143383164199
-0.381776355271054 1.00026490122411
-0.381576315263053 0.999729427160872
-0.381376275255051 0.999360161512839
-0.381176235247049 0.998674616224265
-0.380976195239048 0.997244624415268
-0.380776155231046 0.994755591268981
-0.380576115223045 0.991048654340305
-0.380376075215043 0.986141776550933
-0.380176035207041 0.980228196260478
-0.37997599519904 0.973652658395587
-0.379775955191038 0.966867744943003
-0.379575915183037 0.960374727728951
-0.379375875175035 0.954655743524162
-0.379175835167033 0.950106352920637
-0.378975795159032 0.946978851125239
-0.37877575515103 0.945346079488627
-0.378575715143029 0.945092427185413
-0.378375675135027 0.945933676207558
-0.378175635127025 0.94746176336368
-0.377975595119024 0.949206148571751
-0.377775555111022 0.950701436228525
-0.377575515103021 0.951551270633993
-0.377375475095019 0.951480525333952
-0.377175435087017 0.950370380985267
-0.376975395079016 0.9482732733472
-0.376775355071014 0.945406630460317
-0.376575315063013 0.942125967926314
-0.376375275055011 0.938879632844606
-0.376175235047009 0.936149571086777
-0.375975195039008 0.934384910492915
-0.375775155031006 0.933937395173476
-0.375575115023005 0.935008846070305
-0.375375075015003 0.937619906015695
-0.375175035007001 0.941605985404082
-0.374974994999 0.946641214592964
-0.374774954990998 0.952285859285063
-0.374574914982997 0.958048708966485
-0.374374874974995 0.963454329728483
-0.374174834966993 0.968105662284914
-0.373974794958992 0.97173440186981
-0.37377475495099 0.974233961499656
-0.373574714942989 0.975671981264452
-0.373374674934987 0.976281172025874
-0.373174634926985 0.976429001728478
-0.372974594918984 0.976568699804091
-0.372774554910982 0.977176478904336
-0.372574514902981 0.978682576017016
-0.372374474894979 0.981406013656029
-0.372174434886977 0.985503836732272
-0.371974394878976 0.990944083006509
-0.371774354870974 0.997507747304685
-0.371574314862973 1.00481944216478
-0.371374274854971 1.0124010331056
-0.371174234846969 1.01973882912321
-0.370974194838968 1.02635366560696
-0.370774154830966 1.03186412176964
-0.370574114822965 1.03603525670723
-0.370374074814963 1.03880771741417
-0.370174034806961 1.04030435445799
-0.36997399479896 1.04081352753023
-0.369773954790958 1.04075034893206
-0.369573914782957 1.04059949683989
-0.369373874774955 1.04084599713837
-0.369173834766953 1.0419031374835
-0.368973794758952 1.04404857144061
-0.36877375475095 1.04737962731309
-0.368573714742949 1.05179617578687
-0.368373674734947 1.05701441445399
-0.368173634726945 1.06260893699612
-0.367973594718944 1.06807529066129
-0.367773554710942 1.0729022760424
-0.367573514702941 1.0766428656967
-0.367373474694939 1.07897421088541
-0.367173434686937 1.07973975960779
-0.366973394678936 1.07896918462401
-0.366773354670934 1.07687423720774
-0.366573314662933 1.07382085606757
-0.366373274654931 1.07028014855475
-0.366173234646929 1.06676344254982
-0.365973194638928 1.06374937915293
-0.365773154630926 1.06161339685521
-0.365573114622925 1.06057097604964
-0.365373074614923 1.06064472867295
-0.365173034606921 1.06166154220953
-0.36497299459892 1.06328029676986
-0.364772954590918 1.06504481840629
-0.364572914582917 1.06645245156452
-0.364372874574915 1.0670269092946
-0.364172834566913 1.06638478126599
-0.363972794558912 1.06428736561398
-0.36377275455091 1.06067231079446
-0.363572714542909 1.0556622132899
-0.363372674534907 1.04954961192515
-0.363172634526905 1.04275991903974
-0.362972594518904 1.03579602818801
-0.362772554510902 1.02917078393763
-0.362572514502901 1.02333596005431
-0.362372474494899 1.01861817576224
-0.362172434486897 1.01517232590294
-0.361972394478896 1.01296087896209
-0.361772354470894 1.01176288299531
-0.361572314462893 1.01121082106296
-0.361372274454891 1.01084829622589
-0.361172234446889 1.01019838072079
-0.360972194438888 1.00883187632341
-0.360772154430886 1.00642622995771
-0.360572114422885 1.00280841964892
-0.360372074414883 0.997977827161459
-0.360172034406881 0.992107432977963
-0.35997199439888 0.985523567193206
-0.359771954390878 0.978666189305324
-0.359571914382877 0.97203356718625
-0.359371874374875 0.966117399408752
-0.359171834366873 0.961336600488386
-0.358971794358872 0.957979434711249
-0.35877175435087 0.956163526644701
-0.358571714342869 0.955820883434597
-0.358371674334867 0.95671065106501
-0.358171634326865 0.958457058971198
-0.357971594318864 0.960605505435284
-0.357771554310862 0.962687250188625
-0.357571514302861 0.964283020378559
-0.357371474294859 0.965077416170826
-0.357171434286857 0.964898350992194
-0.356971394278856 0.963738066804395
-0.356771354270854 0.961754156971101
-0.356571314262853 0.959250570282938
-0.356371274254851 0.956640073750481
-0.356171234246849 0.954391449245027
-0.355971194238848 0.952966899585283
-0.355771154230846 0.952757443637328
-0.355571114222845 0.95402574126855
-0.355371074214843 0.956865853550072
-0.355171034206841 0.961187263357714
-0.35497099419884 0.966726240360348
-0.354770954190838 0.97308246575105
-0.354570914182837 0.979774325601669
-0.354370874174835 0.986303672024297
-0.354170834166833 0.992220467099483
-0.353970794158832 0.997179036016082
-0.35377075415083 1.00097976371214
-0.353570714142829 1.00359222432509
-0.353370674134827 1.00515760280288
-0.353170634126825 1.0059699262987
-0.352970594118824 1.00643737109215
-0.352770554110822 1.00702704079298
-0.352570514102821 1.0081991633087
-0.352370474094819 1.01033922967624
-0.352170434086817 1.01369835072708
-0.351970394078816 1.01835202877013
-0.351770354070814 1.02418501505267
-0.351570314062813 1.0309052487082
-0.351370274054811 1.038084322835
-0.351170234046809 1.04521718183061
-0.350970194038808 1.05179107292143
-0.350770154030806 1.05735344637049
-0.350570114022805 1.06156994741035
-0.350370074014803 1.06426594108845
-0.350170034006801 1.06544740188765
-0.3499699939988 1.06529915208739
-0.349769953990798 1.06416041477235
-0.349569913982797 1.0624797344512
-0.349369873974795 1.06075373988486
-0.349169833966793 1.05945691766765
-0.348969793958792 1.05897201760558
-0.34876975395079 1.05953200852191
-0.348569713942789 1.06118369421668
-0.348369673934787 1.06377977512536
-0.348169633926785 1.06700088285155
-0.347969593918784 1.07040340375846
-0.347769553910782 1.07348444563606
-0.347569513902781 1.07575317686777
-0.347369473894779 1.07679804652776
-0.347169433886777 1.07634133519573
-0.346969393878776 1.07427510727358
-0.346769353870774 1.07067520741089
-0.346569313862773 1.06579219122085
-0.346369273854771 1.06002011146269
-0.346169233846769 1.05384617123925
-0.345969193838768 1.04778659471007
-0.345769153830766 1.04231652602911
-0.345569113822765 1.03780378391079
-0.345369073814763 1.03445697835338
-0.345169033806761 1.03229701886495
-0.34496899379876 1.03115722780963
-0.344768953790758 1.03071191637243
-0.344568913782757 1.03052794023908
-0.344368873774755 1.03013000139989
-0.344168833766753 1.02906913042702
-0.343968793758752 1.02698468815456
-0.34376875375075 1.02365249834094
-0.343568713742749 1.01901438734742
-0.343368673734747 1.01318681660773
-0.343168633726745 1.00644826422372
-0.342968593718744 0.999206712703949
-0.342768553710742 0.991950336695632
-0.342568513702741 0.985186462911094
-0.342368473694739 0.979375991463402
-0.342168433686737 0.97487220646411
-0.341968393678736 0.971873439643953
-0.341768353670734 0.970397634160903
-0.341568313662733 0.970283333814038
-0.341368273654731 0.971216749092576
-0.341168233646729 0.972779761056125
-0.340968193638728 0.974510435984243
-0.340768153630726 0.97596654371971
-0.340568113622725 0.976783474757453
-0.340368073614723 0.976720003949648
-0.340168033606721 0.975687657884605
-0.33996799359872 0.973761445643276
-0.339767953590718 0.971171285180795
-0.339567913582717 0.968274808073539
-0.339367873574715 0.965513692622378
-0.339167833566713 0.963357508734222
-0.338967793558712 0.962241213802251
-0.33876775355071 0.962504453112871
-0.338567713542709 0.964341869735283
-0.338367673534707 0.96777287636677
-0.338167633526705 0.972636445329655
-0.337967593518704 0.978611971231578
-0.337767553510702 0.985262454442457
-0.337567513502701 0.992092581693414
-0.337367473494699 0.998612605135872
-0.337167433486697 1.00439921815229
-0.336967393478696 1.00914621462881
-0.336767353470694 1.01269976548836
-0.336567313462693 1.01507507818827
-0.336367273454691 1.01645285481846
-0.336167233446689 1.01715549741051
-0.335967193438688 1.01760473449723
-0.335767153430686 1.01826449202916
-0.335567113422685 1.01957534209483
-0.335367073414683 1.02188923745766
-0.335167033406681 1.02541459880404
-0.33496699339868 1.03018124242846
-0.334766953390678 1.03603169977166
-0.334566913382677 1.04264069228949
-0.334366873374675 1.04955923795569
-0.334166833366673 1.05627565201157
-0.333966793358672 1.0622835882652
-0.33376675335067 1.0671473401862
-0.333566713342669 1.0705562325773
-0.333366673334667 1.07236220397923
-0.333166633326665 1.07259694923611
-0.332966593318664 1.07146701335878
-0.332766553310662 1.06932710721076
-0.332566513302661 1.06663391976423
-0.332366473294659 1.06388502605268
-0.332166433286657 1.06155003744483
-0.331966393278656 1.0600033893452
-0.331766353270654 1.05946923519331
-0.331566313262653 1.05998794344368
-0.331366273254651 1.06141035270556
-0.331166233246649 1.06342084554928
-0.330966193238648 1.06558488785462
-0.330766153230646 1.06741254241668
-0.330566113222645 1.06842758728423
-0.330366073214643 1.06823226733269
-0.330166033206641 1.06655965184551
-0.32996599319864 1.06330811954309
-0.329765953190638 1.05855495083064
-0.329565913182637 1.05254810950487
-0.329365873174635 1.04567713998751
-0.329165833166633 1.03842595661855
-0.328965793158632 1.03131236282396
-0.32876575315063 1.02482134391439
-0.328565713142629 1.01934106808027
-0.328365673134627 1.01511131918123
-0.328165633126625 1.01219299043767
-0.327965593118624 1.01046401737768
-0.327765553110622 1.00964232086091
-0.32756551310262 1.00933132107179
-0.327365473094619 1.00907985771663
-0.327165433086617 1.00844680152265
-0.326965393078616 1.00706123031775
-0.326765353070614 1.00467102604457
-0.326565313062612 1.00117519690009
-0.326365273054611 0.996637466268668
-0.326165233046609 0.991280449300246
-0.325965193038608 0.985461173698533
-0.325765153030606 0.979630090497374
-0.325565113022604 0.974277333948791
-0.325365073014603 0.969871875073401
-0.325165033006601 0.96680105627938
-0.3249649929986 0.965319122958653
-0.324764952990598 0.965512996323404
-0.324564912982596 0.967291209454825
-0.324364872974595 0.970397950001892
-0.324164832966593 0.974449586787498
-0.323964792958592 0.97898727451561
-0.32376475295059 0.983537217212327
-0.323564712942588 0.987670107530773
-0.323364672934587 0.991052609186974
-0.323164632926585 0.993485697674454
-0.322964592918584 0.994926563790249
-0.322764552910582 0.995492334529382
-0.32256451290258 0.99544515400306
-0.322364472894579 0.995159479887769
-0.322164432886577 0.995074090345772
-0.321964392878576 0.995633379539072
-0.321764352870574 0.997224809600397
-0.321564312862572 1.00012123546088
-0.321364272854571 1.0044373386403
-0.321164232846569 1.01010789468327
-0.320964192838568 1.01689203204039
-0.320764152830566 1.0244028745715
-0.320564112822564 1.0321574081118
-0.320364072814563 1.03963834933059
-0.320164032806561 1.04635877638232
-0.31996399279856 1.05192103497728
-0.319763952790558 1.05606321400757
-0.319563912782556 1.05868854633258
-0.319363872774555 1.05987499972698
-0.319163832766553 1.05986402137264
-0.318963792758552 1.05902908667896
-0.31876375275055 1.05782664511423
-0.318563712742549 1.05673437059448
-0.318363672734547 1.05618409714668
-0.318163632726545 1.0564988259669
-0.317963592718544 1.05784383343242
-0.317763552710542 1.06020043749441
-0.317563512702541 1.06336729248726
-0.317363472694539 1.06698899866135
-0.317163432686537 1.07060680399123
-0.316963392678536 1.07372266845851
-0.316763352670534 1.07586667371823
-0.316563312662533 1.07665850958278
-0.316363272654531 1.07585577830888
-0.316163232646529 1.07338427289263
-0.315963192638528 1.06934764383407
-0.315763152630526 1.06401580853771
-0.315563112622525 1.05779322085975
-0.315363072614523 1.05116995908779
-0.315163032606521 1.04466066186552
-0.31496299259852 1.03873850943943
-0.314762952590518 1.03377319976639
-0.314562912582517 1.02998241804979
-0.314362872574515 1.02740493425929
-0.314162832566513 1.02590003452512
-0.313962792558512 1.02517319907829
-0.31376275255051 1.02482314511502
-0.313562712542509 1.02440195073839
-0.313362672534507 1.02347872284964
-0.313162632526505 1.02169803694081
-0.312962592518504 1.01882640261714
-0.312762552510502 1.01478241029381
-0.312562512502501 1.00964837543153
-0.312362472494499 1.00366300708278
-0.312162432486497 0.997196009899988
-0.311962392478496 0.990706864895116
-0.311762352470494 0.984691571663611
-0.311562312462492 0.979622907220602
-0.311362272454491 0.975891459331708
-0.311162232446489 0.973755694201946
-0.310962192438488 0.973308893235048
-0.310762152430486 0.97446853625338
-0.310562112422484 0.976989909659217
-0.310362072414483 0.980501385093097
-0.310162032406481 0.984555232204057
-0.30996199239848 0.988685923779567
-0.309761952390478 0.992467834960913
-0.309561912382476 0.995565527142237
-0.309361872374475 0.997771667218202
-0.309161832366473 0.99902943214431
-0.308961792358472 0.999437706269356
-0.30876175235047 0.999238555557604
-0.308561712342468 0.998787627705796
-0.308361672334467 0.998509580940189
-0.308161632326465 0.99884253614109
-0.307961592318464 1.00017771187504
-0.307761552310462 1.0028022865226
-0.30756151230246 1.00685431391139
-0.307361472294459 1.0122974698194
-0.307161432286457 1.01892035953839
-0.306961392278456 1.02636072738598
-0.306761352270454 1.03415044649329
-0.306561312262452 1.04177390555568
-0.306361272254451 1.04873102980829
-0.306161232246449 1.05459656841797
-0.305961192238448 1.05906880877577
-0.305761152230446 1.06200280938881
-0.305561112222444 1.06342509245651
-0.305361072214443 1.06352837224587
-0.305161032206441 1.06264645955399
-0.30496099219844 1.06121122964417
-0.304760952190438 1.05969564198388
-0.304560912182437 1.05854915963692
-0.304360872174435 1.05813405966969
-0.304160832166433 1.058672258023
-0.303960792158432 1.06021158340925
-0.30376075215043 1.06261757860108
-0.303560712142429 1.06559236564825
-0.303360672134427 1.06871712522384
-0.303160632126425 1.07151075976298
-0.302960592118424 1.07349530460528
-0.302760552110422 1.0742587420636
-0.302560512102421 1.07350747431651
-0.302360472094419 1.07110298111143
-0.302160432086417 1.06707945547462
-0.301960392078416 1.06164116918237
-0.301760352070414 1.05514000278399
-0.301560312062413 1.04803520244525
-0.301360272054411 1.04083921360295
-0.301160232046409 1.03405541672101
-0.300960192038408 1.02811545849535
-0.300760152030406 1.02332501115689
-0.300560112022405 1.01982646334796
-0.300360072014403 1.01758479571594
-0.300160032006401 1.01639895422863
-0.2999599919984 1.01593639611359
-0.299759951990398 1.01578450426668
-0.299559911982397 1.01551031470508
-0.299359871974395 1.01471978863233
-0.299159831966393 1.01310923856696
-0.298959791958392 1.01050366451418
-0.29875975195039 1.00687892318209
-0.298559711942389 1.00236643053551
-0.298359671934387 0.997240443432326
-0.298159631926385 0.991889088443879
-0.297959591918384 0.986771496243579
-0.297759551910382 0.982364859687904
-0.297559511902381 0.979106921715473
-0.297359471894379 0.977340941709428
-0.297159431886377 0.977270936894525
-0.296959391878376 0.978934289809238
-0.296759351870374 0.982196387267097
-0.296559311862372 0.986768229885076
-0.296359271854371 0.992243950987383
-0.296159231846369 0.99815207038283
-0.295959191838368 1.00401281210375
-0.295759151830366 1.00939396115044
-0.295559111822364 1.01395899392925
-0.295359071814363 1.01750289665317
-0.295159031806361 1.01997267153404
-0.29495899179836 1.02147083514852
-0.294758951790358 1.0222413415828
-0.294558911782356 1.02263857924274
-0.294358871774355 1.02308165460908
-0.294158831766353 1.02399817506987
-0.293958791758352 1.02576394377393
-0.29375875175035 1.02864678302655
-0.293558711742348 1.03276329210161
-0.293358671734347 1.03805605855838
-0.293158631726345 1.04429561390186
-0.292958591718344 1.0511069889931
-0.292758551710342 1.05801635878948
-0.29255851170234 1.06451018416253
-0.292358471694339 1.07009806216734
-0.292158431686337 1.07437102693888
-0.291958391678336 1.07704865452567
-0.291758351670334 1.07801030661124
-0.291558311662332 1.07730773551315
-0.291358271654331 1.0751579367352
-0.291158231646329 1.07191670375005
-0.290958191638328 1.06803504063027
-0.290758151630326 1.06400257049241
-0.290558111622324 1.06028424499336
-0.290358071614323 1.05725857173253
-0.290158031606321 1.05516650648928
-0.28995799159832 1.05407937721104
-0.289757951590318 1.0538914200199
-0.289557911582316 1.05433818030923
-0.289357871574315 1.05503732895404
-0.289157831566313 1.05554472200837
-0.288957791558312 1.05541670120361
-0.28875775155031 1.05426980403041
-0.288557711542308 1.05183066332481
-0.288357671534307 1.04797110967228
-0.288157631526305 1.04272567821658
-0.287957591518304 1.03629054319382
-0.287757551510302 1.02900436783648
-0.2875575115023 1.02131287090758
-0.287357471494299 1.01372031062582
-0.287157431486297 1.00673267586154
-0.286957391478296 1.00079899398191
-0.286757351470294 0.996258351090392
-0.286557311462292 0.993300331050656
-0.286357271454291 0.991945106195236
-0.286157231446289 0.992046353464319
-0.285957191438288 0.993316201713763
-0.285757151430286 0.995367668343274
-0.285557111422284 0.997767564094334
-0.285357071414283 1.000092110679
-0.285157031406281 1.00197830589505
-0.28495699139828 1.00316572384375
-0.284756951390278 1.00352525433072
-0.284556911382276 1.00307281916601
-0.284356871374275 1.00196724567937
-0.284156831366273 1.00049238806098
-0.283956791358272 0.999024551961163
-0.28375675135027 0.997987558422891
-0.283556711342268 0.997799464016223
-0.283356671334267 0.998816817831211
-0.283156631326265 1.00128383333241
-0.282956591318264 1.00529425223902
-0.282756551310262 1.01077240917598
-0.28255651130226 1.01747705045429
-0.282356471294259 1.02502750406703
-0.282156431286257 1.03294797671876
-0.281956391278256 1.04072311005341
-0.281756351270254 1.04785694386177
-0.281556311262252 1.05392792907643
-0.281356271254251 1.05863402353717
-0.281156231246249 1.06182357483031
-0.280956191238248 1.06350926386119
-0.280756151230246 1.06386376719871
-0.280556111222244 1.06319713932365
-0.280356071214243 1.06191744834581
-0.280156031206241 1.06047807798827
-0.27995599119824 1.05931726413657
-0.279755951190238 1.05879746460304
-0.279555911182236 1.05915336810253
-0.279355871174235 1.06045698376622
-0.279155831166233 1.06260592582139
-0.278955791158232 1.06533703840034
-0.27875575115023 1.06826292488255
-0.278555711142228 1.07092506910746
-0.278355671134227 1.07285504335899
-0.278155631126225 1.07363504406395
-0.277955591118224 1.07295025228711
-0.277755551110222 1.07062753712712
-0.27755551110222 1.06665714082333
-0.277355471094219 1.06119584101403
-0.277155431086217 1.05455163246546
-0.276955391078216 1.04715136993727
-0.276755351070214 1.03949428038491
-0.276555311062212 1.03209589640872
-0.276355271054211 1.02542865698534
-0.276155231046209 1.0198667453809
-0.275955191038208 1.01564306544355
-0.275755151030206 1.01282505026918
-0.275555111022204 1.01131314987491
-0.275355071014203 1.01086191998539
-0.275155031006201 1.01111971354942
-0.2749549909982 1.01168017181857
-0.274754950990198 1.01213764297458
-0.274554910982196 1.01213923895751
-0.274354870974195 1.01142787143167
-0.274154830966193 1.00987255142828
-0.273954790958192 1.00748395695462
-0.27375475095019 1.00441456091541
-0.273554710942188 1.00094355043476
-0.273354670934187 0.997447607637965
-0.273154630926185 0.994359634786265
-0.272954590918184 0.992118850227824
-0.272754550910182 0.991117271229462
-0.27255451090218 0.991649045420489
-0.272354470894179 0.993869773527993
-0.272154430886177 0.997772287951775
-0.271954390878176 1.00318310473453
-0.271754350870174 1.00978036154197
-0.271554310862172 1.01713042228611
-0.271354270854171 1.02473749244894
-0.271154230846169 1.03209918014288
-0.270954190838168 1.03876097966996
-0.270754150830166 1.04436369898558
-0.270554110822164 1.04867931171911
-0.270354070814163 1.05163214866747
-0.270154030806161 1.05330358643803
-0.26995399079816 1.05391952128743
-0.269753950790158 1.05382114944843
-0.269553910782156 1.0534211239847
-0.269353870774155 1.0531490870748
-0.269153830766153 1.05339267524662
-0.268953790758152 1.05444183093872
-0.26875375075015 1.0564448907598
-0.268553710742148 1.05938383568221
-0.268353670734147 1.06307316628782
-0.268153630726145 1.0671827157419
-0.267953590718144 1.07128048614838
-0.267753550710142 1.07488846460266
-0.26755351070214 1.07754301058242
-0.267353470694139 1.07885176324109
-0.267153430686137 1.07854053427914
-0.266953390678136 1.07648563131367
-0.266753350670134 1.07272897822645
-0.266553310662132 1.06747504618376
-0.266353270654131 1.06107002820763
-0.266153230646129 1.05396506660128
-0.265953190638128 1.04666685345185
-0.265753150630126 1.03968059825608
-0.265553110622124 1.03345196731732
-0.265353070614123 1.02831565359205
-0.265153030606121 1.02445812053956
-0.26495299059812 1.02190035737826
-0.264752950590118 1.02050328665792
-0.264552910582116 1.01999451415504
-0.264352870574115 1.02001151813082
-0.264152830566113 1.02015411500786
-0.263952790558112 1.02003851317709
-0.26375275055011 1.01934621792841
-0.263552710542108 1.01786281935031
-0.263352670534107 1.01550359744667
-0.263152630526105 1.01232447157349
-0.262952590518104 1.00851797810947
-0.262752550510102 1.00439480610935
-0.2625525105021 1.00035220872174
-0.262352470494099 0.996831586979297
-0.262152430486097 0.994268828372294
-0.261952390478096 0.993042450947684
-0.261752350470094 0.993425848609756
-0.261552310462092 0.995550364711046
-0.261352270454091 0.999385026210343
-0.261152230446089 1.00473644103766
-0.260952190438088 1.01126906917698
-0.260752150430086 1.01854272914913
-0.260552110422084 1.0260617138148
-0.260352070414083 1.03332877018755
-0.260152030406081 1.03989739184389
-0.25995199039808 1.04541692569092
-0.259751950390078 1.04966636559103
-0.259551910382076 1.05257401402685
-0.259351870374075 1.05422131661605
-0.259151830366073 1.05483020909533
-0.258951790358072 1.05473447334201
-0.25875175035007 1.05433707636382
-0.258551710342068 1.05405731684505
-0.258351670334067 1.05427361958055
-0.258151630326065 1.05526948830833
-0.257951590318064 1.05719075199321
-0.257751550310062 1.0600212257121
-0.25755151030206 1.06358113989468
-0.257351470294059 1.06754873745083
-0.257151430286057 1.07150138226281
-0.256951390278056 1.07496948401975
-0.256751350270054 1.07749517622892
-0.256551310262052 1.07868797016535
-0.256351270254051 1.07827102986213
-0.256151230246049 1.07611360766535
-0.255951190238048 1.07224703682806
-0.255751150230046 1.06686326940196
-0.255551110222044 1.06029629913726
-0.255351070214043 1.05298808688323
-0.255151030206041 1.04544198506168
-0.25495099019804 1.03816819204742
-0.254750950190038 1.03162728708752
-0.254550910182036 1.02617898064654
-0.254350870174035 1.02204330130871
-0.254150830166033 1.0192800891548
-0.253950790158032 1.01778987480857
-0.25375075015003 1.01733558045827
-0.253550710142028 1.01758098332182
-0.253350670134027 1.018139495484
-0.253150630126025 1.01862602379816
-0.252950590118024 1.01870534265204
-0.252750550110022 1.01813196921558
-0.25255051010202 1.01677831443741
-0.252350470094019 1.01464942142286
-0.252150430086017 1.01188371897769
-0.251950390078016 1.0087399921686
-0.251750350070014 1.00557143433755
-0.251550310062012 1.00278845577424
-0.251350270054011 1.00081305229732
-0.251150230046009 1.00002895038195
-0.250950190038008 1.00073314270063
-0.250750150030006 1.00309527604109
-0.250550110022004 1.00713108329787
-0.250350070014003 1.01269436540896
-0.250150030006001 1.01948915226965
-0.249949989998 1.02710033959161
-0.249749949989998 1.03503824070543
-0.249549909981996 1.04279079614438
-0.249349869973995 1.04987682734765
-0.249149829965993 1.05589441158526
-0.248949789957992 1.06055968776344
-0.24874974994999 1.06373273358057
-0.248549709941988 1.06542835539571
-0.248349669933987 1.06581070340173
-0.248149629925985 1.06517171969609
-0.247949589917984 1.06389474119644
-0.247749549909982 1.06240622910337
-0.24754950990198 1.06112050052686
-0.247349469893979 1.06038414011277
-0.247149429885977 1.06042787133242
-0.246949389877976 1.06133342698892
-0.246749349869974 1.06302102617743
-0.246549309861972 1.06525967482403
-0.246349269853971 1.06769850145356
-0.246149229845969 1.06991383749814
-0.245949189837968 1.07146463982776
-0.245749149829966 1.07194843098124
-0.245549109821964 1.07105090099341
-0.245349069813963 1.06858405337214
-0.245149029805961 1.06450968102242
-0.24494898979796 1.05894664765662
-0.244748949789958 1.05216182009667
-0.244548909781956 1.0445456419057
-0.244348869773955 1.03657444065483
-0.244148829765953 1.02876276861804
-0.243948789757952 1.0216103972429
-0.24374874974995 1.0155498106607
-0.243548709741948 1.01090075452536
-0.243348669733947 1.00783810424807
-0.243148629725945 1.00637771959814
-0.242948589717944 1.0063821913839
-0.242748549709942 1.00758510301007
-0.24254850970194 1.00962953230367
-0.242348469693939 1.0121147608945
-0.242148429685937 1.01464480988047
-0.241948389677936 1.01687322672542
-0.241748349669934 1.01853995450255
-0.241548309661932 1.01949757040528
-0.241348269653931 1.01972534798163
-0.241148229645929 1.01933040545052
-0.240948189637928 1.01853578901388
-0.240748149629926 1.01765595080326
-0.240548109621924 1.01706095829063
-0.240348069613923 1.01713204432302
-0.240148029605921 1.01821268732485
-0.23994798959792 1.02056094076568
-0.239747949589918 1.02430963529485
-0.239547909581916 1.02944077798729
-0.239347869573915 1.03577870033007
-0.239147829565913 1.04300352925455
-0.238947789557912 1.05068314624555
-0.23874774954991 1.05831890116035
-0.238547709541908 1.06539864314569
-0.238347669533907 1.07145029212492
-0.238147629525905 1.07608990867191
-0.237947589517904 1.07905952632349
-0.237747549509902 1.0802514439103
-0.2375475095019 1.07971699601152
-0.237347469493899 1.07765900420463
-0.237147429485897 1.07440828344265
-0.236947389477896 1.07038590080842
-0.236747349469894 1.0660544503264
-0.236547309461892 1.06186333196267
-0.236347269453891 1.05819457690635
-0.236147229445889 1.05531660848147
-0.235947189437888 1.05335290975736
-0.235747149429886 1.05227060397692
-0.235547109421884 1.05189069640396
-0.235347069413883 1.05191797635698
-0.235147029405881 1.05198537322617
-0.23494698939788 1.05170570895947
-0.234746949389878 1.05072354501387
-0.234546909381876 1.04876087605036
-0.234346869373875 1.04565216546942
-0.234146829365873 1.04136605432243
-0.233946789357872 1.03601262942222
-0.23374674934987 1.02983629784077
-0.233546709341868 1.02319517608125
-0.233346669333867 1.01652865722281
-0.233146629325865 1.01031565912854
-0.232946589317864 1.00502707108477
-0.232746549309862 1.00107701292146
-0.23254650930186 0.99877839671079
-0.232346469293859 0.998308495725364
-0.232146429285857 0.999689394855798
-0.231946389277856 1.00278624113164
-0.231746349269854 1.00732349663783
-0.231546309261852 1.01291662745906
-0.231346269253851 1.01911457749362
-0.231146229245849 1.02544740287328
-0.230946189237848 1.03147355905496
-0.230746149229846 1.03682217608055
-0.230546109221844 1.0412267697094
-0.230346069213843 1.04454787608885
-0.230146029205841 1.04678293540154
-0.22994598919784 1.04806244967067
-0.229745949189838 1.04863218387504
-0.229545909181836 1.0488221734458
-0.229345869173835 1.04900467455439
-0.229145829165833 1.04954490035889
-0.228945789157832 1.05075013278616
-0.22874574914983 1.05282405638718
-0.228545709141828 1.05583331895401
-0.228345669133827 1.05969197829639
-0.228145629125825 1.06416672703153
-0.227945589117824 1.06890224078305
-0.227745549109822 1.07346264060876
-0.22754550910182 1.0773827648162
-0.227345469093819 1.08022211377017
-0.227145429085817 1.08161482885108
-0.226945389077816 1.0813104107381
-0.226745349069814 1.07920153240673
-0.226545309061812 1.07533687510674
-0.226345269053811 1.06991825706978
-0.226145229045809 1.06328247185345
-0.225945189037808 1.05586934410051
-0.225745149029806 1.04817868221957
-0.225545109021804 1.04072009897731
-0.225345069013803 1.0339609452431
-0.225145029005801 1.02827852363974
-0.2249449889978 1.02392286479061
-0.224744948989798 1.02099529048012
-0.224544908981796 1.0194457200483
-0.224344868973795 1.01908863520361
-0.224144828965793 1.01963460082606
-0.223944788957792 1.0207320616513
-0.22374474894979 1.02201326636715
-0.223544708941788 1.02313857105691
-0.223344668933787 1.02383460560839
-0.223144628925785 1.02392328588724
-0.222944588917784 1.02333997832387
-0.222744548909782 1.02214006855398
-0.22254450890178 1.0204937798597
-0.222344468893779 1.01866951346858
-0.222144428885777 1.01700648435812
-0.221944388877776 1.01587821106231
-0.221744348869774 1.01564956496643
-0.221544308861772 1.01663146220293
-0.221344268853771 1.01903851993284
-0.221144228845769 1.02295557361259
-0.220944188837768 1.02831839569256
-0.220744148829766 1.03491212673225
-0.220544108821764 1.04238816588373
-0.220344068813763 1.050297295271
-0.220144028805761 1.05813442562467
-0.21994398879776 1.06538905990454
-0.219743948789758 1.07159544191467
-0.219543908781756 1.07637709027443
-0.219343868773755 1.07948158176856
-0.219143828765753 1.08080268561625
-0.218943788757752 1.08038808571403
-0.21874374874975 1.07843196357125
-0.218543708741748 1.07525276592743
-0.218343668733747 1.07125768881705
-0.218143628725745 1.06689684694408
-0.217943588717744 1.06261168018325
-0.217743548709742 1.05878358315133
-0.21754350870174 1.05568955261155
-0.217343468693739 1.0534713296447
-0.217143428685737 1.0521228016551
-0.216943388677736 1.05149752036613
-0.216743348669734 1.05133477401261
-0.216543308661732 1.05129965185095
-0.216343268653731 1.05103071695206
-0.216143228645729 1.05018854315337
-0.215943188637728 1.04849924487617
-0.215743148629726 1.04578869949259
-0.215543108621724 1.0420048734321
-0.215343068613723 1.03722713376585
-0.215143028605721 1.03166251259705
-0.21494298859772 1.02562964508256
-0.214742948589718 1.01953169001366
-0.214542908581716 1.01382015697305
-0.214342868573715 1.00895234051953
-0.214142828565713 1.00534599940852
-0.213942788557712 1.00333583278087
-0.21374274854971 1.0031368445613
-0.213542708541708 1.00481945752216
-0.213342668533707 1.00830000776189
-0.213142628525705 1.01334813339027
-0.212942588517704 1.01961005223533
-0.212742548509702 1.02664446495347
-0.2125425085017 1.03396636100168
-0.212342468493699 1.04109354049437
-0.212142428485697 1.04759103157999
-0.211942388477696 1.05310941947513
-0.211742348469694 1.05741405572587
-0.211542308461692 1.06040297340171
-0.211342268453691 1.06211206046239
-0.211142228445689 1.06270674021369
-0.210942188437688 1.06246023991052
-0.210742148429686 1.06171964563638
-0.210542108421684 1.06086239295477
-0.210342068413683 1.06024749857394
-0.210142028405681 1.06016734789507
-0.20994198839768 1.06080669677287
-0.209741948389678 1.06221521304841
-0.209541908381676 1.06429813941376
-0.209341868373675 1.066826751434
-0.209141828365673 1.06946692838926
-0.208941788357672 1.0718212544323
-0.20874174834967 1.07347832485058
-0.208541708341668 1.0740625798628
-0.208341668333667 1.07327878997138
-0.208141628325665 1.07094677764197
-0.207941588317664 1.06702358400305
-0.207741548309662 1.06161174711147
-0.20754150830166 1.05495353034107
-0.207341468293659 1.0474118708914
-0.207141428285657 1.03943964058046
-0.206941388277656 1.03153965882005
-0.206741348269654 1.02421883286548
-0.206541308261652 1.01794074924587
-0.206341268253651 1.01308176809811
-0.206141228245649 1.00989583394195
-0.205941188237648 1.00849250154277
-0.205741148229646 1.00883100177857
-0.205541108221644 1.01073081483465
-0.205341068213643 1.01389675625796
-0.205141028205641 1.01795465988922
-0.20494098819764 1.02249277977745
-0.204740948189638 1.02710406710581
-0.204540908181636 1.031425215696
-0.204340868173635 1.03516938758556
-0.204140828165633 1.03815047601902
-0.203940788157632 1.04029746540257
-0.20374074814963 1.0416579226177
-0.203540708141628 1.04239004987406
-0.203340668133627 1.04274325013051
-0.203140628125625 1.04302798422634
-0.202940588117623 1.04357691602119
-0.202740548109622 1.04470085456809
-0.20254050810162 1.04664449861069
-0.202340468093619 1.04954797667363
-0.202140428085617 1.05342014269736
-0.201940388077615 1.05812824524101
-0.201740348069614 1.06340608544029
-0.201540308061612 1.06887971452195
-0.201340268053611 1.07410691673735
-0.201140228045609 1.07862486526068
-0.200940188037608 1.08199971571956
-0.200740148029606 1.08387237205858
-0.200540108021604 1.08399581748359
-0.200340068013603 1.08226081151455
-0.200140028005601 1.07870810423718
-0.1999399879976 1.07352648360451
-0.199739947989598 1.0670369741757
-0.199539907981596 1.05966445038292
-0.199339867973595 1.05189892323854
-0.199139827965593 1.04424984617337
-0.198939787957592 1.03719787258205
-0.19873974794959 1.03114933740299
-0.198539707941588 1.0263989713733
-0.198339667933587 1.0231056653114
-0.198139627925585 1.0212843866494
-0.197939587917584 1.02081488238147
-0.197739547909582 1.02146518218364
-0.19753950790158 1.02292583779803
-0.197339467893579 1.02484978308992
-0.197139427885577 1.02689275563354
-0.196939387877576 1.02875009575002
-0.196739347869574 1.03018696639952
-0.196539307861572 1.03106019518942
-0.196339267853571 1.03133078644452
-0.196139227845569 1.03106665198296
-0.195939187837568 1.03043538838953
-0.195739147829566 1.02968719508553
-0.195539107821564 1.02912849788384
-0.195339067813563 1.02908766545815
-0.195139027805561 1.02987538686643
-0.19493898779756 1.03174362249979
-0.194738947789558 1.03484815540254
-0.194538907781556 1.03922016672898
-0.194338867773555 1.04475156022978
-0.194138827765553 1.05119691933943
-0.193938787757552 1.05819237622827
-0.19373874774955 1.06528898624534
-0.193538707741548 1.07199612301004
-0.193338667733547 1.07782935144978
-0.193138627725545 1.0823572207132
-0.192938587717544 1.08524216866864
-0.192738547709542 1.0862718620662
-0.19253850770154 1.08537849605592
-0.192338467693539 1.08264467793048
-0.192138427685537 1.07829550352353
-0.191938387677536 1.07267737661589
-0.191738347669534 1.06622512545505
-0.191538307661532 1.05942009733792
-0.191338267653531 1.05274311624782
-0.191138227645529 1.04662727331467
-0.190938187637528 1.04141615016669
-0.190738147629526 1.03733287744135
-0.190538107621524 1.03446417414947
-0.190338067613523 1.03276129248231
-0.190138027605521 1.03205708181288
-0.18993798759752 1.03209589096632
-0.189737947589518 1.03257138974379
-0.189537907581516 1.0331669145136
-0.189337867573515 1.03359351430977
-0.189137827565513 1.03362208328476
-0.188937787557512 1.0331073299743
-0.18873774754951 1.03200248692107
-0.188537707541508 1.03036443922278
-0.188337667533507 1.02834937086638
-0.188137627525505 1.02619924686786
-0.187937587517504 1.02421967921575
-0.187737547509502 1.02275016495507
-0.1875375075015 1.02212845138644
-0.187337467493499 1.02265184053764
-0.187137427485497 1.02453936434734
-0.186937387477495 1.02789955061448
-0.186737347469494 1.03270852910466
-0.186537307461492 1.03880223517349
-0.186337267453491 1.04588453416708
-0.186137227445489 1.0535506576606
-0.185937187437487 1.06132304811109
-0.185737147429486 1.06869510279263
-0.185537107421484 1.07517764479925
-0.185337067413483 1.08034314887912
-0.185137027405481 1.08386352233761
-0.184936987397479 1.0855382597189
-0.184736947389478 1.08531082044628
-0.184536907381476 1.08327202490735
-0.184336867373475 1.07965014806232
-0.184136827365473 1.07478829737071
-0.183936787357471 1.06911068410651
-0.18373674734947 1.06308056481058
-0.183536707341468 1.05715385632864
-0.183336667333467 1.05173347820986
-0.183136627325465 1.04712999500675
-0.182936587317463 1.04353376067936
-0.182736547309462 1.04100233264724
-0.18253650730146 1.03946459206078
-0.182336467293459 1.03874030731272
-0.182136427285457 1.03857151575516
-0.181936387277455 1.03866066189046
-0.181736347269454 1.03871015148902
-0.181536307261452 1.03845869257669
-0.181336267253451 1.03771107151042
-0.181136227245449 1.03635939008208
-0.180936187237447 1.03439492910947
-0.180736147229446 1.03191055982843
-0.180536107221444 1.02909402699159
-0.180336067213443 1.02621262556724
-0.180136027205441 1.02358998729852
-0.179935987197439 1.02157607267619
-0.179735947189438 1.02051213825124
-0.179535907181436 1.02069338710909
-0.179335867173435 1.02233300131388
-0.179135827165433 1.02553193824809
-0.178935787157431 1.03025885713545
-0.17873574714943 1.03634359292651
-0.178535707141428 1.04348579089086
-0.178335667133427 1.05127806586958
-0.178135627125425 1.05924093468988
-0.177935587117423 1.06686528777846
-0.177735547109422 1.0736575450125
-0.17753550710142 1.07918280861324
-0.177335467093419 1.08310201978658
-0.177135427085417 1.08520005100736
-0.176935387077415 1.08540261084226
-0.176735347069414 1.08378071586901
-0.176535307061412 1.0805423139455
-0.176335267053411 1.07601150402383
-0.176135227045409 1.07059677351621
-0.175935187037407 1.06475079575791
-0.175735147029406 1.05892552204967
-0.175535107021404 1.05352735141768
-0.175335067013403 1.04887773559914
-0.175135027005401 1.04518433029304
-0.174934986997399 1.04252654351192
-0.174734946989398 1.04085717735104
-0.174534906981396 1.04001927778704
-0.174334866973395 1.03977496351532
-0.174134826965393 1.03984148929195
-0.173934786957391 1.03992938640788
-0.17373474694939 1.03977810171863
-0.173534706941388 1.03918574448139
-0.173334666933387 1.03803089448514
-0.173134626925385 1.03628557350698
-0.172934586917383 1.03401926240625
-0.172734546909382 1.03139426010206
-0.17253450690138 1.0286528550609
-0.172334466893379 1.02609690514288
-0.172134426885377 1.0240606910843
-0.171934386877376 1.02287845724551
-0.171734346869374 1.02284889441374
-0.171534306861372 1.02419980071811
-0.171334266853371 1.02705696413133
-0.171134226845369 1.03142155728849
-0.170934186837367 1.03715972886939
-0.170734146829366 1.04400658442978
-0.170534106821364 1.05158467088404
-0.170334066813363 1.05943493754506
-0.170134026805361 1.06705647079717
-0.169933986797359 1.07395040758977
-0.169733946789358 1.07966335055805
-0.169533906781356 1.0838261337087
-0.169333866773355 1.08618463815013
-0.169133826765353 1.08662029343214
-0.168933786757351 1.08515879158766
-0.16873374674935 1.08196636723752
-0.168533706741348 1.0773338111247
-0.168333666733347 1.07164926419777
-0.168133626725345 1.06536183653919
-0.167933586717343 1.05893918510336
-0.167733546709342 1.05282322557519
-0.16753350670134 1.04738888543647
-0.167333466693339 1.04291090545337
-0.167133426685337 1.03954291383586
-0.166933386677335 1.03731130927355
-0.166733346669334 1.03612419499568
-0.166533306661332 1.03579326423512
-0.166333266653331 1.03606475229842
-0.166133226645329 1.03665474002882
-0.165933186637327 1.03728426573058
-0.165733146629326 1.03771060948272
-0.165533106621324 1.03775233521302
-0.165333066613323 1.03730682367029
-0.165133026605321 1.03635986380722
-0.164932986597319 1.03498732881795
-0.164732946589318 1.03334912930809
-0.164532906581316 1.03167568187232
-0.164332866573315 1.03024725833876
-0.164132826565313 1.02936696189249
-0.163932786557311 1.02932879516589
-0.16373274654931 1.03038328177116
-0.163532706541308 1.03270414464163
-0.163332666533307 1.03636026500424
-0.163132626525305 1.04129716399968
-0.162932586517303 1.04733134587774
-0.162732546509302 1.05415910208135
-0.1625325065013 1.06137919698433
-0.162332466493299 1.06852679623636
-0.162132426485297 1.07511454142284
-0.161932386477295 1.08067605168731
-0.161732346469294 1.08480729015387
-0.161532306461292 1.08720192864044
-0.161332266453291 1.08767779293456
-0.161132226445289 1.08619245394234
-0.160932186437287 1.08284693851289
-0.160732146429286 1.07787735812995
-0.160532106421284 1.07163504546188
-0.160332066413283 1.0645566147668
-0.160132026405281 1.05712625854312
-0.159931986397279 1.04983352254087
-0.159731946389278 1.04313062496042
-0.159531906381276 1.03739386809447
-0.159331866373275 1.03289356532004
-0.159131826365273 1.02977599710548
-0.158931786357271 1.02805926088551
-0.15873174634927 1.02764281021636
-0.158531706341268 1.02832849738953
-0.158331666333267 1.02984953796816
-0.158131626325265 1.03190328336018
-0.157931586317263 1.03418398339828
-0.157731546309262 1.03641255878215
-0.15753150630126 1.0383614049176
-0.157331466293259 1.03987310073663
-0.157131426285257 1.04087243734447
-0.156931386277255 1.04137141192079
-0.156731346269254 1.04146687279677
-0.156531306261252 1.04133053546061
-0.156331266253251 1.04119130593879
-0.156131226245249 1.04131038961916
-0.155931186237247 1.04195057174513
-0.155731146229246 1.04334222537794
-0.155531106221244 1.04564976476423
-0.155331066213243 1.04894302961223
-0.155131026205241 1.05317807819657
-0.154930986197239 1.05819088347667
-0.154730946189238 1.06370557946057
-0.154530906181236 1.06935662236537
-0.154330866173235 1.0747220959429
-0.154130826165233 1.07936390419916
-0.153930786157231 1.08286999672018
-0.15373074614923 1.08489400359064
-0.153530706141228 1.08518846086148
-0.153330666133227 1.08362887442918
-0.153130626125225 1.08022695410977
-0.152930586117223 1.07513231634748
-0.152730546109222 1.068622773318
-0.15253050610122 1.06108403689947
-0.152330466093219 1.05298033362665
-0.152130426085217 1.04481810344111
-0.151930386077215 1.03710564277301
-0.151730346069214 1.03031217497671
-0.151530306061212 1.02483022929335
-0.151330266053211 1.020945179575
-0.151130226045209 1.01881517411384
-0.150930186037207 1.01846346413595
-0.150730146029206 1.01978350765291
-0.150530106021204 1.02255555609321
-0.150330066013203 1.02647212289414
-0.150130026005201 1.03116904727947
-0.149929985997199 1.03625882923972
-0.149729945989198 1.04136334060966
-0.149529905981196 1.04614363628306
-0.149329865973195 1.05032515849589
-0.149129825965193 1.05371701900483
-0.148929785957191 1.0562242587677
-0.14872974594919 1.05785211687166
-0.148529705941188 1.0587015312974
-0.148329665933187 1.05895548603275
-0.148129625925185 1.05885651418848
-0.147929585917183 1.05867668615461
-0.147729545909182 1.05868265643232
-0.14752950590118 1.05909957270671
-0.147329465893179 1.06007851209925
-0.147129425885177 1.06167223224311
-0.146929385877175 1.06382317748282
-0.146729345869174 1.06636591456617
-0.146529305861172 1.06904386084576
-0.146329265853171 1.07153788887445
-0.146129225845169 1.07350270056735
-0.145929185837167 1.07460608650851
-0.145729145829166 1.07456633174685
-0.145529105821164 1.07318385961186
-0.145329065813163 1.07036437790458
-0.145129025805161 1.06613199985678
-0.144928985797159 1.06063185743297
-0.144728945789158 1.05412252910896
-0.144528905781156 1.04695918389786
-0.144328865773155 1.03956876924251
-0.144128825765153 1.03241893278275
-0.143928785757151 1.02598274296052
-0.14372874574915 1.02070168976106
-0.143528705741148 1.01694985848616
-0.143328665733147 1.0150024479855
-0.143128625725145 1.01501177192308
-0.142928585717143 1.01699338543254
-0.142728545709142 1.02082398701445
-0.14252850570114 1.02625139698547
-0.142328465693139 1.03291549128169
-0.142128425685137 1.04037778533309
-0.141928385677135 1.04815663103724
-0.141728345669134 1.05576475589429
-0.141528305661132 1.06274603355665
-0.141328265653131 1.0687087579784
-0.141128225645129 1.07335314590399
-0.140928185637127 1.07649123048229
-0.140728145629126 1.07805772501454
-0.140528105621124 1.07811087960669
-0.140328065613123 1.07682290046624
-0.140128025605121 1.07446022208344
-0.139927985597119 1.07135484890208
-0.139727945589118 1.06786907515785
-0.139527905581116 1.06435700734707
-0.139327865573115 1.06112720487215
-0.139127825565113 1.05841111163301
-0.138927785557111 1.05634151109476
-0.13872774554911 1.0549439190471
-0.138527705541108 1.05414183025
-0.138327665533107 1.05377451313679
-0.138127625525105 1.05362415773982
-0.137927585517103 1.05344806706281
-0.137727545509102 1.05301140702454
-0.1375275055011 1.05211666342066
-0.137327465493099 1.0506270712826
-0.137127425485097 1.04848251592483
-0.136927385477095 1.04570746779292
-0.136727345469094 1.04241124990486
-0.136527305461092 1.03878132328358
-0.136327265453091 1.03507038869733
-0.136127225445089 1.03157808073122
-0.135927185437087 1.02862803458779
-0.135727145429086 1.02654128036179
-0.135527105421084 1.02560734092227
-0.135327065413083 1.02605504333887
-0.135127025405081 1.02802573232523
-0.134926985397079 1.03155202700687
-0.134726945389078 1.03654520996083
-0.134526905381076 1.04279362117307
-0.134326865373075 1.04997311100008
-0.134126825365073 1.05766896964186
-0.133926785357071 1.06540719302824
-0.13372674534907 1.0726918135365
-0.133526705341068 1.07904449299775
-0.133326665333067 1.08404262181333
-0.133126625325065 1.08735263428907
-0.132926585317063 1.08875594120812
-0.132726545309062 1.08816563875513
-0.13252650530106 1.08563289130167
-0.132326465293059 1.08134258411726
-0.132126425285057 1.07559852429084
-0.131926385277055 1.06879917234125
-0.131726345269054 1.06140563692515
-0.131526305261052 1.0539044415551
-0.131326265253051 1.04676829041337
-0.131126225245049 1.04041856473164
-0.130926185237047 1.03519337583575
-0.130726145229046 1.03132452187379
-0.130526105221044 1.02892560605372
-0.130326065213043 1.02799203400883
-0.130126025205041 1.02841195550421
-0.129925985197039 1.02998585462361
-0.129725945189038 1.03245172824187
-0.129525905181036 1.03551271251415
-0.129325865173035 1.03886447935186
-0.129125825165033 1.04222044908392
-0.128925785157031 1.04533356394084
-0.12872574514903 1.04801384656848
-0.128525705141028 1.05014117023959
-0.128325665133027 1.0516726543365
-0.128125625125025 1.05264400748421
-0.127925585117023 1.05316413585968
-0.127725545109022 1.05340256415106
-0.12752550510102 1.05356977668034
-0.127325465093019 1.05389148368076
-0.127125425085017 1.05457894256696
-0.126925385077015 1.0557985796428
-0.126725345069014 1.05764493565259
-0.126525305061012 1.06012107205847
-0.126325265053011 1.06312983259481
-0.126125225045009 1.06647781531792
-0.125925185037007 1.06989190383443
-0.125725145029006 1.07304622707748
-0.125525105021004 1.07559593556297
-0.125325065013003 1.07721347571147
-0.125125025005001 1.07762313066039
-0.124924984996999 1.07663028696011
-0.124724944988998 1.07414290173748
-0.124524904980996 1.07018372392836
-0.124324864972995 1.06489278789691
-0.124124824964993 1.05852046480247
-0.123924784956991 1.0514119198733
-0.12372474494899 1.043984225073
-0.123524704940988 1.03669768264682
-0.123324664932987 1.03002319176391
-0.123124624924985 1.02440778000874
-0.122924584916983 1.02024071819175
-0.122724544908982 1.01782287261363
-0.12252450490098 1.01734200157863
-0.122324464892979 1.01885644002513
-0.122124424884977 1.0222889626959
-0.121924384876975 1.02743161480125
-0.121724344868974 1.03396111933184
-0.121524304860972 1.04146335201724
-0.121324264852971 1.04946453273422
-0.121124224844969 1.05746632548735
-0.120924184836967 1.06498195239683
-0.120724144828966 1.07157060882141
-0.120524104820964 1.07686779349835
-0.120324064812963 1.08060954670596
-0.120124024804961 1.08264898116395
-0.119923984796959 1.08296390347008
-0.119723944788958 1.08165479752074
-0.119523904780956 1.07893302348989
-0.119323864772955 1.07509981129064
-0.119123824764953 1.07051749443738
-0.118923784756951 1.0655753769103
-0.11872374474895 1.06065351238025
-0.118523704740948 1.05608829037301
-0.118323664732947 1.05214383022082
-0.118123624724945 1.04899260666483
-0.117923584716943 1.04670746206126
-0.117723544708942 1.0452654147815
-0.11752350470094 1.04456185306593
-0.117323464692939 1.04443225865653
-0.117123424684937 1.0446778618558
-0.116923384676935 1.04509167668454
-0.116723344668934 1.04548204579092
-0.116523304660932 1.04569183471007
-0.116323264652931 1.04561242861703
-0.116123224644929 1.04519245790345
-0.115923184636927 1.04444159616506
-0.115723144628926 1.04342984655909
-0.115523104620924 1.0422825680177
-0.115323064612923 1.04117125667151
-0.115123024604921 1.04029997040694
-0.114922984596919 1.0398874180315
-0.114722944588918 1.04014520881428
-0.114522904580916 1.04125354056094
-0.114322864572915 1.0433365294951
-0.114122824564913 1.04644017547339
-0.113922784556911 1.05051629730844
-0.11372274454891 1.05541543311974
-0.113522704540908 1.06089064343764
-0.113322664532907 1.06661258396625
-0.113122624524905 1.07219451068607
-0.112922584516903 1.0772244529106
-0.112722544508902 1.08130092949277
-0.1125225045009 1.08406837815632
-0.112322464492899 1.08524882263784
-0.112122424484897 1.08466701965481
-0.111922384476895 1.08226719926904
-0.111722344468894 1.07812037878837
-0.111522304460892 1.07242200203721
-0.111322264452891 1.06548030367359
-0.111122224444889 1.05769633407512
-0.110922184436887 1.04953703565845
-0.110722144428886 1.04150316865133
-0.110522104420884 1.0340942589883
-0.110322064412883 1.02777306649131
-0.110122024404881 1.0229322899837
-0.109921984396879 1.01986624601183
-0.109721944388878 1.0187499855826
-0.109521904380876 1.019627702135
-0.109321864372875 1.02241137915354
-0.109121824364873 1.02688957324837
-0.108921784356871 1.03274523115776
-0.10872174434887 1.03958067929822
-0.108521704340868 1.04694749531096
-0.108321664332867 1.05437885542876
-0.108121624324865 1.06142205425352
-0.107921584316863 1.06766910011975
-0.107721544308862 1.0727835158979
-0.10752150430086 1.07652169119389
-0.107321464292859 1.07874735519164
-0.107121424284857 1.07943801733815
-0.106921384276855 1.07868261196417
-0.106721344268854 1.07667012970837
-0.106521304260852 1.07366974413528
-0.106321264252851 1.07000382272627
-0.106121224244849 1.06601616093074
-0.105921184236847 1.06203863647893
-0.105721144228846 1.05836003037702
-0.105521104220844 1.05520077725844
-0.105321064212843 1.05269675004498
-0.105121024204841 1.05089388355398
-0.104920984196839 1.0497537402769
-0.104720944188838 1.04916841611731
-0.104520904180836 1.04898189024642
-0.104320864172835 1.04901432196963
-0.104120824164833 1.04908594193512
-0.103920784156831 1.04903791117255
-0.10372074414883 1.04874853868471
-0.103520704140828 1.04814425369997
-0.103320664132827 1.04720549433341
-0.103120624124825 1.04596808750586
-0.102920584116823 1.04452075772988
-0.102720544108822 1.04299920885512
-0.10252050410082 1.04157692628758
-0.102320464092819 1.04045262306124
-0.102120424084817 1.03983425867191
-0.101920384076815 1.03991989030242
-0.101720344068814 1.04087626559314
-0.101520304060812 1.04281690303893
-0.101320264052811 1.04578218688724
-0.101120224044809 1.04972443484114
-0.100920184036807 1.05450074019524
-0.100720144028806 1.05987556849399
-0.100520104020804 1.06553374185641
-0.100320064012803 1.07110288914735
-0.100120024004801 1.07618305326412
-0.0999199839967994 1.08038022370649
-0.0997199439887977 1.08334023044512
-0.0995199039807961 1.08477964787851
-0.0993198639727946 1.08451095718222
-0.099119823964793 1.08246001185226
-0.0989197839567914 1.07867468447401
-0.0987197439487897 1.0733243389009
-0.0985197039407882 1.06669042301437
-0.0983196639327866 1.05914900640239
-0.098119623924785 1.0511465126916
-0.0979195839167833 1.04317024597287
-0.0977195439087817 1.03571560969885
-0.0975195039007802 1.02925217324909
-0.0973194638927786 1.02419093660243
-0.097119423884777 1.0208552251365
-0.0969193838767753 1.0194575406813
-0.0967193438687737 1.02008433600382
-0.0965193038607722 1.02269005072871
-0.0963192638527706 1.02710090730696
-0.096119223844769 1.0330280482281
-0.0959191838367673 1.04008876143474
-0.0957191438287657 1.04783391997765
-0.0955191038207642 1.05577941036788
-0.0953190638127626 1.06343921956233
-0.0951190238047609 1.07035792284786
-0.0949189837967593 1.07614048783451
-0.0947189437887577 1.08047753184947
-0.0945189037807562 1.08316442485725
-0.0943188637727546 1.084112930247
-0.0941188237647529 1.08335444972523
-0.0939187837567513 1.08103441634445
-0.0937187437487497 1.07739798114869
-0.0935187037407482 1.07276786078019
-0.0933186637327466 1.06751601527219
-0.0931186237247449 1.06203161660157
-0.0929185837167433 1.05668840559695
-0.0927185437087418 1.05181483997193
-0.0925185037007402 1.04767024864955
-0.0923184636927386 1.04442945552578
-0.0921184236847369 1.04217710099476
-0.0919183836767353 1.04091141928612
-0.0917183436687338 1.04055587277309
-0.0915183036607322 1.04097612826847
-0.0913182636527305 1.04199956806185
-0.0911182236447289 1.04343483906778
-0.0909181836367273 1.04508966006561
-0.0907181436287258 1.04678594867068
-0.0905181036207242 1.04837203594579
-0.0903180636127225 1.04973214188658
-0.0901180236047209 1.05079334630199
-0.0899179835967193 1.0515300738165
-0.0897179435887178 1.05196576019305
-0.0895179035807162 1.05217105234834
-0.0893178635727145 1.0522577784106
-0.0891178235647129 1.05236812294921
-0.0889177835567113 1.05265899645541
-0.0887177435487098 1.05328244028751
-0.0885177035407081 1.05436389672924
-0.0883176635327065 1.05598105019429
-0.0881176235247049 1.058146430356
-0.0879175835167033 1.06079683901349
-0.0877175435087018 1.06379184956737
-0.0875175035007001 1.06692226552592
-0.0873174634926985 1.06992782450599
-0.0871174234846969 1.07252198051642
-0.0869173834766954 1.07442060990667
-0.0867173434686938 1.07537112280833
-0.0865173034606921 1.07517869650153
-0.0863172634526905 1.07372702090891
-0.0861172234446889 1.07099184756104
-0.0859171834366874 1.06704656665634
-0.0857171434286857 1.06205986109543
-0.0855171034206841 1.05628612227783
-0.0853170634126825 1.05004973388904
-0.0851170234046809 1.04372455172014
-0.0849169833966794 1.03770997548208
-0.0847169433886777 1.0324049900919
-0.0845169033806761 1.0281815250723
-0.0843168633726745 1.02535850506423
-0.0841168233646729 1.02417806636638
-0.0839167833566714 1.02478555755854
-0.0837167433486697 1.0272150292529
-0.0835167033406681 1.03138182204958
-0.0833166633326665 1.03708348400159
-0.0831166233246649 1.04400957481692
-0.0829165833166634 1.05176003541449
-0.0827165433086617 1.05987088727762
-0.0825165033006601 1.06784525722702
-0.0823164632926585 1.0751872278293
-0.0821164232846569 1.08143583490001
-0.0819163832766553 1.08619663863087
-0.0817163432686537 1.08916860887667
-0.0815163032606521 1.09016450732325
-0.0813162632526505 1.08912345622466
-0.081116223244649 1.08611491636477
-0.0809161832366473 1.08133383794721
-0.0807161432286457 1.07508729167697
-0.0805161032206441 1.06777343078062
-0.0803160632126425 1.05985416936181
-0.080116023204641 1.05182346457831
-0.0799159831966393 1.04417351396728
-0.0797159431886377 1.03736145622822
-0.0795159031806361 1.03177921340261
-0.0793158631726345 1.02772886860053
-0.0791158231646329 1.02540542071555
-0.0789157831566313 1.02488795985984
-0.0787157431486297 1.02613940759183
-0.0785157031406281 1.0290141461571
-0.0783156631326265 1.03327227437366
-0.0781156231246249 1.03859894050817
-0.0779155831166233 1.04462717525354
-0.0777155431086217 1.05096276780994
-0.0775155031006201 1.05720986829693
-0.0773154630926185 1.06299607372383
-0.0771154230846169 1.06799574119716
-0.0769153830766153 1.07195020823597
-0.0767153430686137 1.07468355670051
-0.0765153030606121 1.0761126104328
-0.0763152630526105 1.07625006953965
-0.0761152230446089 1.07520009329351
-0.0759151830366073 1.07314625425774
-0.0757151430286057 1.07033256569012
-0.0755151030206041 1.06703915336836
-0.0753150630126025 1.063554970852
-0.0751150230046009 1.06015056949063
-0.0749149829965993 1.05705414603208
-0.0747149429885977 1.0544337643752
-0.0745149029805961 1.05238776314737
-0.0743148629725945 1.0509440564759
-0.0741148229645929 1.05006759475078
-0.0739147829565913 1.04967401970797
-0.0737147429485897 1.04964681099788
-0.0735147029405881 1.04985511181562
-0.0733146629325865 1.05016988418849
-0.0731146229245849 1.05047687783375
-0.0729145829165833 1.05068583331242
-0.0727145429085817 1.05073613427918
-0.0725145029005801 1.05059960839919
-0.0723144628925785 1.05028129032966
-0.0721144228845769 1.04981874351457
-0.0719143828765753 1.04928011145161
-0.0717143428685737 1.0487606023306
-0.0715143028605721 1.04837678101837
-0.0713142628525705 1.04825799481991
-0.0711142228445689 1.04853457044742
-0.0709141828365673 1.04932306799188
-0.0707141428285657 1.05070973432768
-0.0705141028205641 1.05273414260039
-0.0703140628125625 1.05537557385804
-0.0701140228045609 1.05854476642704
-0.0699139827965593 1.0620831257695
-0.0697139427885577 1.06577042583635
-0.0695139027805561 1.06934068090056
-0.0693138627725545 1.0725045489355
-0.0691138227645529 1.07497564151782
-0.0689137827565513 1.07649763949614
-0.0687137427485497 1.07686917360894
-0.0685137027405481 1.07596392406629
-0.0683136627325465 1.07374415646956
-0.0681136227245449 1.07026677119747
-0.0679135827165433 1.06568175959952
-0.0677135427085417 1.06022363866906
-0.0675135027005401 1.05419692532973
-0.0673134626925385 1.04795699738313
-0.0671134226845369 1.04188778693421
-0.0669133826765353 1.03637770819481
-0.0667133426685337 1.03179510243583
-0.0665133026605321 1.02846436631044
-0.0663132626525305 1.02664388114468
-0.0661132226445289 1.02650690483335
-0.0659131826365273 1.02812668818604
-0.0657131426285257 1.0314671388056
-0.0655131026205241 1.03638025787159
-0.0653130626125225 1.04261122886071
-0.0651130226045209 1.04981143249646
-0.0649129825965193 1.05755888448607
-0.0647129425885177 1.06538479290146
-0.0645129025805161 1.07280426909335
-0.0643128625725145 1.07934881166584
-0.0641128225645129 1.08459805650472
-0.0639127825565113 1.08820842115356
-0.0637127425485097 1.0899366051121
-0.0635127025405081 1.0896563663039
-0.0633126625325065 1.08736751595437
-0.0631126225245049 1.08319661494917
-0.0629125825165033 1.0773893861035
-0.0627125425085017 1.0702953615432
-0.0625125025005001 1.0623457512488
-0.0623124624924985 1.05402593743784
-0.0621124224844969 1.04584435629482
-0.0619123824764953 1.03829980301372
-0.0617123424684937 1.03184935872745
-0.0615123024604921 1.02687915300858
-0.0613122624524905 1.02368001106311
-0.0611122224444889 1.02242967758487
-0.0609121824364873 1.02318278149787
-0.0607121424284857 1.02586906984719
-0.0605121024204841 1.03029978527392
-0.0603120624124825 1.03618148042361
-0.0601120224044809 1.04313611528623
-0.0599119823964793 1.05072598571481
-0.0597119423884777 1.05848186031341
-0.0595119023804761 1.06593261898025
-0.0593118623724745 1.07263465715032
-0.0591118223644729 1.07819933317409
-0.0589117823564713 1.0823168007968
-0.0587117423484697 1.08477470471196
-0.0585117023404681 1.0854704462868
-0.0583116623324665 1.08441606384686
-0.0581116223244649 1.0817352215069
-0.0579115823164633 1.07765235311906
-0.0577115423084617 1.07247463752125
-0.0575115023004601 1.0665681405912
-0.0573114622924585 1.06033007547347
-0.0571114222844569 1.05415960650463
-0.0569113822764553 1.04842984436696
-0.0567113422684537 1.04346355634525
-0.0565113022604521 1.0395146107593
-0.0563112622524505 1.03675634775236
-0.0561112222444489 1.03527708139963
-0.0559111822364473 1.0350820182108
-0.0557111422284457 1.03610024248026
-0.0555111022204441 1.03819519555083
-0.0553110622124425 1.04117725013507
-0.0551110222044409 1.04481741018067
-0.0549109821964393 1.04886164368571
-0.0547109421884377 1.05304568914404
-0.0545109021804361 1.05711025533131
-0.0543108621724345 1.06081635356338
-0.0541108221644329 1.0639601459949
-0.0539107821564313 1.06638629777698
-0.0537107421484297 1.06799852532188
-0.0535107021404281 1.06876594894431
-0.0533106621324265 1.06872404942321
-0.0531106221244249 1.06796950466865
-0.0529105821164233 1.06664890185895
-0.0527105421084217 1.06494218835946
-0.0525105021004201 1.06304260057297
-0.0523104620924185 1.06113551790922
-0.0521104220844169 1.05937904797032
-0.0519103820764153 1.05788902030809
-0.0517103420684137 1.05673041023997
-0.0515103020604121 1.05591612940121
-0.0513102620524105 1.05541283563528
-0.0511102220444089 1.05515223212128
-0.0509101820364073 1.05504552102716
-0.0507101420284057 1.05499841531983
-0.0505101020204041 1.05492440349216
-0.0503100620124025 1.05475467473673
-0.0501100220044009 1.05444402969213
-0.0499099819963993 1.05397298955363
-0.0497099419883977 1.05334697810172
-0.0495099019803961 1.05259376587362
-0.0493098619723945 1.0517603027365
-0.0491098219643929 1.05090968368553
-0.0489097819563913 1.05011842579167
-0.0487097419483897 1.04947365895473
-0.0485097019403881 1.04906943028703
-0.0483096619323864 1.04900123209504
-0.0481096219243849 1.04935814854116
-0.0479095819163833 1.05021263636348
-0.0477095419083817 1.05160876809241
-0.0475095019003801 1.05355055341295
-0.0473094618923785 1.0559924744895
-0.0471094218843769 1.05883443210255
-0.0469093818763753 1.06192282657463
-0.0467093418683737 1.06505856923355
-0.0465093018603721 1.0680116506803
-0.0463092618523705 1.07054076169538
-0.0461092218443689 1.07241562588085
-0.0459091818363673 1.07343931534292
-0.0457091418283657 1.07346790999901
-0.0455091018203641 1.07242534795689
-0.0453090618123625 1.07031205785492
-0.0451090218043609 1.06720680856928
-0.0449089817963593 1.06326201905245
-0.0447089417883577 1.05869343446326
-0.044508901780356 1.05376552213741
-0.0443088617723545 1.04877413613264
-0.0441088217643529 1.04402794527111
-0.0439087817563513 1.0398298640494
-0.0437087417483497 1.0364593591824
-0.043508701740348 1.03415614745639
-0.0433086617323465 1.03310557339969
-0.0431086217243449 1.03342593705652
-0.0429085817163433 1.03515823322496
-0.0427085417083417 1.03825907209036
-0.04250850170034 1.04259781745028
-0.0423084616923385 1.04795903375181
-0.0421084216843369 1.05405106937624
-0.0419083816763353 1.06052102345213
-0.0417083416683336 1.06697556124897
-0.0415083016603321 1.07300623974624
-0.0413082616523305 1.07821735988976
-0.0411082216443289 1.08225399689473
-0.0409081816363273 1.08482781436669
-0.0407081416283256 1.08573850968236
-0.0405081016203241 1.08488919179864
-0.0403080616123225 1.08229457067429
-0.0401080216043209 1.07808146000835
-0.0399079815963193 1.07248169881039
-0.0397079415883176 1.06581813607497
-0.0395079015803161 1.05848476421543
-0.0393078615723145 1.05092241048088
-0.0391078215643129 1.0435915928549
-0.0389077815563112 1.03694422291456
-0.0387077415483096 1.03139581185048
-0.0385077015403081 1.02729973704384
-0.0383076615323065 1.02492498682096
-0.0381076215243049 1.02443864098326
-0.0379075815163032 1.02589416367112
-0.0377075415083016 1.0292263596808
-0.0375075015003001 1.03425354201468
-0.0373074614922985 1.04068705560598
-0.0371074214842969 1.04814780997156
-0.0369073814762952 1.05618893945807
-0.0367073414682936 1.06432320585302
-0.0365073014602921 1.07205335756082
-0.0363072614522905 1.07890341468566
-0.0361072214442889 1.08444878149636
-0.0359071814362872 1.08834318941337
-0.0357071414282857 1.09034071859671
-0.0355071014202841 1.09031150020356
-0.0353070614122825 1.08825012978306
-0.0351070214042808 1.08427629343666
-0.0349069813962792 1.07862759421724
-0.0347069413882777 1.07164504166399
-0.0345069013802761 1.06375210960718
-0.0343068613722745 1.05542865566961
-0.0341068213642728 1.04718131134087
-0.0339067813562712 1.03951217689884
-0.0337067413482697 1.03288777526796
-0.0335067013402681 1.02771021996371
-0.0333066613322665 1.02429242593926
-0.0331066213242648 1.02283893812684
-0.0329065813162632 1.02343358312444
-0.0327065413082617 1.02603469216932
-0.0325065013002601 1.03047813835345
-0.0323064612922584 1.03648792349544
-0.0321064212842568 1.04369358147674
-0.0319063812762552 1.0516532647668
-0.0317063412682537 1.05988106532377
-0.0315063012602521 1.06787689606174
-0.0313062612522504 1.07515712633842
-0.0311062212442488 1.08128412610038
-0.0309061812362472 1.08589293096705
-0.0307061412282457 1.08871339629644
-0.0305061012202441 1.08958646027305
-0.0303060612122424 1.08847347689403
-0.0301060212042408 1.08545799576589
-0.0299059811962393 1.08073983721796
-0.0297059411882377 1.07462181321082
-0.029505901180236 1.06748994628709
-0.0293058611722344 1.05978850416602
-0.0291058211642328 1.05199155491819
-0.0289057811562313 1.04457301235819
-0.0287057411482297 1.03797724216355
-0.028505701140228 1.03259220963173
-0.0283056611322264 1.0287268712976
-0.0281056211242248 1.02659408368431
-0.0279055811162233 1.02629979696738
-0.0277055411082217 1.02783880895863
-0.02750550110022 1.03109695071771
-0.0273054610922184 1.03585929213386
-0.0271054210842168 1.04182377529163
-0.0269053810762153 1.04861955073128
-0.0267053410682137 1.05582914835587
-0.026505301060212 1.06301342891001
-0.0263052610522104 1.06973804225376
-0.0261052210442088 1.07559990732323
-0.0259051810362073 1.08025208199671
-0.0257051410282056 1.08342535879104
-0.025505101020204 1.08494503440868
-0.0253050610122024 1.0847415643821
-0.0251050210042008 1.08285421501193
-0.0249049809961993 1.07942733518936
-0.0247049409881976 1.07469945125862
-0.024504900980196 1.06898598971343
-0.0243048609721944 1.0626569957902
-0.0241048209641929 1.05611167194247
-0.0239047809561913 1.04975183631952
-0.0237047409481896 1.04395643622424
-0.023504700940188 1.03905901638897
-0.0233046609321864 1.03532956315118
-0.0231046209241849 1.03296151466585
-0.0229045809161832 1.0320640860709
-0.0227045409081816 1.03265955770354
-0.02250450090018 1.03468491816684
-0.0223044608921784 1.0379972567156
-0.0221044208841769 1.04238247884628
-0.0219043808761752 1.04756713166421
-0.0217043408681736 1.05323322818647
-0.021504300860172 1.05903586646687
-0.0213042608521704 1.06462315034
-0.0211042208441689 1.06965751022506
-0.0209041808361672 1.07383711184597
-0.0207041408281656 1.07691574291666
-0.020504100820164 1.07871946443428
-0.0203040608121624 1.07915843980965
-0.0201040208041608 1.07823270450439
-0.0199039807961592 1.07603117224209
-0.0197039407881576 1.07272383125403
-0.019503900780156 1.06854779059397
-0.0193038607721544 1.06378850510687
-0.0191038207641528 1.05875804170019
-0.0189037807561512 1.0537725530902
-0.0187037407481496 1.04913112245194
-0.018503700740148 1.04509780593404
-0.0183036607321465 1.04188807631488
-0.0181036207241448 1.03966008832545
-0.0179035807161432 1.03851043095828
-0.0177035407081416 1.03847349566769
-0.01750350070014 1.0395234010972
-0.0173034606921385 1.04157759197545
-0.0171034206841368 1.04450166745678
-0.0169033806761352 1.04811550355467
-0.0167033406681336 1.05220111134188
-0.016503300660132 1.05651276973593
-0.0163032606521304 1.06078974434864
-0.0161032206441288 1.06477141639793
-0.0159031806361272 1.06821403988021
-0.0157031406281256 1.0709077886381
-0.015503100620124 1.0726923909446
-0.0153030606121224 1.07346956507361
-0.0151030206041208 1.07321068772108
-0.0149029805961192 1.07195861495876
-0.0147029405881176 1.06982325949501
-0.014502900580116 1.06697130937522
-0.0143028605721144 1.06361123670347
-0.0141028205641128 1.0599753676698
-0.0139027805561112 1.05630115008439
-0.0137027405481096 1.05281377329464
-0.013502700540108 1.04971193762849
-0.0133026605321064 1.04715789010656
-0.0131026205241048 1.04527198322182
-0.0129025805161032 1.04413118003286
-0.0127025405081016 1.04377033373629
-0.0125025005001 1.04418486333812
-0.0123024604920984 1.04533366485378
-0.0121024204840968 1.04714164701771
-0.0119023804760952 1.04950197043412
-0.0117023404680936 1.05227867127294
-0.011502300460092 1.05531067158144
-0.0113022604520904 1.05841811679918
-0.0111022204440888 1.06141155373875
-0.0109021804360872 1.06410379123511
-0.0107021404280856 1.06632355506304
-0.010502100420084 1.06792944795611
-0.0103020604120824 1.06882239943587
-0.0101020204040808 1.06895481074106
-0.0099019803960792 1.06833496305992
-0.00970194038807759 1.06702589514002
-0.00950190038007603 1.06513875840915
-0.00930186037207442 1.06282148798006
-0.00910182036407281 1.0602443409458
-0.0089017803560712 1.05758431231455
-0.00870174034806959 1.05501053972325
-0.00850170034006803 1.05267250896755
-0.00830166033206642 1.0506922190056
-0.00810162032406481 1.04916059611783
-0.00790158031606319 1.04813756920623
-0.00770154030806164 1.04765455287467
-0.00750150030006003 1.04771780104892
-0.00730146029205841 1.04831125514546
-0.0071014202840568 1.04939805499979
-0.00690138027605519 1.0509206388245
-0.00670134026805363 1.05280010454326
-0.00650130026005202 1.05493602106101
-0.00630126025205041 1.0572080151338
-0.0061012202440488 1.05948017705182
-0.00590118023604719 1.06160870309128
-0.00570114022804563 1.063452392575
-0.00550110022004402 1.06488485012142
-0.00530106021204241 1.06580669816994
-0.0051010202040408 1.06615590544362
-0.00490098019603918 1.06591452243132
-0.00470094018803763 1.06511064237344
-0.00450090018003602 1.06381517041795
-0.0043008601720344 1.06213384090182
-0.00410082016403279 1.06019571354634
-0.00390078015603118 1.058139950327
-0.00370074014802962 1.05610290379561
-0.00350070014002801 1.05420737258962
-0.0033006601320264 1.05255532398083
-0.00310062012402479 1.05122456427565
-0.00290058011602318 1.05026894928929
-0.00270054010802162 1.04972099120085
-0.00250050010002001 1.0495953228085
-0.0023004600920184 1.04989152312201
-0.00210042008401679 1.05059526744927
-0.00190038007601523 1.05167750593248
-0.00170034006801362 1.05309218742813
-0.00150030006001201 1.05477370348806
-0.00130026005201039 1.05663554566845
-0.00110022004400878 1.05857155653692
-0.000900180036007225 1.06046063600554
-0.000700140028005614 1.0621749746186
-0.000500100020004002 1.06359102774059
-0.00030006001200239 1.0646017326462
-0.000100020004000778 1.06512807056881
0.000100020004000778 1.06512807056881
0.000300060012002445 1.0646017326462
0.000500100020004002 1.06359102774059
0.000700140028005558 1.0621749746186
0.000900180036007225 1.06046063600554
0.00110022004400878 1.05857155653692
0.00130026005201045 1.05663554566845
0.00150030006001201 1.05477370348806
0.00170034006801356 1.05309218742813
0.00190038007601523 1.05167750593248
0.00210042008401679 1.05059526744927
0.00230046009201845 1.04989152312201
0.00250050010002001 1.0495953228085
0.00270054010802157 1.04972099120085
0.00290058011602323 1.05026894928929
0.00310062012402479 1.05122456427565
0.00330066013202646 1.05255532398083
0.00350070014002801 1.05420737258962
0.00370074014802957 1.05610290379561
0.00390078015603124 1.058139950327
0.00410082016403279 1.06019571354634
0.00430086017203446 1.06213384090182
0.00450090018003602 1.06381517041795
0.00470094018803757 1.06511064237344
0.00490098019603924 1.06591452243132
0.0051010202040408 1.06615590544362
0.00530106021204246 1.06580669816994
0.00550110022004402 1.06488485012142
0.00570114022804558 1.063452392575
0.00590118023604724 1.06160870309128
0.0061012202440488 1.05948017705182
0.00630126025205047 1.0572080151338
0.00650130026005202 1.05493602106101
0.00670134026805358 1.05280010454326
0.00690138027605525 1.0509206388245
0.0071014202840568 1.04939805499979
0.00730146029205836 1.04831125514546
0.00750150030006003 1.04771780104892
0.00770154030806158 1.04765455287467
0.00790158031606325 1.04813756920623
0.00810162032406481 1.04916059611783
0.00830166033206636 1.0506922190056
0.00850170034006803 1.05267250896755
0.00870174034806959 1.05501053972325
0.00890178035607125 1.05758431231455
0.00910182036407281 1.0602443409458
0.00930186037207437 1.06282148798006
0.00950190038007603 1.06513875840915
0.00970194038807759 1.06702589514002
0.00990198039607926 1.06833496305992
0.0101020204040808 1.06895481074106
0.0103020604120824 1.06882239943587
0.010502100420084 1.06792944795611
0.0107021404280856 1.06632355506304
0.0109021804360873 1.06410379123511
0.0111022204440888 1.06141155373875
0.0113022604520904 1.05841811679918
0.011502300460092 1.05531067158144
0.0117023404680936 1.05227867127294
0.0119023804760953 1.04950197043412
0.0121024204840968 1.04714164701771
0.0123024604920984 1.04533366485378
0.0125025005001 1.04418486333812
0.0127025405081016 1.04377033373629
0.0129025805161033 1.04413118003286
0.0131026205241048 1.04527198322182
0.0133026605321064 1.04715789010656
0.013502700540108 1.04971193762849
0.0137027405481096 1.05281377329464
0.0139027805561113 1.05630115008439
0.0141028205641128 1.0599753676698
0.0143028605721144 1.06361123670347
0.0145029005801161 1.06697130937522
0.0147029405881176 1.06982325949501
0.0149029805961193 1.07195861495876
0.0151030206041208 1.07321068772108
0.0153030606121224 1.07346956507361
0.0155031006201241 1.0726923909446
0.0157031406281256 1.0709077886381
0.0159031806361273 1.06821403988021
0.0161032206441288 1.06477141639793
0.0163032606521304 1.06078974434864
0.0165033006601321 1.05651276973592
0.0167033406681336 1.05220111134188
0.0169033806761353 1.04811550355467
0.0171034206841368 1.04450166745678
0.0173034606921384 1.04157759197545
0.0175035007001401 1.0395234010972
0.0177035407081416 1.03847349566769
0.0179035807161432 1.03851043095828
0.0181036207241448 1.03966008832545
0.0183036607321464 1.04188807631488
0.0185037007401481 1.04509780593404
0.0187037407481496 1.04913112245194
0.0189037807561512 1.0537725530902
0.0191038207641528 1.05875804170019
0.0193038607721544 1.06378850510687
0.0195039007801561 1.06854779059397
0.0197039407881576 1.07272383125403
0.0199039807961592 1.07603117224209
0.0201040208041608 1.07823270450439
0.0203040608121624 1.07915843980965
0.0205041008201641 1.07871946443428
0.0207041408281656 1.07691574291666
0.0209041808361672 1.07383711184597
0.0211042208441689 1.06965751022506
0.0213042608521704 1.06462315034
0.0215043008601721 1.05903586646687
0.0217043408681736 1.05323322818647
0.0219043808761752 1.04756713166421
0.0221044208841769 1.04238247884628
0.0223044608921784 1.0379972567156
0.0225045009001801 1.03468491816684
0.0227045409081816 1.03265955770354
0.0229045809161832 1.0320640860709
0.0231046209241849 1.03296151466585
0.0233046609321864 1.03532956315118
0.0235047009401881 1.03905901638897
0.0237047409481896 1.04395643622424
0.0239047809561912 1.04975183631952
0.0241048209641929 1.05611167194247
0.0243048609721944 1.0626569957902
0.0245049009801961 1.06898598971343
0.0247049409881976 1.07469945125862
0.0249049809961992 1.07942733518936
0.0251050210042009 1.08285421501193
0.0253050610122024 1.0847415643821
0.0255051010202041 1.08494503440868
0.0257051410282056 1.08342535879104
0.0259051810362072 1.08025208199671
0.0261052210442089 1.07559990732323
0.0263052610522104 1.06973804225376
0.0265053010602121 1.06301342891001
0.0267053410682137 1.05582914835587
0.0269053810762152 1.04861955073128
0.0271054210842169 1.04182377529163
0.0273054610922184 1.03585929213386
0.0275055011002201 1.03109695071771
0.0277055411082217 1.02783880895863
0.0279055811162232 1.02629979696738
0.0281056211242249 1.02659408368431
0.0283056611322264 1.0287268712976
0.0285057011402281 1.03259220963173
0.0287057411482297 1.03797724216355
0.0289057811562312 1.0445730123582
0.0291058211642329 1.05199155491819
0.0293058611722344 1.05978850416602
0.029505901180236 1.06748994628709
0.0297059411882377 1.07462181321082
0.0299059811962392 1.08073983721796
0.0301060212042409 1.08545799576589
0.0303060612122424 1.08847347689403
0.030506101220244 1.08958646027305
0.0307061412282457 1.08871339629644
0.0309061812362472 1.08589293096705
0.0311062212442489 1.08128412610038
0.0313062612522504 1.07515712633842
0.031506301260252 1.06787689606174
0.0317063412682537 1.05988106532377
0.0319063812762552 1.0516532647668
0.0321064212842569 1.04369358147674
0.0323064612922584 1.03648792349544
0.03250650130026 1.03047813835345
0.0327065413082617 1.02603469216932
0.0329065813162632 1.02343358312444
0.0331066213242649 1.02283893812684
0.0333066613322665 1.02429242593926
0.033506701340268 1.02771021996371
0.0337067413482697 1.03288777526796
0.0339067813562712 1.03951217689884
0.0341068213642729 1.04718131134087
0.0343068613722745 1.05542865566961
0.034506901380276 1.06375210960718
0.0347069413882777 1.07164504166399
0.0349069813962792 1.07862759421724
0.0351070214042809 1.08427629343667
0.0353070614122825 1.08825012978306
0.035507101420284 1.09031150020356
0.0357071414282857 1.09034071859671
0.0359071814362872 1.08834318941337
0.0361072214442889 1.08444878149636
0.0363072614522905 1.07890341468566
0.036507301460292 1.07205335756082
0.0367073414682937 1.06432320585302
0.0369073814762952 1.05618893945807
0.0371074214842969 1.04814780997156
0.0373074614922985 1.04068705560598
0.0375075015003 1.03425354201468
0.0377075415083017 1.0292263596808
0.0379075815163032 1.02589416367112
0.0381076215243049 1.02443864098326
0.0383076615323065 1.02492498682096
0.038507701540308 1.02729973704384
0.0387077415483097 1.03139581185048
0.0389077815563112 1.03694422291456
0.0391078215643129 1.0435915928549
0.0393078615723145 1.05092241048088
0.039507901580316 1.05848476421543
0.0397079415883177 1.06581813607497
0.0399079815963193 1.07248169881039
0.0401080216043209 1.07808146000835
0.0403080616123225 1.08229457067429
0.040508101620324 1.08488919179864
0.0407081416283257 1.08573850968236
0.0409081816363273 1.08482781436669
0.0411082216443288 1.08225399689473
0.0413082616523305 1.07821735988976
0.041508301660332 1.07300623974624
0.0417083416683337 1.06697556124897
0.0419083816763353 1.06052102345213
0.0421084216843368 1.05405106937624
0.0423084616923385 1.04795903375181
0.04250850170034 1.04259781745028
0.0427085417083417 1.03825907209036
0.0429085817163433 1.03515823322496
0.0431086217243448 1.03342593705652
0.0433086617323465 1.03310557339969
0.043508701740348 1.03415614745639
0.0437087417483497 1.0364593591824
0.0439087817563513 1.0398298640494
0.0441088217643528 1.04402794527111
0.0443088617723545 1.04877413613264
0.044508901780356 1.05376552213741
0.0447089417883577 1.05869343446326
0.0449089817963593 1.06326201905245
0.0451090218043608 1.06720680856928
0.0453090618123625 1.07031205785492
0.0455091018203641 1.07242534795689
0.0457091418283657 1.07346790999901
0.0459091818363673 1.07343931534292
0.0461092218443688 1.07241562588085
0.0463092618523705 1.07054076169538
0.0465093018603721 1.0680116506803
0.0467093418683737 1.06505856923355
0.0469093818763753 1.06192282657463
0.0471094218843768 1.05883443210255
0.0473094618923785 1.0559924744895
0.0475095019003801 1.05355055341295
0.0477095419083817 1.05160876809241
0.0479095819163833 1.05021263636348
0.0481096219243848 1.04935814854116
0.0483096619323865 1.04900123209504
0.0485097019403881 1.04906943028703
0.0487097419483897 1.04947365895473
0.0489097819563913 1.05011842579167
0.0491098219643928 1.05090968368553
0.0493098619723945 1.0517603027365
0.0495099019803961 1.05259376587362
0.0497099419883977 1.05334697810172
0.0499099819963993 1.05397298955363
0.0501100220044008 1.05444402969213
0.0503100620124025 1.05475467473673
0.0505101020204041 1.05492440349216
0.0507101420284057 1.05499841531983
0.0509101820364073 1.05504552102716
0.0511102220444088 1.05515223212128
0.0513102620524105 1.05541283563528
0.0515103020604121 1.05591612940121
0.0517103420684137 1.05673041023997
0.0519103820764153 1.05788902030809
0.0521104220844169 1.05937904797032
0.0523104620924185 1.06113551790922
0.0525105021004201 1.06304260057297
0.0527105421084216 1.06494218835946
0.0529105821164233 1.06664890185895
0.0531106221244249 1.06796950466865
0.0533106621324265 1.06872404942321
0.0535107021404281 1.06876594894431
0.0537107421484296 1.06799852532188
0.0539107821564313 1.06638629777698
0.0541108221644329 1.0639601459949
0.0543108621724345 1.06081635356338
0.0545109021804361 1.05711025533131
0.0547109421884376 1.05304568914404
0.0549109821964393 1.04886164368571
0.0551110222044409 1.04481741018067
0.0553110622124425 1.04117725013507
0.0555111022204441 1.03819519555083
0.0557111422284456 1.03610024248025
0.0559111822364473 1.0350820182108
0.0561112222444489 1.03527708139963
0.0563112622524505 1.03675634775236
0.0565113022604521 1.0395146107593
0.0567113422684536 1.04346355634525
0.0569113822764553 1.04842984436696
0.0571114222844569 1.05415960650463
0.0573114622924585 1.06033007547347
0.0575115023004601 1.0665681405912
0.0577115423084616 1.07247463752125
0.0579115823164633 1.07765235311906
0.0581116223244649 1.0817352215069
0.0583116623324665 1.08441606384686
0.0585117023404681 1.0854704462868
0.0587117423484697 1.08477470471196
0.0589117823564713 1.0823168007968
0.0591118223644729 1.07819933317409
0.0593118623724745 1.07263465715032
0.0595119023804761 1.06593261898025
0.0597119423884777 1.05848186031341
0.0599119823964793 1.05072598571481
0.0601120224044809 1.04313611528623
0.0603120624124825 1.03618148042361
0.0605121024204841 1.03029978527392
0.0607121424284857 1.02586906984719
0.0609121824364873 1.02318278149787
0.0611122224444889 1.02242967758487
0.0613122624524906 1.02368001106311
0.0615123024604921 1.02687915300858
0.0617123424684937 1.03184935872745
0.0619123824764953 1.03829980301373
0.0621124224844969 1.04584435629482
0.0623124624924986 1.05402593743784
0.0625125025005001 1.0623457512488
0.0627125425085017 1.0702953615432
0.0629125825165033 1.0773893861035
0.0631126225245049 1.08319661494917
0.0633126625325064 1.08736751595437
0.0635127025405081 1.0896563663039
0.0637127425485097 1.0899366051121
0.0639127825565113 1.08820842115356
0.0641128225645129 1.08459805650472
0.0643128625725145 1.07934881166584
0.0645129025805161 1.07280426909335
0.0647129425885177 1.06538479290146
0.0649129825965193 1.05755888448607
0.0651130226045209 1.04981143249646
0.0653130626125225 1.04261122886071
0.0655131026205241 1.03638025787159
0.0657131426285257 1.0314671388056
0.0659131826365273 1.02812668818604
0.0661132226445289 1.02650690483335
0.0663132626525305 1.02664388114468
0.0665133026605321 1.02846436631044
0.0667133426685337 1.03179510243583
0.0669133826765353 1.03637770819481
0.0671134226845369 1.04188778693421
0.0673134626925385 1.04795699738313
0.0675135027005401 1.05419692532973
0.0677135427085417 1.06022363866906
0.0679135827165434 1.06568175959952
0.0681136227245449 1.07026677119747
0.0683136627325465 1.07374415646956
0.0685137027405481 1.07596392406629
0.0687137427485497 1.07686917360894
0.0689137827565514 1.07649763949614
0.0691138227645529 1.07497564151782
0.0693138627725545 1.0725045489355
0.0695139027805561 1.06934068090056
0.0697139427885577 1.06577042583635
0.0699139827965594 1.0620831257695
0.0701140228045609 1.05854476642704
0.0703140628125625 1.05537557385804
0.0705141028205641 1.05273414260039
0.0707141428285657 1.05070973432768
0.0709141828365674 1.04932306799188
0.0711142228445689 1.04853457044742
0.0713142628525705 1.04825799481991
0.0715143028605721 1.04837678101837
0.0717143428685737 1.0487606023306
0.0719143828765754 1.04928011145161
0.0721144228845769 1.04981874351457
0.0723144628925785 1.05028129032966
0.0725145029005801 1.05059960839919
0.0727145429085817 1.05073613427918
0.0729145829165834 1.05068583331242
0.0731146229245849 1.05047687783375
0.0733146629325865 1.05016988418849
0.0735147029405882 1.04985511181562
0.0737147429485897 1.04964681099788
0.0739147829565914 1.04967401970796
0.0741148229645929 1.05006759475078
0.0743148629725945 1.0509440564759
0.0745149029805962 1.05238776314737
0.0747149429885977 1.0544337643752
0.0749149829965993 1.05705414603208
0.0751150230046009 1.06015056949063
0.0753150630126025 1.063554970852
0.0755151030206042 1.06703915336836
0.0757151430286057 1.07033256569012
0.0759151830366073 1.07314625425774
0.0761152230446089 1.07520009329351
0.0763152630526105 1.07625006953965
0.0765153030606122 1.0761126104328
0.0767153430686137 1.07468355670051
0.0769153830766153 1.07195020823597
0.0771154230846169 1.06799574119716
0.0773154630926185 1.06299607372383
0.0775155031006202 1.05720986829693
0.0777155431086217 1.05096276780994
0.0779155831166233 1.04462717525353
0.0781156231246249 1.03859894050817
0.0783156631326265 1.03327227437366
0.0785157031406282 1.0290141461571
0.0787157431486297 1.02613940759183
0.0789157831566313 1.02488795985984
0.0791158231646329 1.02540542071555
0.0793158631726345 1.02772886860053
0.0795159031806362 1.0317792134026
0.0797159431886377 1.03736145622822
0.0799159831966393 1.04417351396728
0.080116023204641 1.05182346457831
0.0803160632126425 1.05985416936181
0.0805161032206442 1.06777343078062
0.0807161432286457 1.07508729167697
0.0809161832366473 1.08133383794721
0.081116223244649 1.08611491636477
0.0813162632526505 1.08912345622466
0.0815163032606522 1.09016450732325
0.0817163432686537 1.08916860887667
0.0819163832766553 1.08619663863087
0.082116423284657 1.08143583490001
0.0823164632926585 1.0751872278293
0.0825165033006602 1.06784525722702
0.0827165433086617 1.05987088727762
0.0829165833166633 1.0517600354145
0.083116623324665 1.04400957481692
0.0833166633326665 1.03708348400158
0.0835167033406682 1.03138182204958
0.0837167433486697 1.0272150292529
0.0839167833566713 1.02478555755854
0.084116823364673 1.02417806636638
0.0843168633726745 1.02535850506423
0.0845169033806762 1.0281815250723
0.0847169433886777 1.0324049900919
0.0849169833966793 1.03770997548207
0.085117023404681 1.04372455172014
0.0853170634126825 1.05004973388904
0.0855171034206842 1.05628612227783
0.0857171434286857 1.06205986109543
0.0859171834366873 1.06704656665634
0.086117223444689 1.07099184756104
0.0863172634526905 1.07372702090891
0.0865173034606921 1.07517869650153
0.0867173434686938 1.07537112280833
0.0869173834766953 1.07442060990667
0.087117423484697 1.07252198051642
0.0873174634926985 1.06992782450598
0.0875175035007001 1.06692226552592
0.0877175435087018 1.06379184956737
0.0879175835167033 1.06079683901349
0.088117623524705 1.058146430356
0.0883176635327065 1.05598105019429
0.0885177035407081 1.05436389672924
0.0887177435487098 1.05328244028751
0.0889177835567113 1.0526589964554
0.089117823564713 1.05236812294921
0.0893178635727145 1.0522577784106
0.0895179035807161 1.05217105234834
0.0897179435887178 1.05196576019305
0.0899179835967193 1.0515300738165
0.090118023604721 1.05079334630199
0.0903180636127225 1.04973214188658
0.0905181036207241 1.04837203594579
0.0907181436287258 1.04678594867068
0.0909181836367273 1.04508966006562
0.091118223644729 1.04343483906778
0.0913182636527305 1.04199956806185
0.0915183036607321 1.04097612826847
0.0917183436687338 1.04055587277309
0.0919183836767353 1.04091141928611
0.092118423684737 1.04217710099476
0.0923184636927386 1.04442945552578
0.0925185037007401 1.04767024864955
0.0927185437087418 1.05181483997193
0.0929185837167433 1.05668840559694
0.093118623724745 1.06203161660157
0.0933186637327466 1.06751601527219
0.0935187037407481 1.07276786078019
0.0937187437487498 1.07739798114869
0.0939187837567513 1.08103441634445
0.094118823764753 1.08335444972523
0.0943188637727546 1.084112930247
0.0945189037807561 1.08316442485725
0.0947189437887578 1.08047753184947
0.0949189837967593 1.07614048783451
0.095119023804761 1.07035792284786
0.0953190638127626 1.06343921956233
0.0955191038207641 1.05577941036788
0.0957191438287658 1.04783391997765
0.0959191838367673 1.04008876143474
0.096119223844769 1.0330280482281
0.0963192638527706 1.02710090730697
0.0965193038607721 1.02269005072871
0.0967193438687738 1.02008433600382
0.0969193838767753 1.0194575406813
0.097119423884777 1.0208552251365
0.0973194638927786 1.02419093660243
0.0975195039007801 1.02925217324909
0.0977195439087818 1.03571560969885
0.0979195839167833 1.04317024597287
0.0981196239247849 1.0511465126916
0.0983196639327866 1.05914900640238
0.0985197039407881 1.06669042301437
0.0987197439487898 1.0733243389009
0.0989197839567914 1.07867468447401
0.0991198239647929 1.08246001185226
0.0993198639727946 1.08451095718222
0.0995199039807961 1.08477964787851
0.0997199439887978 1.08334023044512
0.0999199839967994 1.08038022370649
0.100120024004801 1.07618305326411
0.100320064012803 1.07110288914735
0.100520104020804 1.06553374185641
0.100720144028806 1.05987556849399
0.100920184036807 1.05450074019524
0.101120224044809 1.04972443484114
0.101320264052811 1.04578218688724
0.101520304060812 1.04281690303893
0.101720344068814 1.04087626559313
0.101920384076815 1.03991989030242
0.102120424084817 1.03983425867191
0.102320464092819 1.04045262306124
0.10252050410082 1.04157692628758
0.102720544108822 1.04299920885512
0.102920584116823 1.04452075772988
0.103120624124825 1.04596808750586
0.103320664132827 1.04720549433341
0.103520704140828 1.04814425369997
0.10372074414883 1.04874853868471
0.103920784156831 1.04903791117255
0.104120824164833 1.04908594193512
0.104320864172835 1.04901432196963
0.104520904180836 1.04898189024642
0.104720944188838 1.04916841611731
0.104920984196839 1.0497537402769
0.105121024204841 1.05089388355398
0.105321064212843 1.05269675004498
0.105521104220844 1.05520077725844
0.105721144228846 1.05836003037701
0.105921184236847 1.06203863647893
0.106121224244849 1.06601616093074
0.106321264252851 1.07000382272627
0.106521304260852 1.07366974413528
0.106721344268854 1.07667012970837
0.106921384276855 1.07868261196417
0.107121424284857 1.07943801733814
0.107321464292859 1.07874735519164
0.10752150430086 1.07652169119389
0.107721544308862 1.0727835158979
0.107921584316863 1.06766910011975
0.108121624324865 1.06142205425351
0.108321664332867 1.05437885542876
0.108521704340868 1.04694749531096
0.10872174434887 1.03958067929822
0.108921784356871 1.03274523115776
0.109121824364873 1.02688957324837
0.109321864372875 1.02241137915354
0.109521904380876 1.019627702135
0.109721944388878 1.0187499855826
0.109921984396879 1.01986624601183
0.110122024404881 1.0229322899837
0.110322064412883 1.02777306649131
0.110522104420884 1.0340942589883
0.110722144428886 1.04150316865133
0.110922184436887 1.04953703565845
0.111122224444889 1.05769633407512
0.111322264452891 1.06548030367359
0.111522304460892 1.07242200203721
0.111722344468894 1.07812037878837
0.111922384476895 1.08226719926904
0.112122424484897 1.08466701965481
0.112322464492899 1.08524882263784
0.1125225045009 1.08406837815632
0.112722544508902 1.08130092949277
0.112922584516903 1.0772244529106
0.113122624524905 1.07219451068606
0.113322664532907 1.06661258396625
0.113522704540908 1.06089064343764
0.11372274454891 1.05541543311974
0.113922784556911 1.05051629730844
0.114122824564913 1.04644017547339
0.114322864572915 1.0433365294951
0.114522904580916 1.04125354056094
0.114722944588918 1.04014520881428
0.114922984596919 1.0398874180315
0.115123024604921 1.04029997040694
0.115323064612923 1.04117125667151
0.115523104620924 1.0422825680177
0.115723144628926 1.04342984655909
0.115923184636927 1.04444159616506
0.116123224644929 1.04519245790345
0.116323264652931 1.04561242861703
0.116523304660932 1.04569183471007
0.116723344668934 1.04548204579092
0.116923384676935 1.04509167668454
0.117123424684937 1.0446778618558
0.117323464692939 1.04443225865653
0.11752350470094 1.04456185306592
0.117723544708942 1.0452654147815
0.117923584716943 1.04670746206126
0.118123624724945 1.04899260666483
0.118323664732947 1.05214383022082
0.118523704740948 1.05608829037301
0.11872374474895 1.06065351238025
0.118923784756951 1.0655753769103
0.119123824764953 1.07051749443737
0.119323864772955 1.07509981129064
0.119523904780956 1.07893302348989
0.119723944788958 1.08165479752074
0.119923984796959 1.08296390347008
0.120124024804961 1.08264898116395
0.120324064812963 1.08060954670596
0.120524104820964 1.07686779349835
0.120724144828966 1.07157060882141
0.120924184836967 1.06498195239683
0.121124224844969 1.05746632548735
0.121324264852971 1.04946453273422
0.121524304860972 1.04146335201724
0.121724344868974 1.03396111933184
0.121924384876975 1.02743161480125
0.122124424884977 1.0222889626959
0.122324464892979 1.01885644002513
0.12252450490098 1.01734200157863
0.122724544908982 1.01782287261363
0.122924584916983 1.02024071819175
0.123124624924985 1.02440778000874
0.123324664932987 1.03002319176391
0.123524704940988 1.03669768264683
0.12372474494899 1.043984225073
0.123924784956991 1.0514119198733
0.124124824964993 1.05852046480247
0.124324864972995 1.06489278789691
0.124524904980996 1.07018372392836
0.124724944988998 1.07414290173748
0.124924984996999 1.07663028696011
0.125125025005001 1.07762313066039
0.125325065013003 1.07721347571147
0.125525105021004 1.07559593556297
0.125725145029006 1.07304622707748
0.125925185037007 1.06989190383443
0.126125225045009 1.06647781531792
0.126325265053011 1.06312983259481
0.126525305061012 1.06012107205847
0.126725345069014 1.05764493565259
0.126925385077015 1.0557985796428
0.127125425085017 1.05457894256696
0.127325465093019 1.05389148368076
0.12752550510102 1.05356977668034
0.127725545109022 1.05340256415106
0.127925585117023 1.05316413585968
0.128125625125025 1.05264400748421
0.128325665133027 1.0516726543365
0.128525705141028 1.05014117023958
0.12872574514903 1.04801384656848
0.128925785157031 1.04533356394084
0.129125825165033 1.04222044908392
0.129325865173035 1.03886447935186
0.129525905181036 1.03551271251415
0.129725945189038 1.03245172824187
0.129925985197039 1.02998585462362
0.130126025205041 1.02841195550421
0.130326065213043 1.02799203400883
0.130526105221044 1.02892560605373
0.130726145229046 1.03132452187379
0.130926185237047 1.03519337583575
0.131126225245049 1.04041856473163
0.131326265253051 1.04676829041337
0.131526305261052 1.0539044415551
0.131726345269054 1.06140563692515
0.131926385277055 1.06879917234125
0.132126425285057 1.07559852429084
0.132326465293059 1.08134258411726
0.13252650530106 1.08563289130167
0.132726545309062 1.08816563875513
0.132926585317063 1.08875594120812
0.133126625325065 1.08735263428907
0.133326665333067 1.08404262181333
0.133526705341068 1.07904449299775
0.13372674534907 1.0726918135365
0.133926785357071 1.06540719302824
0.134126825365073 1.05766896964186
0.134326865373075 1.04997311100008
0.134526905381076 1.04279362117308
0.134726945389078 1.03654520996083
0.134926985397079 1.03155202700687
0.135127025405081 1.02802573232523
0.135327065413083 1.02605504333887
0.135527105421084 1.02560734092227
0.135727145429086 1.02654128036179
0.135927185437087 1.02862803458779
0.136127225445089 1.03157808073122
0.136327265453091 1.03507038869733
0.136527305461092 1.03878132328357
0.136727345469094 1.04241124990486
0.136927385477095 1.04570746779292
0.137127425485097 1.04848251592483
0.137327465493099 1.0506270712826
0.1375275055011 1.05211666342066
0.137727545509102 1.05301140702454
0.137927585517103 1.05344806706281
0.138127625525105 1.05362415773982
0.138327665533107 1.05377451313679
0.138527705541108 1.05414183025
0.13872774554911 1.0549439190471
0.138927785557111 1.05634151109476
0.139127825565113 1.05841111163301
0.139327865573115 1.06112720487215
0.139527905581116 1.06435700734707
0.139727945589118 1.06786907515785
0.139927985597119 1.07135484890208
0.140128025605121 1.07446022208344
0.140328065613123 1.07682290046624
0.140528105621124 1.07811087960669
0.140728145629126 1.07805772501454
0.140928185637127 1.07649123048229
0.141128225645129 1.07335314590399
0.141328265653131 1.0687087579784
0.141528305661132 1.06274603355665
0.141728345669134 1.05576475589429
0.141928385677135 1.04815663103723
0.142128425685137 1.04037778533309
0.142328465693139 1.03291549128169
0.14252850570114 1.02625139698548
0.142728545709142 1.02082398701445
0.142928585717143 1.01699338543254
0.143128625725145 1.01501177192308
0.143328665733147 1.0150024479855
0.143528705741148 1.01694985848616
0.14372874574915 1.02070168976106
0.143928785757151 1.02598274296051
0.144128825765153 1.03241893278275
0.144328865773155 1.03956876924251
0.144528905781156 1.04695918389786
0.144728945789158 1.05412252910896
0.144928985797159 1.06063185743297
0.145129025805161 1.06613199985678
0.145329065813163 1.07036437790458
0.145529105821164 1.07318385961186
0.145729145829166 1.07456633174685
0.145929185837167 1.07460608650851
0.146129225845169 1.07350270056735
0.146329265853171 1.07153788887444
0.146529305861172 1.06904386084576
0.146729345869174 1.06636591456617
0.146929385877175 1.06382317748282
0.147129425885177 1.06167223224311
0.147329465893179 1.06007851209925
0.14752950590118 1.05909957270671
0.147729545909182 1.05868265643232
0.147929585917183 1.05867668615461
0.148129625925185 1.05885651418848
0.148329665933187 1.05895548603275
0.148529705941188 1.0587015312974
0.14872974594919 1.05785211687166
0.148929785957191 1.0562242587677
0.149129825965193 1.05371701900483
0.149329865973195 1.05032515849589
0.149529905981196 1.04614363628306
0.149729945989198 1.04136334060966
0.149929985997199 1.03625882923973
0.150130026005201 1.03116904727947
0.150330066013203 1.02647212289414
0.150530106021204 1.02255555609321
0.150730146029206 1.01978350765291
0.150930186037207 1.01846346413595
0.151130226045209 1.01881517411384
0.151330266053211 1.020945179575
0.151530306061212 1.02483022929335
0.151730346069214 1.03031217497671
0.151930386077215 1.03710564277301
0.152130426085217 1.04481810344111
0.152330466093219 1.05298033362665
0.15253050610122 1.06108403689947
0.152730546109222 1.068622773318
0.152930586117223 1.07513231634747
0.153130626125225 1.08022695410977
0.153330666133227 1.08362887442918
0.153530706141228 1.08518846086148
0.15373074614923 1.08489400359064
0.153930786157231 1.08286999672018
0.154130826165233 1.07936390419916
0.154330866173235 1.0747220959429
0.154530906181236 1.06935662236537
0.154730946189238 1.06370557946057
0.154930986197239 1.05819088347667
0.155131026205241 1.05317807819657
0.155331066213243 1.04894302961223
0.155531106221244 1.04564976476423
0.155731146229246 1.04334222537794
0.155931186237247 1.04195057174513
0.156131226245249 1.04131038961916
0.156331266253251 1.0411913059388
0.156531306261252 1.04133053546061
0.156731346269254 1.04146687279677
0.156931386277255 1.04137141192079
0.157131426285257 1.04087243734447
0.157331466293259 1.03987310073663
0.15753150630126 1.0383614049176
0.157731546309262 1.03641255878215
0.157931586317263 1.03418398339828
0.158131626325265 1.03190328336018
0.158331666333267 1.02984953796816
0.158531706341268 1.02832849738953
0.15873174634927 1.02764281021637
0.158931786357271 1.02805926088551
0.159131826365273 1.02977599710548
0.159331866373275 1.03289356532004
0.159531906381276 1.03739386809447
0.159731946389278 1.04313062496042
0.159931986397279 1.04983352254087
0.160132026405281 1.05712625854312
0.160332066413283 1.0645566147668
0.160532106421284 1.07163504546188
0.160732146429286 1.07787735812995
0.160932186437287 1.08284693851289
0.161132226445289 1.08619245394234
0.161332266453291 1.08767779293456
0.161532306461292 1.08720192864044
0.161732346469294 1.08480729015387
0.161932386477295 1.08067605168731
0.162132426485297 1.07511454142284
0.162332466493299 1.06852679623636
0.1625325065013 1.06137919698433
0.162732546509302 1.05415910208135
0.162932586517303 1.04733134587774
0.163132626525305 1.04129716399968
0.163332666533307 1.03636026500425
0.163532706541308 1.03270414464163
0.16373274654931 1.03038328177116
0.163932786557311 1.02932879516589
0.164132826565313 1.02936696189249
0.164332866573315 1.03024725833877
0.164532906581316 1.03167568187232
0.164732946589318 1.03334912930809
0.164932986597319 1.03498732881795
0.165133026605321 1.03635986380722
0.165333066613323 1.03730682367029
0.165533106621324 1.03775233521302
0.165733146629326 1.03771060948272
0.165933186637327 1.03728426573058
0.166133226645329 1.03665474002882
0.166333266653331 1.03606475229842
0.166533306661332 1.03579326423512
0.166733346669334 1.03612419499568
0.166933386677335 1.03731130927355
0.167133426685337 1.03954291383586
0.167333466693339 1.04291090545337
0.16753350670134 1.04738888543647
0.167733546709342 1.05282322557519
0.167933586717343 1.05893918510336
0.168133626725345 1.06536183653919
0.168333666733347 1.07164926419777
0.168533706741348 1.0773338111247
0.16873374674935 1.08196636723752
0.168933786757351 1.08515879158766
0.169133826765353 1.08662029343214
0.169333866773355 1.08618463815013
0.169533906781356 1.0838261337087
0.169733946789358 1.07966335055805
0.169933986797359 1.07395040758977
0.170134026805361 1.06705647079717
0.170334066813363 1.05943493754506
0.170534106821364 1.05158467088404
0.170734146829366 1.04400658442979
0.170934186837367 1.03715972886939
0.171134226845369 1.03142155728849
0.171334266853371 1.02705696413133
0.171534306861372 1.02419980071811
0.171734346869374 1.02284889441374
0.171934386877376 1.02287845724551
0.172134426885377 1.0240606910843
0.172334466893379 1.02609690514288
0.17253450690138 1.0286528550609
0.172734546909382 1.03139426010206
0.172934586917384 1.03401926240625
0.173134626925385 1.03628557350698
0.173334666933387 1.03803089448514
0.173534706941388 1.03918574448139
0.17373474694939 1.03977810171863
0.173934786957392 1.03992938640788
0.174134826965393 1.03984148929195
0.174334866973395 1.03977496351532
0.174534906981396 1.04001927778704
0.174734946989398 1.04085717735104
0.1749349869974 1.04252654351192
0.175135027005401 1.04518433029304
0.175335067013403 1.04887773559914
0.175535107021404 1.05352735141768
0.175735147029406 1.05892552204967
0.175935187037408 1.06475079575791
0.176135227045409 1.07059677351622
0.176335267053411 1.07601150402383
0.176535307061412 1.0805423139455
0.176735347069414 1.08378071586901
0.176935387077416 1.08540261084226
0.177135427085417 1.08520005100736
0.177335467093419 1.08310201978658
0.17753550710142 1.07918280861324
0.177735547109422 1.0736575450125
0.177935587117424 1.06686528777846
0.178135627125425 1.05924093468988
0.178335667133427 1.05127806586958
0.178535707141428 1.04348579089086
0.17873574714943 1.03634359292651
0.178935787157432 1.03025885713545
0.179135827165433 1.02553193824809
0.179335867173435 1.02233300131388
0.179535907181436 1.02069338710909
0.179735947189438 1.02051213825125
0.17993598719744 1.02157607267619
0.180136027205441 1.02358998729852
0.180336067213443 1.02621262556724
0.180536107221444 1.02909402699159
0.180736147229446 1.03191055982843
0.180936187237448 1.03439492910947
0.181136227245449 1.03635939008208
0.181336267253451 1.03771107151042
0.181536307261452 1.03845869257669
0.181736347269454 1.03871015148902
0.181936387277456 1.03866066189046
0.182136427285457 1.03857151575516
0.182336467293459 1.03874030731272
0.18253650730146 1.03946459206078
0.182736547309462 1.04100233264725
0.182936587317464 1.04353376067936
0.183136627325465 1.04712999500675
0.183336667333467 1.05173347820986
0.183536707341468 1.05715385632864
0.18373674734947 1.06308056481058
0.183936787357472 1.06911068410651
0.184136827365473 1.0747882973707
0.184336867373475 1.07965014806232
0.184536907381476 1.08327202490735
0.184736947389478 1.08531082044628
0.18493698739748 1.0855382597189
0.185137027405481 1.08386352233761
0.185337067413483 1.08034314887912
0.185537107421484 1.07517764479925
0.185737147429486 1.06869510279263
0.185937187437488 1.06132304811109
0.186137227445489 1.05355065766061
0.186337267453491 1.04588453416708
0.186537307461492 1.03880223517349
0.186737347469494 1.03270852910466
0.186937387477496 1.02789955061448
0.187137427485497 1.02453936434734
0.187337467493499 1.02265184053764
0.1875375075015 1.02212845138644
0.187737547509502 1.02275016495507
0.187937587517504 1.02421967921575
0.188137627525505 1.02619924686786
0.188337667533507 1.02834937086638
0.188537707541508 1.03036443922278
0.18873774754951 1.03200248692107
0.188937787557511 1.0331073299743
0.189137827565513 1.03362208328476
0.189337867573515 1.03359351430977
0.189537907581516 1.0331669145136
0.189737947589518 1.03257138974379
0.189937987597519 1.03209589096632
0.190138027605521 1.03205708181288
0.190338067613523 1.03276129248231
0.190538107621524 1.03446417414947
0.190738147629526 1.03733287744135
0.190938187637527 1.04141615016669
0.191138227645529 1.04662727331467
0.191338267653531 1.05274311624782
0.191538307661532 1.05942009733793
0.191738347669534 1.06622512545505
0.191938387677535 1.0726773766159
0.192138427685537 1.07829550352353
0.192338467693539 1.08264467793048
0.19253850770154 1.08537849605592
0.192738547709542 1.0862718620662
0.192938587717543 1.08524216866864
0.193138627725545 1.0823572207132
0.193338667733547 1.07782935144978
0.193538707741548 1.07199612301004
0.19373874774955 1.06528898624534
0.193938787757551 1.05819237622826
0.194138827765553 1.05119691933943
0.194338867773555 1.04475156022978
0.194538907781556 1.03922016672898
0.194738947789558 1.03484815540254
0.194938987797559 1.03174362249978
0.195139027805561 1.02987538686643
0.195339067813563 1.02908766545815
0.195539107821564 1.02912849788384
0.195739147829566 1.02968719508553
0.195939187837567 1.03043538838953
0.196139227845569 1.03106665198296
0.196339267853571 1.03133078644452
0.196539307861572 1.03106019518942
0.196739347869574 1.03018696639952
0.196939387877575 1.02875009575002
0.197139427885577 1.02689275563353
0.197339467893579 1.02484978308992
0.19753950790158 1.02292583779803
0.197739547909582 1.02146518218364
0.197939587917583 1.02081488238147
0.198139627925585 1.0212843866494
0.198339667933587 1.0231056653114
0.198539707941588 1.02639897137329
0.19873974794959 1.03114933740299
0.198939787957591 1.03719787258205
0.199139827965593 1.04424984617337
0.199339867973595 1.05189892323854
0.199539907981596 1.05966445038291
0.199739947989598 1.0670369741757
0.199939987997599 1.07352648360451
0.200140028005601 1.07870810423718
0.200340068013603 1.08226081151455
0.200540108021604 1.08399581748359
0.200740148029606 1.08387237205858
0.200940188037607 1.08199971571956
0.201140228045609 1.07862486526068
0.201340268053611 1.07410691673735
0.201540308061612 1.06887971452195
0.201740348069614 1.06340608544029
0.201940388077615 1.05812824524101
0.202140428085617 1.05342014269736
0.202340468093619 1.04954797667363
0.20254050810162 1.04664449861069
0.202740548109622 1.04470085456809
0.202940588117623 1.04357691602119
0.203140628125625 1.04302798422634
0.203340668133627 1.04274325013051
0.203540708141628 1.04239004987406
0.20374074814963 1.0416579226177
0.203940788157632 1.04029746540257
0.204140828165633 1.03815047601902
0.204340868173635 1.03516938758556
0.204540908181636 1.031425215696
0.204740948189638 1.02710406710581
0.20494098819764 1.02249277977745
0.205141028205641 1.01795465988922
0.205341068213643 1.01389675625796
0.205541108221644 1.01073081483465
0.205741148229646 1.00883100177857
0.205941188237648 1.00849250154277
0.206141228245649 1.00989583394195
0.206341268253651 1.01308176809811
0.206541308261652 1.01794074924586
0.206741348269654 1.02421883286548
0.206941388277656 1.03153965882005
0.207141428285657 1.03943964058046
0.207341468293659 1.04741187089141
0.20754150830166 1.05495353034107
0.207741548309662 1.06161174711147
0.207941588317664 1.06702358400305
0.208141628325665 1.07094677764197
0.208341668333667 1.07327878997138
0.208541708341668 1.0740625798628
0.20874174834967 1.07347832485058
0.208941788357672 1.07182125443231
0.209141828365673 1.06946692838926
0.209341868373675 1.066826751434
0.209541908381676 1.06429813941376
0.209741948389678 1.06221521304841
0.20994198839768 1.06080669677287
0.210142028405681 1.06016734789507
0.210342068413683 1.06024749857394
0.210542108421684 1.06086239295477
0.210742148429686 1.06171964563638
0.210942188437688 1.06246023991052
0.211142228445689 1.06270674021369
0.211342268453691 1.06211206046239
0.211542308461692 1.06040297340171
0.211742348469694 1.05741405572587
0.211942388477696 1.05310941947513
0.212142428485697 1.04759103157999
0.212342468493699 1.04109354049437
0.2125425085017 1.03396636100168
0.212742548509702 1.02664446495347
0.212942588517704 1.01961005223533
0.213142628525705 1.01334813339027
0.213342668533707 1.00830000776189
0.213542708541708 1.00481945752216
0.21374274854971 1.0031368445613
0.213942788557712 1.00333583278087
0.214142828565713 1.00534599940852
0.214342868573715 1.00895234051953
0.214542908581716 1.01382015697305
0.214742948589718 1.01953169001366
0.21494298859772 1.02562964508256
0.215143028605721 1.03166251259705
0.215343068613723 1.03722713376585
0.215543108621724 1.0420048734321
0.215743148629726 1.04578869949259
0.215943188637728 1.04849924487617
0.216143228645729 1.05018854315337
0.216343268653731 1.05103071695206
0.216543308661732 1.05129965185095
0.216743348669734 1.05133477401261
0.216943388677736 1.05149752036613
0.217143428685737 1.0521228016551
0.217343468693739 1.05347132964471
0.21754350870174 1.05568955261155
0.217743548709742 1.05878358315133
0.217943588717744 1.06261168018325
0.218143628725745 1.06689684694408
0.218343668733747 1.07125768881705
0.218543708741748 1.07525276592743
0.21874374874975 1.07843196357125
0.218943788757752 1.08038808571404
0.219143828765753 1.08080268561625
0.219343868773755 1.07948158176856
0.219543908781756 1.07637709027443
0.219743948789758 1.07159544191467
0.21994398879776 1.06538905990454
0.220144028805761 1.05813442562467
0.220344068813763 1.050297295271
0.220544108821764 1.04238816588373
0.220744148829766 1.03491212673225
0.220944188837768 1.02831839569256
0.221144228845769 1.02295557361259
0.221344268853771 1.01903851993283
0.221544308861772 1.01663146220293
0.221744348869774 1.01564956496643
0.221944388877776 1.01587821106231
0.222144428885777 1.01700648435812
0.222344468893779 1.01866951346858
0.22254450890178 1.0204937798597
0.222744548909782 1.02214006855398
0.222944588917784 1.02333997832387
0.223144628925785 1.02392328588724
0.223344668933787 1.02383460560839
0.223544708941788 1.02313857105691
0.22374474894979 1.02201326636715
0.223944788957792 1.0207320616513
0.224144828965793 1.01963460082606
0.224344868973795 1.01908863520361
0.224544908981796 1.0194457200483
0.224744948989798 1.02099529048012
0.2249449889978 1.02392286479061
0.225145029005801 1.02827852363974
0.225345069013803 1.0339609452431
0.225545109021804 1.04072009897731
0.225745149029806 1.04817868221957
0.225945189037808 1.05586934410051
0.226145229045809 1.06328247185345
0.226345269053811 1.06991825706978
0.226545309061812 1.07533687510674
0.226745349069814 1.07920153240673
0.226945389077816 1.0813104107381
0.227145429085817 1.08161482885108
0.227345469093819 1.08022211377017
0.22754550910182 1.0773827648162
0.227745549109822 1.07346264060876
0.227945589117824 1.06890224078305
0.228145629125825 1.06416672703153
0.228345669133827 1.05969197829639
0.228545709141828 1.05583331895401
0.22874574914983 1.05282405638718
0.228945789157832 1.05075013278616
0.229145829165833 1.04954490035889
0.229345869173835 1.04900467455439
0.229545909181836 1.0488221734458
0.229745949189838 1.04863218387503
0.22994598919784 1.04806244967067
0.230146029205841 1.04678293540153
0.230346069213843 1.04454787608885
0.230546109221844 1.0412267697094
0.230746149229846 1.03682217608055
0.230946189237848 1.03147355905496
0.231146229245849 1.02544740287328
0.231346269253851 1.01911457749363
0.231546309261852 1.01291662745906
0.231746349269854 1.00732349663783
0.231946389277856 1.00278624113164
0.232146429285857 0.999689394855798
0.232346469293859 0.998308495725364
0.23254650930186 0.99877839671079
0.232746549309862 1.00107701292146
0.232946589317864 1.00502707108477
0.233146629325865 1.01031565912854
0.233346669333867 1.01652865722281
0.233546709341868 1.02319517608125
0.23374674934987 1.02983629784077
0.233946789357872 1.03601262942222
0.234146829365873 1.04136605432243
0.234346869373875 1.04565216546941
0.234546909381876 1.04876087605036
0.234746949389878 1.05072354501387
0.23494698939788 1.05170570895947
0.235147029405881 1.05198537322617
0.235347069413883 1.05191797635698
0.235547109421884 1.05189069640396
0.235747149429886 1.05227060397692
0.235947189437888 1.05335290975736
0.236147229445889 1.05531660848147
0.236347269453891 1.05819457690635
0.236547309461892 1.06186333196267
0.236747349469894 1.0660544503264
0.236947389477896 1.07038590080842
0.237147429485897 1.07440828344265
0.237347469493899 1.07765900420463
0.2375475095019 1.07971699601152
0.237747549509902 1.0802514439103
0.237947589517904 1.07905952632349
0.238147629525905 1.07608990867191
0.238347669533907 1.07145029212492
0.238547709541908 1.06539864314569
0.23874774954991 1.05831890116035
0.238947789557912 1.05068314624555
0.239147829565913 1.04300352925455
0.239347869573915 1.03577870033007
0.239547909581916 1.02944077798729
0.239747949589918 1.02430963529486
0.23994798959792 1.02056094076568
0.240148029605921 1.01821268732485
0.240348069613923 1.01713204432302
0.240548109621924 1.01706095829063
0.240748149629926 1.01765595080327
0.240948189637928 1.01853578901388
0.241148229645929 1.01933040545052
0.241348269653931 1.01972534798163
0.241548309661932 1.01949757040528
0.241748349669934 1.01853995450255
0.241948389677936 1.01687322672542
0.242148429685937 1.01464480988047
0.242348469693939 1.0121147608945
0.24254850970194 1.00962953230367
0.242748549709942 1.00758510301007
0.242948589717944 1.0063821913839
0.243148629725945 1.00637771959814
0.243348669733947 1.00783810424807
0.243548709741948 1.01090075452536
0.24374874974995 1.0155498106607
0.243948789757952 1.0216103972429
0.244148829765953 1.02876276861804
0.244348869773955 1.03657444065483
0.244548909781956 1.0445456419057
0.244748949789958 1.05216182009667
0.24494898979796 1.05894664765662
0.245149029805961 1.06450968102242
0.245349069813963 1.06858405337214
0.245549109821964 1.07105090099341
0.245749149829966 1.07194843098124
0.245949189837968 1.07146463982776
0.246149229845969 1.06991383749813
0.246349269853971 1.06769850145356
0.246549309861972 1.06525967482403
0.246749349869974 1.06302102617743
0.246949389877976 1.06133342698892
0.247149429885977 1.06042787133242
0.247349469893979 1.06038414011277
0.24754950990198 1.06112050052686
0.247749549909982 1.06240622910337
0.247949589917984 1.06389474119644
0.248149629925985 1.06517171969609
0.248349669933987 1.06581070340173
0.248549709941988 1.06542835539571
0.24874974994999 1.06373273358057
0.248949789957992 1.06055968776344
0.249149829965993 1.05589441158526
0.249349869973995 1.04987682734765
0.249549909981996 1.04279079614438
0.249749949989998 1.03503824070543
0.249949989998 1.02710033959161
0.250150030006001 1.01948915226965
0.250350070014003 1.01269436540896
0.250550110022004 1.00713108329787
0.250750150030006 1.00309527604109
0.250950190038008 1.00073314270062
0.251150230046009 1.00002895038195
0.251350270054011 1.00081305229732
0.251550310062012 1.00278845577424
0.251750350070014 1.00557143433755
0.251950390078016 1.0087399921686
0.252150430086017 1.01188371897769
0.252350470094019 1.01464942142286
0.25255051010202 1.01677831443741
0.252750550110022 1.01813196921558
0.252950590118024 1.01870534265204
0.253150630126025 1.01862602379817
0.253350670134027 1.018139495484
0.253550710142028 1.01758098332182
0.25375075015003 1.01733558045827
0.253950790158032 1.01778987480857
0.254150830166033 1.0192800891548
0.254350870174035 1.02204330130871
0.254550910182036 1.02617898064655
0.254750950190038 1.03162728708752
0.25495099019804 1.03816819204742
0.255151030206041 1.04544198506168
0.255351070214043 1.05298808688323
0.255551110222044 1.06029629913727
0.255751150230046 1.06686326940196
0.255951190238048 1.07224703682806
0.256151230246049 1.07611360766535
0.256351270254051 1.07827102986213
0.256551310262052 1.07868797016535
0.256751350270054 1.07749517622892
0.256951390278056 1.07496948401975
0.257151430286057 1.07150138226281
0.257351470294059 1.06754873745083
0.25755151030206 1.06358113989467
0.257751550310062 1.0600212257121
0.257951590318064 1.05719075199321
0.258151630326065 1.05526948830833
0.258351670334067 1.05427361958055
0.258551710342068 1.05405731684505
0.25875175035007 1.05433707636382
0.258951790358072 1.05473447334201
0.259151830366073 1.05483020909533
0.259351870374075 1.05422131661605
0.259551910382076 1.05257401402685
0.259751950390078 1.04966636559103
0.25995199039808 1.04541692569092
0.260152030406081 1.03989739184389
0.260352070414083 1.03332877018755
0.260552110422084 1.0260617138148
0.260752150430086 1.01854272914913
0.260952190438088 1.01126906917698
0.261152230446089 1.00473644103766
0.261352270454091 0.999385026210343
0.261552310462092 0.995550364711046
0.261752350470094 0.993425848609756
0.261952390478096 0.993042450947684
0.262152430486097 0.994268828372294
0.262352470494099 0.996831586979297
0.2625525105021 1.00035220872174
0.262752550510102 1.00439480610935
0.262952590518104 1.00851797810947
0.263152630526105 1.01232447157349
0.263352670534107 1.01550359744667
0.263552710542108 1.01786281935031
0.26375275055011 1.01934621792841
0.263952790558112 1.02003851317709
0.264152830566113 1.02015411500786
0.264352870574115 1.02001151813082
0.264552910582116 1.01999451415504
0.264752950590118 1.02050328665792
0.26495299059812 1.02190035737826
0.265153030606121 1.02445812053956
0.265353070614123 1.02831565359205
0.265553110622124 1.03345196731732
0.265753150630126 1.03968059825608
0.265953190638128 1.04666685345185
0.266153230646129 1.05396506660128
0.266353270654131 1.06107002820763
0.266553310662132 1.06747504618376
0.266753350670134 1.07272897822645
0.266953390678136 1.07648563131367
0.267153430686137 1.07854053427914
0.267353470694139 1.07885176324109
0.26755351070214 1.07754301058242
0.267753550710142 1.07488846460266
0.267953590718144 1.07128048614838
0.268153630726145 1.0671827157419
0.268353670734147 1.06307316628782
0.268553710742148 1.05938383568221
0.26875375075015 1.0564448907598
0.268953790758152 1.05444183093872
0.269153830766153 1.05339267524662
0.269353870774155 1.0531490870748
0.269553910782156 1.0534211239847
0.269753950790158 1.05382114944843
0.26995399079816 1.05391952128743
0.270154030806161 1.05330358643803
0.270354070814163 1.05163214866747
0.270554110822164 1.04867931171911
0.270754150830166 1.04436369898558
0.270954190838168 1.03876097966995
0.271154230846169 1.03209918014288
0.271354270854171 1.02473749244894
0.271554310862172 1.01713042228611
0.271754350870174 1.00978036154197
0.271954390878176 1.00318310473453
0.272154430886177 0.997772287951775
0.272354470894179 0.993869773527992
0.27255451090218 0.99164904542049
0.272754550910182 0.991117271229462
0.272954590918184 0.992118850227825
0.273154630926185 0.994359634786265
0.273354670934187 0.997447607637965
0.273554710942188 1.00094355043476
0.27375475095019 1.00441456091541
0.273954790958192 1.00748395695462
0.274154830966193 1.00987255142828
0.274354870974195 1.01142787143167
0.274554910982196 1.01213923895751
0.274754950990198 1.01213764297458
0.2749549909982 1.01168017181857
0.275155031006201 1.01111971354942
0.275355071014203 1.01086191998539
0.275555111022204 1.0113131498749
0.275755151030206 1.01282505026918
0.275955191038208 1.01564306544355
0.276155231046209 1.0198667453809
0.276355271054211 1.02542865698534
0.276555311062212 1.03209589640872
0.276755351070214 1.03949428038491
0.276955391078216 1.04715136993727
0.277155431086217 1.05455163246546
0.277355471094219 1.06119584101403
0.27755551110222 1.06665714082333
0.277755551110222 1.07062753712713
0.277955591118224 1.07295025228711
0.278155631126225 1.07363504406395
0.278355671134227 1.07285504335899
0.278555711142228 1.07092506910746
0.27875575115023 1.06826292488255
0.278955791158232 1.06533703840034
0.279155831166233 1.06260592582139
0.279355871174235 1.06045698376622
0.279555911182236 1.05915336810253
0.279755951190238 1.05879746460304
0.27995599119824 1.05931726413657
0.280156031206241 1.06047807798827
0.280356071214243 1.06191744834581
0.280556111222244 1.06319713932365
0.280756151230246 1.06386376719871
0.280956191238248 1.06350926386119
0.281156231246249 1.06182357483031
0.281356271254251 1.05863402353717
0.281556311262252 1.05392792907643
0.281756351270254 1.04785694386177
0.281956391278256 1.04072311005341
0.282156431286257 1.03294797671876
0.282356471294259 1.02502750406703
0.28255651130226 1.01747705045429
0.282756551310262 1.01077240917598
0.282956591318264 1.00529425223902
0.283156631326265 1.00128383333241
0.283356671334267 0.998816817831209
0.283556711342268 0.997799464016223
0.28375675135027 0.99798755842289
0.283956791358272 0.999024551961163
0.284156831366273 1.00049238806098
0.284356871374275 1.00196724567937
0.284556911382276 1.00307281916601
0.284756951390278 1.00352525433072
0.28495699139828 1.00316572384375
0.285157031406281 1.00197830589505
0.285357071414283 1.00009211067901
0.285557111422284 0.997767564094334
0.285757151430286 0.995367668343274
0.285957191438288 0.993316201713763
0.286157231446289 0.992046353464319
0.286357271454291 0.991945106195235
0.286557311462292 0.993300331050656
0.286757351470294 0.996258351090392
0.286957391478296 1.00079899398191
0.287157431486297 1.00673267586154
0.287357471494299 1.01372031062582
0.2875575115023 1.02131287090758
0.287757551510302 1.02900436783648
0.287957591518304 1.03629054319382
0.288157631526305 1.04272567821658
0.288357671534307 1.04797110967228
0.288557711542308 1.05183066332481
0.28875775155031 1.05426980403041
0.288957791558312 1.05541670120361
0.289157831566313 1.05554472200837
0.289357871574315 1.05503732895404
0.289557911582316 1.05433818030923
0.289757951590318 1.0538914200199
0.28995799159832 1.05407937721104
0.290158031606321 1.05516650648928
0.290358071614323 1.05725857173253
0.290558111622324 1.06028424499336
0.290758151630326 1.06400257049241
0.290958191638328 1.06803504063027
0.291158231646329 1.07191670375005
0.291358271654331 1.0751579367352
0.291558311662332 1.07730773551315
0.291758351670334 1.07801030661124
0.291958391678336 1.07704865452567
0.292158431686337 1.07437102693888
0.292358471694339 1.07009806216734
0.29255851170234 1.06451018416253
0.292758551710342 1.05801635878948
0.292958591718344 1.0511069889931
0.293158631726345 1.04429561390186
0.293358671734347 1.03805605855839
0.293558711742348 1.03276329210161
0.29375875175035 1.02864678302655
0.293958791758352 1.02576394377393
0.294158831766353 1.02399817506987
0.294358871774355 1.02308165460908
0.294558911782356 1.02263857924274
0.294758951790358 1.0222413415828
0.29495899179836 1.02147083514852
0.295159031806361 1.01997267153404
0.295359071814363 1.01750289665317
0.295559111822364 1.01395899392925
0.295759151830366 1.00939396115044
0.295959191838368 1.00401281210375
0.296159231846369 0.99815207038283
0.296359271854371 0.992243950987383
0.296559311862372 0.986768229885076
0.296759351870374 0.982196387267097
0.296959391878376 0.978934289809238
0.297159431886377 0.977270936894525
0.297359471894379 0.977340941709428
0.297559511902381 0.979106921715473
0.297759551910382 0.982364859687903
0.297959591918384 0.986771496243579
0.298159631926385 0.991889088443879
0.298359671934387 0.997240443432326
0.298559711942389 1.00236643053551
0.29875975195039 1.00687892318209
0.298959791958392 1.01050366451418
0.299159831966393 1.01310923856696
0.299359871974395 1.01471978863233
0.299559911982397 1.01551031470508
0.299759951990398 1.01578450426668
0.2999599919984 1.01593639611359
0.300160032006401 1.01639895422863
0.300360072014403 1.01758479571594
0.300560112022405 1.01982646334796
0.300760152030406 1.02332501115689
0.300960192038408 1.02811545849535
0.301160232046409 1.03405541672101
0.301360272054411 1.04083921360295
0.301560312062413 1.04803520244525
0.301760352070414 1.05514000278399
0.301960392078416 1.06164116918237
0.302160432086417 1.06707945547462
0.302360472094419 1.07110298111143
0.302560512102421 1.07350747431651
0.302760552110422 1.0742587420636
0.302960592118424 1.07349530460528
0.303160632126425 1.07151075976298
0.303360672134427 1.06871712522384
0.303560712142429 1.06559236564825
0.30376075215043 1.06261757860108
0.303960792158432 1.06021158340925
0.304160832166433 1.058672258023
0.304360872174435 1.05813405966969
0.304560912182437 1.05854915963692
0.304760952190438 1.05969564198388
0.30496099219844 1.06121122964417
0.305161032206441 1.062646459554
0.305361072214443 1.06352837224587
0.305561112222445 1.06342509245651
0.305761152230446 1.06200280938881
0.305961192238448 1.05906880877577
0.306161232246449 1.05459656841797
0.306361272254451 1.04873102980829
0.306561312262453 1.04177390555568
0.306761352270454 1.03415044649329
0.306961392278456 1.02636072738598
0.307161432286457 1.01892035953838
0.307361472294459 1.0122974698194
0.307561512302461 1.00685431391139
0.307761552310462 1.0028022865226
0.307961592318464 1.00017771187504
0.308161632326465 0.998842536141089
0.308361672334467 0.998509580940189
0.308561712342469 0.998787627705796
0.30876175235047 0.999238555557604
0.308961792358472 0.999437706269356
0.309161832366473 0.99902943214431
0.309361872374475 0.997771667218202
0.309561912382477 0.995565527142237
0.309761952390478 0.992467834960913
0.30996199239848 0.988685923779567
0.310162032406481 0.984555232204057
0.310362072414483 0.980501385093097
0.310562112422485 0.976989909659217
0.310762152430486 0.97446853625338
0.310962192438488 0.973308893235048
0.311162232446489 0.973755694201946
0.311362272454491 0.975891459331708
0.311562312462493 0.979622907220602
0.311762352470494 0.984691571663611
0.311962392478496 0.990706864895116
0.312162432486497 0.997196009899989
0.312362472494499 1.00366300708278
0.312562512502501 1.00964837543153
0.312762552510502 1.01478241029381
0.312962592518504 1.01882640261714
0.313162632526505 1.02169803694081
0.313362672534507 1.02347872284964
0.313562712542509 1.02440195073839
0.31376275255051 1.02482314511502
0.313962792558512 1.02517319907829
0.314162832566513 1.02590003452512
0.314362872574515 1.02740493425929
0.314562912582516 1.02998241804979
0.314762952590518 1.03377319976639
0.31496299259852 1.03873850943943
0.315163032606521 1.04466066186552
0.315363072614523 1.05116995908779
0.315563112622524 1.05779322085975
0.315763152630526 1.06401580853771
0.315963192638528 1.06934764383407
0.316163232646529 1.07338427289263
0.316363272654531 1.07585577830888
0.316563312662532 1.07665850958278
0.316763352670534 1.07586667371823
0.316963392678536 1.07372266845851
0.317163432686537 1.07060680399123
0.317363472694539 1.06698899866135
0.31756351270254 1.06336729248726
0.317763552710542 1.06020043749441
0.317963592718544 1.05784383343242
0.318163632726545 1.0564988259669
0.318363672734547 1.05618409714668
0.318563712742548 1.05673437059448
0.31876375275055 1.05782664511423
0.318963792758552 1.05902908667896
0.319163832766553 1.05986402137264
0.319363872774555 1.05987499972698
0.319563912782556 1.05868854633258
0.319763952790558 1.05606321400757
0.31996399279856 1.05192103497728
0.320164032806561 1.04635877638232
0.320364072814563 1.03963834933059
0.320564112822564 1.0321574081118
0.320764152830566 1.0244028745715
0.320964192838568 1.01689203204039
0.321164232846569 1.01010789468327
0.321364272854571 1.0044373386403
0.321564312862572 1.00012123546088
0.321764352870574 0.997224809600397
0.321964392878576 0.995633379539072
0.322164432886577 0.995074090345772
0.322364472894579 0.995159479887769
0.32256451290258 0.995445154003059
0.322764552910582 0.995492334529382
0.322964592918584 0.994926563790249
0.323164632926585 0.993485697674454
0.323364672934587 0.991052609186974
0.323564712942588 0.987670107530772
0.32376475295059 0.983537217212327
0.323964792958592 0.97898727451561
0.324164832966593 0.974449586787498
0.324364872974595 0.970397950001892
0.324564912982596 0.967291209454824
0.324764952990598 0.965512996323404
0.3249649929986 0.965319122958653
0.325165033006601 0.96680105627938
0.325365073014603 0.969871875073401
0.325565113022604 0.974277333948792
0.325765153030606 0.979630090497374
0.325965193038608 0.985461173698533
0.326165233046609 0.991280449300246
0.326365273054611 0.996637466268668
0.326565313062612 1.00117519690009
0.326765353070614 1.00467102604457
0.326965393078616 1.00706123031775
0.327165433086617 1.00844680152265
0.327365473094619 1.00907985771663
0.32756551310262 1.00933132107179
0.327765553110622 1.00964232086091
0.327965593118624 1.01046401737768
0.328165633126625 1.01219299043767
0.328365673134627 1.01511131918123
0.328565713142629 1.01934106808026
0.32876575315063 1.02482134391439
0.328965793158632 1.03131236282396
0.329165833166633 1.03842595661855
0.329365873174635 1.04567713998751
0.329565913182637 1.05254810950487
0.329765953190638 1.05855495083064
0.32996599319864 1.06330811954309
0.330166033206641 1.06655965184551
0.330366073214643 1.06823226733269
0.330566113222645 1.06842758728423
0.330766153230646 1.06741254241668
0.330966193238648 1.06558488785462
0.331166233246649 1.06342084554928
0.331366273254651 1.06141035270556
0.331566313262653 1.05998794344368
0.331766353270654 1.05946923519331
0.331966393278656 1.0600033893452
0.332166433286657 1.06155003744483
0.332366473294659 1.06388502605268
0.332566513302661 1.06663391976423
0.332766553310662 1.06932710721076
0.332966593318664 1.07146701335878
0.333166633326665 1.07259694923611
0.333366673334667 1.07236220397923
0.333566713342669 1.0705562325773
0.33376675335067 1.0671473401862
0.333966793358672 1.06228358826519
0.334166833366673 1.05627565201157
0.334366873374675 1.04955923795569
0.334566913382677 1.04264069228949
0.334766953390678 1.03603169977166
0.33496699339868 1.03018124242846
0.335167033406681 1.02541459880404
0.335367073414683 1.02188923745766
0.335567113422685 1.01957534209483
0.335767153430686 1.01826449202916
0.335967193438688 1.01760473449723
0.336167233446689 1.01715549741051
0.336367273454691 1.01645285481846
0.336567313462693 1.01507507818827
0.336767353470694 1.01269976548836
0.336967393478696 1.0091462146288
0.337167433486697 1.00439921815229
0.337367473494699 0.998612605135872
0.337567513502701 0.992092581693414
0.337767553510702 0.985262454442457
0.337967593518704 0.978611971231574
0.338167633526705 0.972636445329655
0.338367673534707 0.96777287636677
0.338567713542709 0.964341869735283
0.33876775355071 0.962504453112871
0.338967793558712 0.962241213802249
0.339167833566713 0.963357508734222
0.339367873574715 0.965513692622378
0.339567913582717 0.968274808073539
0.339767953590718 0.971171285180795
0.33996799359872 0.973761445643277
0.340168033606721 0.975687657884605
0.340368073614723 0.976720003949648
0.340568113622725 0.976783474757453
0.340768153630726 0.97596654371971
0.340968193638728 0.974510435984242
0.341168233646729 0.972779761056125
0.341368273654731 0.971216749092576
0.341568313662733 0.970283333814038
0.341768353670734 0.970397634160903
0.341968393678736 0.971873439643952
0.342168433686737 0.97487220646411
0.342368473694739 0.979375991463403
0.342568513702741 0.985186462911094
0.342768553710742 0.991950336695632
0.342968593718744 0.999206712703947
0.343168633726745 1.00644826422372
0.343368673734747 1.01318681660773
0.343568713742749 1.01901438734742
0.34376875375075 1.02365249834094
0.343968793758752 1.02698468815456
0.344168833766753 1.02906913042702
0.344368873774755 1.03013000139989
0.344568913782757 1.03052794023908
0.344768953790758 1.03071191637243
0.34496899379876 1.03115722780963
0.345169033806761 1.03229701886495
0.345369073814763 1.03445697835338
0.345569113822765 1.03780378391079
0.345769153830766 1.04231652602911
0.345969193838768 1.04778659471007
0.346169233846769 1.05384617123925
0.346369273854771 1.06002011146269
0.346569313862773 1.06579219122085
0.346769353870774 1.07067520741089
0.346969393878776 1.07427510727358
0.347169433886777 1.07634133519573
0.347369473894779 1.07679804652776
0.347569513902781 1.07575317686777
0.347769553910782 1.07348444563606
0.347969593918784 1.07040340375846
0.348169633926785 1.06700088285155
0.348369673934787 1.06377977512536
0.348569713942789 1.06118369421668
0.34876975395079 1.05953200852191
0.348969793958792 1.05897201760558
0.349169833966793 1.05945691766765
0.349369873974795 1.06075373988487
0.349569913982797 1.0624797344512
0.349769953990798 1.06416041477235
0.3499699939988 1.06529915208739
0.350170034006801 1.06544740188765
0.350370074014803 1.06426594108845
0.350570114022805 1.06156994741035
0.350770154030806 1.05735344637049
0.350970194038808 1.05179107292143
0.351170234046809 1.04521718183061
0.351370274054811 1.038084322835
0.351570314062813 1.0309052487082
0.351770354070814 1.02418501505267
0.351970394078816 1.01835202877013
0.352170434086817 1.01369835072708
0.352370474094819 1.01033922967624
0.352570514102821 1.0081991633087
0.352770554110822 1.00702704079298
0.352970594118824 1.00643737109215
0.353170634126825 1.0059699262987
0.353370674134827 1.00515760280288
0.353570714142829 1.00359222432509
0.35377075415083 1.00097976371214
0.353970794158832 0.997179036016082
0.354170834166833 0.992220467099483
0.354370874174835 0.986303672024299
0.354570914182837 0.979774325601669
0.354770954190838 0.97308246575105
0.35497099419884 0.966726240360348
0.355171034206841 0.961187263357714
0.355371074214843 0.956865853550072
0.355571114222845 0.95402574126855
0.355771154230846 0.952757443637327
0.355971194238848 0.952966899585283
0.356171234246849 0.954391449245027
0.356371274254851 0.956640073750478
0.356571314262853 0.959250570282938
0.356771354270854 0.961754156971102
0.356971394278856 0.963738066804395
0.357171434286857 0.964898350992194
0.357371474294859 0.965077416170826
0.357571514302861 0.964283020378559
0.357771554310862 0.962687250188625
0.357971594318864 0.960605505435284
0.358171634326865 0.958457058971198
0.358371674334867 0.956710651065009
0.358571714342869 0.955820883434597
0.35877175435087 0.9561635266447
0.358971794358872 0.957979434711249
0.359171834366873 0.961336600488386
0.359371874374875 0.966117399408751
0.359571914382877 0.97203356718625
0.359771954390878 0.978666189305326
0.35997199439888 0.985523567193206
0.360172034406881 0.992107432977963
0.360372074414883 0.997977827161457
0.360572114422885 1.00280841964892
0.360772154430886 1.00642622995771
0.360972194438888 1.00883187632341
0.361172234446889 1.01019838072079
0.361372274454891 1.01084829622589
0.361572314462893 1.01121082106296
0.361772354470894 1.01176288299531
0.361972394478896 1.01296087896209
0.362172434486897 1.01517232590294
0.362372474494899 1.01861817576224
0.362572514502901 1.02333596005431
0.362772554510902 1.02917078393764
0.362972594518904 1.03579602818801
0.363172634526905 1.04275991903974
0.363372674534907 1.04954961192515
0.363572714542909 1.0556622132899
0.36377275455091 1.06067231079446
0.363972794558912 1.06428736561398
0.364172834566913 1.06638478126599
0.364372874574915 1.0670269092946
0.364572914582917 1.06645245156452
0.364772954590918 1.06504481840629
0.36497299459892 1.06328029676986
0.365173034606921 1.06166154220953
0.365373074614923 1.06064472867295
0.365573114622925 1.06057097604964
0.365773154630926 1.06161339685521
0.365973194638928 1.06374937915293
0.366173234646929 1.06676344254982
0.366373274654931 1.07028014855475
0.366573314662933 1.07382085606757
0.366773354670934 1.07687423720774
0.366973394678936 1.07896918462401
0.367173434686937 1.07973975960779
0.367373474694939 1.07897421088541
0.367573514702941 1.0766428656967
0.367773554710942 1.0729022760424
0.367973594718944 1.06807529066129
0.368173634726945 1.06260893699611
0.368373674734947 1.05701441445399
0.368573714742949 1.05179617578687
0.36877375475095 1.04737962731309
0.368973794758952 1.04404857144061
0.369173834766953 1.0419031374835
0.369373874774955 1.04084599713837
0.369573914782957 1.04059949683989
0.369773954790958 1.04075034893206
0.36997399479896 1.04081352753023
0.370174034806961 1.04030435445799
0.370374074814963 1.03880771741417
0.370574114822965 1.03603525670723
0.370774154830966 1.03186412176964
0.370974194838968 1.02635366560696
0.371174234846969 1.01973882912321
0.371374274854971 1.0124010331056
0.371574314862973 1.00481944216478
0.371774354870974 0.997507747304689
0.371974394878976 0.990944083006509
0.372174434886977 0.985503836732271
0.372374474894979 0.981406013656029
0.372574514902981 0.978682576017016
0.372774554910982 0.977176478904337
0.372974594918984 0.976568699804091
0.373174634926985 0.976429001728477
0.373374674934987 0.976281172025874
0.373574714942989 0.975671981264452
0.37377475495099 0.974233961499656
0.373974794958992 0.97173440186981
0.374174834966993 0.968105662284911
0.374374874974995 0.963454329728483
0.374574914982997 0.958048708966485
0.374774954990998 0.952285859285063
0.374974994999 0.946641214592964
0.375175035007001 0.941605985404081
0.375375075015003 0.937619906015695
0.375575115023005 0.935008846070305
0.375775155031006 0.933937395173476
0.375975195039008 0.934384910492915
0.376175235047009 0.936149571086779
0.376375275055011 0.938879632844606
0.376575315063013 0.942125967926314
0.376775355071014 0.945406630460317
0.376975395079016 0.9482732733472
0.377175435087017 0.950370380985267
0.377375475095019 0.951480525333952
0.377575515103021 0.951551270633992
0.377775555111022 0.950701436228525
0.377975595119024 0.949206148571751
0.378175635127025 0.947461763363679
0.378375675135027 0.945933676207558
0.378575715143029 0.945092427185414
0.37877575515103 0.945346079488627
0.378975795159032 0.946978851125239
0.379175835167033 0.950106352920635
0.379375875175035 0.954655743524162
0.379575915183037 0.960374727728955
0.379775955191038 0.966867744943003
0.37997599519904 0.973652658395587
0.380176035207041 0.980228196260476
0.380376075215043 0.986141776550933
0.380576115223045 0.991048654340306
0.380776155231046 0.994755591268981
0.380976195239048 0.997244624415268
0.381176235247049 0.998674616224266
0.381376275255051 0.999360161512839
0.381576315263053 0.999729427160869
0.381776355271054 1.00026490122411
0.381976395279056 1.00143383164199
0.382176435287057 1.00361784725668
0.382376475295059 1.00705290748022
0.382576515303061 1.01179024413133
0.382776555311062 1.01768579252328
0.382976595319064 1.02442027470339
0.383176635327065 1.03154612880865
0.383376675335067 1.03855270280315
0.383576715343069 1.0449387491169
0.38377675535107 1.05028137404029
0.383976795359072 1.0542924484949
0.384176835367073 1.05685605952273
0.384376875375075 1.05804314331545
0.384576915383077 1.05810175132867
0.384776955391078 1.05742362172716
0.38497699539908 1.05649016864953
0.385177035407081 1.05580382081726
0.385377075415083 1.05581358498386
0.385577115423085 1.05684600374463
0.385777155431086 1.05905322314221
0.385977195439088 1.06238780826233
0.386177235447089 1.06660924505905
0.386377275455091 1.07132089514608
0.386577315463093 1.07603039406711
0.386777355471094 1.08022275492422
0.386977395479096 1.0834344249033
0.387177435487097 1.08531781768678
0.387377475495099 1.08568839338962
0.387577515503101 1.08454921589879
0.387777555511102 1.08209056781171
0.387977595519104 1.07866461592828
0.388177635527105 1.07473755506344
0.388377675535107 1.07082436528503
0.388577715543109 1.06741424145727
0.38877775555111 1.06489733865323
0.388977795559112 1.06350472494215
0.389177835567113 1.06327231992145
0.389377875575115 1.06403573082716
0.389577915583117 1.06545700409803
0.389777955591118 1.06707809071652
0.38997799559912 1.06839115270166
0.390178035607121 1.06891383242812
0.390378075615123 1.06825822045364
0.390578115623125 1.06618459081139
0.390778155631126 1.06263393305043
0.390978195639128 1.05773615010339
0.391178235647129 1.05179328779949
0.391378275655131 1.04523949455171
0.391578315663133 1.03858188289607
0.391778355671134 1.03232919796876
0.391978395679136 1.02691787495328
0.392178435687137 1.02264686765576
0.392378475695139 1.01963249006732
0.392578515703141 1.01779171577374
0.392778555711142 1.01685717841157
0.392978595719144 1.01642088347224
0.393178635727145 1.01599829705234
0.393378675735147 1.01510151180431
0.393578715743149 1.01330999052219
0.39377875575115 1.01032928407037
0.393978795759152 1.00603098637033
0.394178835767153 1.00047008435466
0.394378875775155 0.993878358232238
0.394578915783157 0.986634649692189
0.394778955791158 0.979214962218395
0.39497899579916 0.972127762071472
0.395179035807161 0.965842452446041
0.395379075815163 0.96072123288956
0.395579115823165 0.956965445351477
0.395779155831166 0.954586082409036
0.395979195839168 0.95340411242088
0.396179235847169 0.953080506548247
0.396379275855171 0.953170076972038
0.396579315863173 0.953189229810983
0.396779355871174 0.952686407430911
0.396979395879176 0.951305085287099
0.397179435887177 0.948831684747324
0.397379475895179 0.945223584984421
0.397579515903181 0.9406149066253
0.397779555911182 0.935299780564751
0.397979595919184 0.929694672219904
0.398179635927185 0.924283374854079
0.398379675935187 0.919550695415528
0.398579715943189 0.915913375085102
0.39877975595119 0.913658635810399
0.398979795959192 0.912900857009654
0.399179835967193 0.913564487499717
0.399379875975195 0.915396542439109
0.399579915983197 0.918006202888995
0.399779955991198 0.920923979417395
0.3999799959992 0.923670074905351
0.400180036007201 0.9258213572023
0.400380076015203 0.927068069378942
0.400580116023205 0.927253971912949
0.400780156031206 0.926396137108362
0.400980196039208 0.924682726298162
0.401180236047209 0.922448883273779
0.401380276055211 0.920132738023516
0.401580316063213 0.918215764173544
0.401780356071214 0.917154382559017
0.401980396079216 0.917312243350816
0.402180436087217 0.918904055574039
0.402380476095219 0.921961087230966
0.402580516103221 0.926325047411951
0.402780556111222 0.931671621371163
0.402980596119224 0.937559101427943
0.403180636127225 0.943493170143203
0.403380676135227 0.948997018095343
0.403580716143229 0.953676533692526
0.40378075615123 0.957272385404143
0.403980796159232 0.959693382295757
0.404180836167233 0.961027876385495
0.404380876175235 0.961532017991081
0.404580916183237 0.96159564222467
0.404780956191238 0.961688818572857
0.40498099619924 0.962294814926849
0.405181036207241 0.963838137072597
0.405381076215243 0.96661857442921
0.405581116223245 0.970762657807431
0.405781156231246 0.976201733577239
0.405981196239248 0.982681054728658
0.406181236247249 0.989798147740941
0.406381276255251 0.997063160411242
0.406581316263253 1.00397051960128
0.406781356271254 1.01007054440626
0.406981396279256 1.01503110659537
0.407181436287257 1.01868194529377
0.407381476295259 1.02103691847585
0.407581516303261 1.02229189824578
0.407781556311262 1.02279826168219
0.407981596319264 1.02301431536909
0.408181636327265 1.0234397746576
0.408381676335267 1.02454148337084
0.408581716343269 1.02668124178942
0.40878175635127 1.03005780351062
0.408981796359272 1.03467374921813
0.409181836367273 1.04033375221725
0.409381876375275 1.0466746261663
0.409581916383277 1.0532213327469
0.409781956391278 1.05945868924224
0.40998199639928 1.06490681887905
0.410182036407281 1.06918921374196
0.410382076415283 1.07208465496099
0.410582116423285 1.07355711255238
0.410782156431286 1.07376049894189
0.410982196439288 1.07301767198804
0.411182236447289 1.07177561808315
0.411382276455291 1.07054157246188
0.411582316463293 1.06980794133913
0.411782356471294 1.06997674995859
0.411982396479296 1.07129592870336
0.412182436487297 1.07381895186687
0.412382476495299 1.07739564467217
0.412582516503301 1.08169601053393
0.412782556511302 1.08626241080156
0.412982596519304 1.09058033288686
0.413182636527305 1.09415556988512
0.413382676535307 1.09658596666761
0.413582716543309 1.09761809894346
0.41378275655131 1.09718223185329
0.413982796559312 1.09540187127029
0.414182836567313 1.09257692873979
0.414382876575315 1.08914213858686
0.414582916583317 1.08560517929204
0.414782956591318 1.0824720275037
0.41498299659932 1.08016999697015
0.415183036607321 1.07898075018267
0.415383076615323 1.07899518819145
0.415583116623325 1.08009885781457
0.415783156631326 1.08199078402233
0.415983196639328 1.08423200610903
0.416183236647329 1.08631459371607
0.416383276655331 1.08773900413513
0.416583316663333 1.08808759325665
0.416783356671334 1.08708414787352
0.416983396679336 1.08463232104637
0.417183436687337 1.0808289307979
0.417383476695339 1.07595086939627
0.417583516703341 1.07041697556463
0.417783556711342 1.06472894147076
0.417983596719344 1.05939830210353
0.418183636727345 1.05486948465065
0.418383676735347 1.05145093761074
0.418583716743349 1.04926638423282
0.41878375675135 1.04823545257866
0.418983796759352 1.04808752906934
0.419183836767353 1.04840607115459
0.419383876775355 1.04869483076749
0.419583916783357 1.04845411115942
0.419783956791358 1.04725478222648
0.41998399679936 1.04479965888234
0.420184036807361 1.04096483778345
0.420384076815363 1.03581670026823
0.420584116823365 1.02960306921586
0.420784156831366 1.02271951228675
0.420984196839368 1.01565432521442
0.421184236847369 1.00891853181395
0.421384276855371 1.00297012987179
0.421584316863373 0.998144069134282
0.421784356871374 0.994599957787314
0.421984396879376 0.992297317115837
0.422184436887378 0.991003289604445
0.422384476895379 0.990331241856841
0.422584516903381 0.98980268874249
0.422784556911382 0.988921190660182
0.422984596919384 0.987246049974325
0.423184636927386 0.984455247184953
0.423384676935387 0.980389950604896
0.423584716943389 0.975076023616436
0.42378475695139 0.968720678934101
0.423984796959392 0.961684783520249
0.424184836967394 0.954433620493284
0.424384876975395 0.947471478747295
0.424584916983397 0.941268246856074
0.424784956991398 0.936188667352643
0.4249849969994 0.932436006621794
0.425185037007402 0.930020538162939
0.425385077015403 0.928759058780848
0.425585117023405 0.928305524558533
0.425785157031406 0.928206685958226
0.425985197039408 0.927972267907542
0.42618523704741 0.927147791018508
0.426385277055411 0.925379293482722
0.426585317063413 0.922461889424656
0.426785357071414 0.918367122199431
0.426985397079416 0.913246745411246
0.427185437087418 0.9074127860157
0.427385477095419 0.901295811857367
0.427585517103421 0.895385626632904
0.427785557111422 0.890161288260439
0.427985597119424 0.886020019824099
0.428185637127426 0.883216319563883
0.428385677135427 0.88182220833834
0.428585717143429 0.881716374397309
0.42878575715143 0.882604418098804
0.428985797159432 0.884066091450244
0.429185837167434 0.885620420005889
0.429385877175435 0.88679726274665
0.429585917183437 0.887204305509298
0.429785957191438 0.886580762376816
0.42998599719944 0.884831960952166
0.430186037207442 0.882041658868543
0.430386077215443 0.878461127969388
0.430586117223445 0.874475978056529
0.430786157231446 0.870553792444746
0.430986197239448 0.867178187330885
0.43118623724745 0.864777715423499
0.431386277255451 0.863660343692353
0.431586317263453 0.863964862693354
0.431786357271454 0.865638534857325
0.431986397279456 0.868445517199776
0.432186437287458 0.872004349233624
0.432386477295459 0.875847114261348
0.432586517303461 0.879489490502844
0.432786557311462 0.882500370982433
0.432986597319464 0.8845614106077
0.433186637327466 0.88550956483232
0.433386677335467 0.885358408665817
0.433586717343469 0.884296324840167
0.43378675735147 0.882661628254849
0.433986797359472 0.88089674495954
0.434186837367474 0.879486043212307
0.434386877375475 0.878884812542562
0.434586917383477 0.879449609292169
0.434786957391478 0.881381609605309
0.43498699739948 0.884693562492233
0.435187037407482 0.889206975650915
0.435387077415483 0.894580136259167
0.435587117423485 0.900361366226343
0.435787157431486 0.906057509530734
0.435987197439488 0.911206064947373
0.43618723744749 0.915440342821271
0.436387277455491 0.918539462787732
0.436587317463493 0.920457803226092
0.436787357471494 0.921331026181909
0.436987397479496 0.921457976818853
0.437187437487498 0.92125991732506
0.437387477495499 0.921221079371828
0.437587517503501 0.921817496935701
0.437787557511502 0.923444050878487
0.437987597519504 0.926351578932017
0.438187637527506 0.930605545575522
0.438387677535507 0.936074437833013
0.438587717543509 0.942450274781153
0.43878775755151 0.949297108386311
0.438987797559512 0.956118231931219
0.439187837567513 0.962430348225358
0.439387877575515 0.967833252124615
0.439587917583517 0.9720657333802
0.439787957591518 0.975041246077196
0.43998799759952 0.976859632080833
0.440188037607521 0.977793620594045
0.440388077615523 0.978251186734689
0.440588117623525 0.978717498171579
0.440788157631526 0.979683242720505
0.440988197639528 0.981569228627619
0.441188237647529 0.98465931529147
0.441388277655531 0.989053732430791
0.441588317663533 0.994651880177527
0.441788357671534 1.00116810135736
0.441988397679536 1.00817725350977
0.442188437687537 1.01518128196577
0.442388477695539 1.02168494168929
0.442588517703541 1.02726863702241
0.442788557711542 1.03164827056407
0.442988597719544 1.03471485797937
0.443188637727545 1.03654959542379
0.443388677735547 1.03741274213006
0.443588717743549 1.03770725442231
0.44378875775155 1.03792090195125
0.443988797759552 1.03855374765994
0.444188837767553 1.04004102836526
0.444388877775555 1.04268370738205
0.444588917783557 1.04659907585235
0.444788957791558 1.05170093173573
0.44498899779956 1.05771332140908
0.445189037807561 1.06421508521799
0.445389077815563 1.07070659235665
0.445589117823565 1.07668669318584
0.445789157831566 1.0817274805729
0.445989197839568 1.08553625089497
0.446189237847569 1.08799695054769
0.446389277855571 1.08918646413051
0.446589317863573 1.08936396409988
0.446789357871574 1.08893429544122
0.446989397879576 1.08838929957635
0.447189437887577 1.0882342059714
0.447389477895579 1.0889093834024
0.447589517903581 1.09071993406797
0.447789557911582 1.09378565163369
0.447989597919584 1.09802095208537
0.448189637927585 1.1031487896047
0.448389677935587 1.10874577343943
0.448589717943589 1.1143097789449
0.44878975795159 1.11933791316468
0.448989797959592 1.12340220171657
0.449189837967593 1.12621215377528
0.449389877975595 1.12765630824494
0.449589917983597 1.12781803617321
0.449789957991598 1.12696386761894
0.4499899979996 1.12550549595833
0.450190038007601 1.12393964839789
0.450390078015603 1.12277328647144
0.450590118023605 1.12244473536492
0.450790158031606 1.12325341660178
0.450990198039608 1.12531071736792
0.451190238047609 1.12852142994571
0.451390278055611 1.13259946548704
0.451590318063613 1.13711470999216
0.451790358071614 1.14156201310789
0.451990398079616 1.14543996045269
0.452190438087617 1.14832668676738
0.452390478095619 1.14994186407729
0.452590518103621 1.15018701919486
0.452790558111622 1.14915957802999
0.452990598119624 1.14713910441966
0.453190638127626 1.14454716751721
0.453390678135627 1.14188537718802
0.453590718143629 1.1396594275831
0.45379075815163 1.13830006719998
0.453990798159632 1.13809382621695
0.454190838167634 1.13913593990067
0.454390878175635 1.14131454090044
0.454590918183637 1.1443292817587
0.454790958191638 1.14774068577794
0.45499099819964 1.15104077526293
0.455191038207642 1.15373240138418
0.455391078215643 1.1554045208947
0.455591118223645 1.15579269776615
0.455791158231646 1.15481721575947
0.455991198239648 1.15259447484361
0.45619123824765 1.1494204461241
0.456391278255651 1.14572796382748
0.456591318263653 1.14202277532829
0.456791358271654 1.13880657446138
0.456991398279656 1.13649824359136
0.457191438287658 1.13536624816458
0.457391478295659 1.13548443985818
0.457591518303661 1.13671984485014
0.457791558311662 1.13875489448504
0.457991598319664 1.14113968434956
0.458191638327666 1.14336429200102
0.458391678335667 1.14493836281277
0.458591718343669 1.14546528716805
0.45879175835167 1.14470052375299
0.458991798359672 1.14258682120945
0.459191838367674 1.13926239317087
0.459391878375675 1.13504119503999
0.459591918383677 1.13036745522696
0.459791958391678 1.12574976640012
0.45999199839968 1.12168333345983
0.460192038407682 1.11857188389959
0.460392078415683 1.11666225170762
0.460592118423685 1.11600363615335
0.460792158431686 1.11643951754006
0.460992198439688 1.11763387686091
0.46119223844769 1.11912651089332
0.461392278455691 1.12040692576927
0.461592318463693 1.12099383970213
0.461792358471694 1.12050778220903
0.461992398479696 1.11872672762348
0.462192438487698 1.11561797779398
0.462392478495699 1.11134279798067
0.462592518503701 1.10623335958833
0.462792558511702 1.10074451797768
0.462992598519704 1.09538609700747
0.463192638527706 1.09064461998217
0.463392678535707 1.08690623854553
0.463592718543709 1.08439389526736
0.46379275855171 1.08313041019192
0.463992798559712 1.08293481115974
0.464192838567714 1.08345268019055
0.464392878575715 1.08421447571972
0.464592918583717 1.0847107744117
0.464792958591718 1.08447133800961
0.46499299859972 1.08313573827051
0.465193038607722 1.08050594476585
0.465393078615723 1.07657461754859
0.465593118623725 1.07152609139551
0.465793158631726 1.06571001306537
0.465993198639728 1.05959051395877
0.46619323864773 1.05367692142107
0.466393278655731 1.04844525347933
0.466593318663733 1.04426245803193
0.466793358671734 1.04132642039893
0.466993398679736 1.03963307824834
0.467193438687738 1.03897725954751
0.467393478695739 1.03898710986947
0.467593518703741 1.03918523350705
0.467793558711742 1.03906498637091
0.467993598719744 1.03816876501289
0.468193638727746 1.03615634547677
0.468393678735747 1.03285420747184
0.468593718743749 1.028280150496
0.46879375875175 1.0226406778548
0.468993798759752 1.0163014971085
0.469193838767754 1.00973433450211
0.469393878775755 1.00344635215079
0.469593918783757 0.997901674799829
0.469793958791758 0.993447161899506
0.46999399879976 0.990255409739166
0.470194038807762 0.988295947867133
0.470394078815763 0.987340522455084
0.470594118823765 0.987001422194126
0.470794158831766 0.986795157053916
0.470994198839768 0.986219472530244
0.47119423884777 0.984830550864665
0.471394278855771 0.98230883940554
0.471594318863773 0.978505017273806
0.471794358871774 0.97346098634075
0.471994398879776 0.967403836454265
0.472194438887778 0.960713481853446
0.472394478895779 0.95386742936258
0.472594518903781 0.947369198561841
0.472794558911782 0.941670117307164
0.472994598919784 0.937096772404533
0.473194638927786 0.933797044691465
0.473394678935787 0.931715311556637
0.473594718943789 0.930601988845437
0.47379475895179 0.930055473865305
0.473994798959792 0.929588024698451
0.474194838967794 0.928703162997514
0.474394878975795 0.926971525843793
0.474594918983797 0.924094047822025
0.474794958991798 0.919944587603987
0.4749949989998 0.914587460212451
0.475195039007802 0.908268266722467
0.475395079015803 0.901379014742021
0.475595119023805 0.894401191657924
0.475795159031806 0.887833482619708
0.475995199039808 0.882114027022568
0.47619523904781 0.877549612195132
0.476395279055811 0.874264673930041
0.476595319063813 0.872180316866346
0.476795359071814 0.871027828026901
0.476995399079816 0.870393886122922
0.477195439087818 0.86978827776715
0.477395479095819 0.868721375623494
0.477595519103821 0.866778439290546
0.477795559111822 0.863680102660766
0.477995599119824 0.859321776593222
0.478195639127826 0.853787983682555
0.478395679135827 0.847340414082135
0.478595719143829 0.840380930864674
0.47879575915183 0.833393320039401
0.478995799159832 0.82687058532202
0.479195839167834 0.821237805579846
0.479395879175835 0.816783053315537
0.479595919183837 0.813609192938677
0.479795959191838 0.811616431035734
0.47999599919984 0.810519434375455
0.480196039207842 0.809895408963815
0.480396079215843 0.80925328562335
0.480596119223845 0.808110996561152
0.480796159231846 0.806068090554186
0.480996199239848 0.802863560753925
0.48119623924785 0.798412225585924
0.481396279255851 0.792816203823576
0.481596319263853 0.786350617078712
0.481796359271854 0.779424916376101
0.481996399279856 0.772523688377693
0.482196439287858 0.766133782479514
0.482396479295859 0.760667854188464
0.482596519303861 0.756396908989484
0.482796559311862 0.753404636279456
0.482996599319864 0.751573112596314
0.483196639327866 0.750603092196396
0.483396679335867 0.750064531759155
0.483596719343869 0.749466890884766
0.48379675935187 0.748335977837406
0.483996799359872 0.74628481414475
0.484196839367874 0.743068915582216
0.484396879375875 0.738619926397988
0.484596919383877 0.733054632610979
0.484796959391878 0.726658774583299
0.48499699939988 0.719847154209344
0.485197039407882 0.713103877259148
0.485397079415883 0.706909542770935
0.485597119423885 0.70166550390308
0.485797159431886 0.697627860504724
0.485997199439888 0.694863978122085
0.48619723944789 0.693240886755494
0.486397279455891 0.692448258850033
0.486597319463893 0.692050941242885
0.486797359471894 0.691560041137041
0.486997399479896 0.690509166423264
0.487197439487898 0.688523544256454
0.487397479495899 0.685372937735652
0.487597519503901 0.681002868453773
0.487797559511902 0.675541611177101
0.487997599519904 0.66928260973556
0.488197639527906 0.662643838940768
0.488397679535907 0.656107861040032
0.488597719543909 0.65014928463763
0.48879775955191 0.645159726936821
0.488997799559912 0.641383007377221
0.489197839567914 0.638873418398753
0.489397879575915 0.637486287797175
0.489597919583917 0.636903113100569
0.489797959591918 0.636685656549568
0.48999799959992 0.636347519443622
0.490198039607922 0.635429660218325
0.490398079615923 0.633567837977092
0.490598119623925 0.630543408136539
0.490798159631926 0.626312515322944
0.490998199639928 0.621011544382356
0.49119823964793 0.614938652084212
0.491398279655931 0.608512867644273
0.491598319663933 0.602214341152857
0.491798359671934 0.596512263963342
0.491998399679936 0.591790478573295
0.492198439687938 0.588283563599987
0.492398479695939 0.586036346076972
0.492598519703941 0.584896024451211
0.492798559711942 0.584538885596694
0.492998599719944 0.584525516551709
0.493198639727946 0.584372605496138
0.493398679735947 0.583627678386493
0.493598719743949 0.581934999818557
0.49379875975195 0.579084541951266
0.493998799759952 0.575039564348771
0.494198839767954 0.569941015880378
0.494398879775955 0.564088705333247
0.494598919783957 0.557900631804326
0.494798959791958 0.551853808071956
0.49499899979996 0.54641283079389
0.495199039807962 0.541956060934878
0.495399079815963 0.538712240198633
0.495599119823965 0.536720663995437
0.495799159831966 0.535824192076084
0.495999199839968 0.535696930346167
0.49619923984797 0.535900109747579
0.496399279855971 0.535953886272098
0.496599319863973 0.535411291592018
0.496799359871974 0.533922778649655
0.496999399879976 0.531283699381321
0.497199439887978 0.527460710920172
0.497399479895979 0.522595631431688
0.497599519903981 0.516986775890891
0.497799559911982 0.511049014204441
0.497999599919984 0.50525556533536
0.498199639927986 0.500067417596641
0.498399679935987 0.495859998243516
0.498599719943989 0.492859927286289
0.49879975995199 0.491105207262188
0.498999799959992 0.49043837725348
0.499199839967994 0.490534491399739
0.499399879975995 0.490957205222436
0.499599919983997 0.491230375592607
0.499799959991998 0.490911269865935
0.5 0.489653991438306
};

\nextgroupplot[
width = \columnwidth,
height = 0.4\columnwidth,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Specular point position $ z_{l'l}$},
xmajorgrids,
xmin=-0.55, xmax=0.55,
xtick style={color=black},
xtick = {-0.5,-0.25,0,0.25,0.5},
xticklabels = {{$-\nicefrac{D_z}{2}$},{$-\nicefrac{D_z}{4}$},0,{$\nicefrac{D_z}{4}$},{$\nicefrac{D_z}{2}$}},
y grid style={darkgray176},
ylabel={$\text{arg}\{\alpha_{l'l}\}$},
ymajorgrids,
ymin=-1.66585636364739, ymax=-1.20279114780655,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
-0.5 -1.50403522842659
-0.499799959991998 -1.49294860011576
-0.499599919983997 -1.48345111322832
-0.499399879975995 -1.47615811682391
-0.499199839967994 -1.47138257317352
-0.498999799959992 -1.46907059486476
-0.49879975995199 -1.468787547838
-0.498599719943989 -1.46977159117046
-0.498399679935987 -1.47105634532506
-0.498199639927986 -1.47164138570796
-0.497999599919984 -1.47067017774437
-0.497799559911982 -1.46757185470146
-0.497599519903981 -1.46213806305082
-0.497399479895979 -1.45452941227131
-0.497199439887978 -1.44522490784091
-0.496999399879976 -1.43493523686857
-0.496799359871974 -1.42449837783361
-0.496599319863973 -1.41476947300678
-0.496399279855971 -1.40651161919517
-0.49619923984797 -1.40029310646392
-0.495999199839968 -1.396399933228
-0.495799159831966 -1.39477799207079
-0.495599119823965 -1.39502280751787
-0.495399079815963 -1.39643091176679
-0.495199039807962 -1.39811318711203
-0.49499899979996 -1.39915047773519
-0.494798959791958 -1.39875549355565
-0.494598919783957 -1.39640241323765
-0.494398879775955 -1.39189836250221
-0.494198839767954 -1.38539112264364
-0.493998799759952 -1.37732410095184
-0.49379875975195 -1.36835673904873
-0.493598719743949 -1.35926709364838
-0.493398679735947 -1.35084806567518
-0.493198639727946 -1.34380435269735
-0.492998599719944 -1.3386562682324
-0.492798559711942 -1.33565934514547
-0.492598519703941 -1.3347531317777
-0.492398479695939 -1.33555493657784
-0.492198439687938 -1.3374101039069
-0.491998399679936 -1.33949778164783
-0.491798359671934 -1.34097362982076
-0.491598319663933 -1.34111714770828
-0.491398279655931 -1.33944944554309
-0.49119823964793 -1.33579854521082
-0.490998199639928 -1.33030685432569
-0.490798159631926 -1.323390123199
-0.490598119623925 -1.31566379576058
-0.490398079615923 -1.30785186727705
-0.490198039607922 -1.30068914765315
-0.48999799959992 -1.29482422573843
-0.489797959591918 -1.29072972736494
-0.489597919583917 -1.28862881965297
-0.489397879575915 -1.28845048482258
-0.489197839567914 -1.28982743346017
-0.488997799559912 -1.29214599705379
-0.48879775955191 -1.29464565892585
-0.488597719543909 -1.29655052224382
-0.488397679535907 -1.29720346068438
-0.488197639527906 -1.29617265678463
-0.487997599519904 -1.29331036517172
-0.487797559511902 -1.28875911495421
-0.487597519503901 -1.28291341713096
-0.487397479495899 -1.27635101145723
-0.487197439487898 -1.26974730378402
-0.486997399479896 -1.26378327402779
-0.486797359471894 -1.25905422955785
-0.486597319463893 -1.25598630542456
-0.486397279455891 -1.25476963537853
-0.48619723944789 -1.25531989446647
-0.485997199439888 -1.25728039058422
-0.485797159431886 -1.26007203996641
-0.485597119423885 -1.26298768994181
-0.485397079415883 -1.26531374854626
-0.485197039407882 -1.26645247357955
-0.48499699939988 -1.26601802106678
-0.484796959391878 -1.26388862835109
-0.484596919383877 -1.26021086357173
-0.484396879375875 -1.25536312209526
-0.484196839367874 -1.24989086550405
-0.483996799359872 -1.24442596914966
-0.48379675935187 -1.23959984703165
-0.483596719343869 -1.23595771316357
-0.483396679335867 -1.23388107467717
-0.483196639327866 -1.23352728890288
-0.482996599319864 -1.23479710485161
-0.482796559311862 -1.23734083519269
-0.482596519303861 -1.24060870550634
-0.482396479295859 -1.24394077176226
-0.482196439287858 -1.24667990753466
-0.481996399279856 -1.24828345229839
-0.481796359271854 -1.24840958667114
-0.481596319263853 -1.24696310795053
-0.481396279255851 -1.24409731395728
-0.48119623924785 -1.24017855485947
-0.480996199239848 -1.23572469624902
-0.480796159231846 -1.23132875103845
-0.480596119223845 -1.22757677484257
-0.480396079215843 -1.22496730854607
-0.480196039207842 -1.2238395667084
-0.47999599919984 -1.2243190569687
-0.479795959191838 -1.22629080344269
-0.479595919183837 -1.2294094290042
-0.479395879175835 -1.23315005203418
-0.479195839167834 -1.23689444325937
-0.478995799159832 -1.24003640895237
-0.47879575915183 -1.24208392909165
-0.478595719143829 -1.24273670297247
-0.478395679135827 -1.24192582937613
-0.478195639127826 -1.23981310786258
-0.477995599119824 -1.23675609347798
-0.477795559111822 -1.23324913533936
-0.477595519103821 -1.22985071477199
-0.477395479095819 -1.2271056575395
-0.477195439087818 -1.22546939450057
-0.476995399079816 -1.22524150452494
-0.476795359071814 -1.22651703430148
-0.476595319063813 -1.22916505237442
-0.476395279055811 -1.23284242769217
-0.47619523904781 -1.23704537611589
-0.475995199039808 -1.24119239652524
-0.475795159031806 -1.2447229726816
-0.475595119023805 -1.24719125194612
-0.475395079015803 -1.24833560361976
-0.475195039007802 -1.24811260102647
-0.4749949989998 -1.24669366107278
-0.474794958991798 -1.24443018782483
-0.474594918983797 -1.24179663676151
-0.474394878975795 -1.23932102529137
-0.474194838967794 -1.23751100554684
-0.473994798959792 -1.23678254925583
-0.47379475895179 -1.23739846526065
-0.473594718943789 -1.2394250245734
-0.473394678935787 -1.24271547064129
-0.473194638927786 -1.24692725897967
-0.472994598919784 -1.25157431999743
-0.472794558911782 -1.25610725216128
-0.472594518903781 -1.26000618527242
-0.472394478895779 -1.26286698430957
-0.472194438887778 -1.26446364643505
-0.471994398879776 -1.2647770295507
-0.471794358871774 -1.26398884386575
-0.471594318863773 -1.26244657197825
-0.471394278855771 -1.26060808577035
-0.47119423884777 -1.25897483118542
-0.470994198839768 -1.25802130189214
-0.470794158831766 -1.25812772542327
-0.470594118823765 -1.25952313824634
-0.470394078815763 -1.26224689123386
-0.470194038807762 -1.26613672737487
-0.46999399879976 -1.27084924395543
-0.469793958791758 -1.2759129306161
-0.469593918783757 -1.28080606962974
-0.469393878775755 -1.28504455450029
-0.469193838767754 -1.28826155359695
-0.468993798759752 -1.29026354989531
-0.46879375875175 -1.29105428334523
-0.468593718743749 -1.29082616789075
-0.468393678735747 -1.28992474680844
-0.468193638727746 -1.28879444480383
-0.467993598719744 -1.28791395317513
-0.467793558711742 -1.28772863617399
-0.467593518703741 -1.28858676409868
-0.467393478695739 -1.29068669048341
-0.467193438687738 -1.29404278410544
-0.466993398679736 -1.29847767618417
-0.466793358671734 -1.30364571605256
-0.466593318663733 -1.3090868575926
-0.466393278655731 -1.31430271749541
-0.46619323864773 -1.31884012258149
-0.465993198639728 -1.32236513686934
-0.465793158631726 -1.32471352899176
-0.465593118623725 -1.32591040510794
-0.465393078615723 -1.32615916147214
-0.465193038607722 -1.32580528072707
-0.46499299859972 -1.32528283795931
-0.464792958591718 -1.32505162349785
-0.464592918583717 -1.32553199673348
-0.464392878575715 -1.32704417396909
-0.464192838567714 -1.32975900819961
-0.463992798559712 -1.33366786058975
-0.46379275855171 -1.33857860997095
-0.463592718543709 -1.34414188961931
-0.463392678535707 -1.34990592593812
-0.463192638527706 -1.35539123113719
-0.462992598519704 -1.36017065995676
-0.462792558511702 -1.36393869557437
-0.462592518503701 -1.36655712130904
-0.462392478495699 -1.3680708270017
-0.462192438487698 -1.36869443028476
-0.461992398479696 -1.36877524878269
-0.461792358471694 -1.3687401984311
-0.461592318463693 -1.36903418859918
-0.461392278455691 -1.37005690952525
-0.46119223844769 -1.37210463364457
-0.460992198439688 -1.37532404253495
-0.460792158431686 -1.37968550620716
-0.460592118423685 -1.3849824305327
-0.460392078415683 -1.39086007913324
-0.460192038407682 -1.39687150975042
-0.45999199839968 -1.40255142569145
-0.459791958391678 -1.40749355949867
-0.459591918383677 -1.41141613374472
-0.459391878375675 -1.4142035255495
-0.459191838367674 -1.41591874315271
-0.458991798359672 -1.4167878684007
-0.45879175835167 -1.41716205866155
-0.458591718343669 -1.41746448258906
-0.458391678335667 -1.41812950676787
-0.458191638327666 -1.41954086056004
-0.457991598319664 -1.42197534421561
-0.457791558311662 -1.42555907174476
-0.457591518303661 -1.43024355958347
-0.457391478295659 -1.43580795024515
-0.457191438287658 -1.44189022802513
-0.456991398279656 -1.44804444297443
-0.456791358271654 -1.45381431331144
-0.456591318263653 -1.45880882385312
-0.456391278255651 -1.46276483649364
-0.45619123824765 -1.46558558078545
-0.455991198239648 -1.46735033231605
-0.455791158231646 -1.46829685682404
-0.455591118223645 -1.46878231370628
-0.455391078215643 -1.46922987509752
-0.455191038207642 -1.4700681980317
-0.45499099819964 -1.47167035397237
-0.454790958191638 -1.47429875043093
-0.454590918183637 -1.47806305261552
-0.454390878175635 -1.48289837847292
-0.454190838167634 -1.48856986007838
-0.453990798159632 -1.4947060356759
-0.45379075815163 -1.50085758423215
-0.453590718143629 -1.50657135322141
-0.453390678135627 -1.51146516776617
-0.453190638127626 -1.51528867529496
-0.452990598119624 -1.51795959076602
-0.452790558111622 -1.51957118341524
-0.452590518103621 -1.52037295679849
-0.452390478095619 -1.52073035772586
-0.452190438087617 -1.52107073069744
-0.451990398079616 -1.52182254319684
-0.451790358071614 -1.52335440098347
-0.451590318063613 -1.525920380511
-0.451390278055611 -1.52961874566989
-0.451190238047609 -1.53437138289172
-0.450990198039608 -1.53993001558668
-0.450790158031606 -1.54591146443271
-0.450590118023605 -1.55185810830788
-0.450390078015603 -1.55731309215838
-0.450190038007601 -1.5618954889688
-0.4499899979996 -1.56536063889479
-0.449789957991598 -1.56763524834773
-0.449589917983597 -1.5688234347556
-0.449389877975595 -1.56918598365743
-0.449189837967594 -1.56909883690103
-0.448989797959592 -1.56899806774433
-0.44878975795159 -1.56931831890352
-0.448589717943589 -1.57043116515416
-0.448389677935587 -1.57258993084226
-0.448189637927586 -1.57588812709215
-0.447989597919584 -1.58023901602118
-0.447789557911582 -1.58538253506723
-0.447589517903581 -1.59092190528557
-0.447389477895579 -1.59638592888429
-0.447189437887578 -1.60130616675843
-0.446989397879576 -1.60529376175369
-0.446789357871574 -1.60810078392934
-0.446589317863573 -1.60965555854391
-0.446389277855571 -1.61006826948022
-0.44618923784757 -1.60960933561765
-0.445989197839568 -1.60866679948774
-0.445789157831566 -1.60769010688761
-0.445589117823565 -1.60712726713628
-0.445389077815563 -1.60736181267375
-0.445189037807562 -1.60865607706222
-0.44498899779956 -1.61110806591674
-0.444788957791558 -1.61462970753444
-0.444588917783557 -1.61895312716138
-0.444388877775555 -1.62366766357331
-0.444188837767554 -1.62828380082099
-0.443988797759552 -1.63231299146756
-0.44378875775155 -1.63534756627262
-0.443588717743549 -1.63712490111299
-0.443388677735547 -1.63756474943053
-0.443188637727546 -1.63677581014015
-0.442988597719544 -1.63503411717112
-0.442788557711542 -1.63273973162771
-0.442588517703541 -1.63035933183694
-0.442388477695539 -1.62836177891721
-0.442188437687538 -1.62715303918768
-0.441988397679536 -1.62701691711392
-0.441788357671534 -1.62806893320677
-0.441588317663533 -1.63023146388587
-0.441388277655531 -1.63323743177904
-0.44118823764753 -1.63666607901458
-0.440988197639528 -1.64000764602507
-0.440788157631526 -1.64274604922511
-0.440588117623525 -1.64444318087816
-0.440388077615523 -1.64480794474553
-0.440188037607522 -1.64373784786425
-0.43998799759952 -1.64132851563775
-0.439787957591518 -1.63785354209409
-0.439587917583517 -1.63372136590727
-0.439387877575515 -1.62941708526488
-0.439187837567514 -1.62543648414747
-0.438987797559512 -1.6222186350431
-0.43878775755151 -1.62008337738319
-0.438587717543509 -1.61918091880653
-0.438387677535507 -1.61946192070521
-0.438187637527506 -1.62067612343772
-0.437987597519504 -1.62240427736616
-0.437787557511502 -1.62412150230555
-0.437587517503501 -1.6252819193548
-0.437387477495499 -1.62540791338008
-0.437187437487497 -1.6241658964665
-0.436987397479496 -1.6214147291815
-0.436787357471494 -1.61722079496555
-0.436587317463493 -1.61184148616281
-0.436387277455491 -1.6056838285223
-0.436187237447489 -1.59924654361401
-0.435987197439488 -1.5930531721937
-0.435787157431486 -1.58758269858042
-0.435587117423485 -1.58320375710899
-0.435387077415483 -1.58011935798261
-0.435187037407481 -1.57833045664917
-0.43498699739948 -1.57762704114616
-0.434786957391478 -1.57761293832384
-0.434586917383477 -1.57776440397895
-0.434386877375475 -1.57751401003189
-0.434186837367473 -1.57634371833068
-0.433986797359472 -1.57386804528501
-0.43378675735147 -1.56989145271286
-0.433586717343469 -1.56443183354732
-0.433386677335467 -1.55771044589758
-0.433186637327465 -1.55011460536494
-0.432986597319464 -1.54214173040255
-0.432786557311462 -1.53433286341404
-0.432586517303461 -1.52720237991615
-0.432386477295459 -1.52116982140788
-0.432186437287457 -1.51650032400559
-0.431986397279456 -1.51326154790935
-0.431786357271454 -1.51130593825548
-0.431586317263453 -1.5102856904214
-0.431386277255451 -1.50970266529102
-0.431186237247449 -1.50898727285608
-0.430986197239448 -1.50759190883851
-0.430786157231446 -1.50507983355351
-0.430586117223445 -1.50119188871184
-0.430386077215443 -1.49588034969668
-0.430186037207441 -1.48930802986784
-0.42998599719944 -1.48181776223009
-0.429785957191438 -1.47388072959389
-0.429585917183437 -1.46603222667035
-0.429385877175435 -1.45880203675404
-0.429185837167433 -1.45264544387981
-0.428985797159432 -1.44788095921231
-0.42878575715143 -1.44464203007192
-0.428585717143429 -1.44285120029549
-0.428385677135427 -1.44222462525459
-0.428185637127425 -1.4423109602731
-0.427985597119424 -1.44256134578793
-0.427785557111422 -1.44241867407493
-0.427585517103421 -1.44140827856089
-0.427385477095419 -1.43921171987282
-0.427185437087417 -1.43571070793235
-0.426985397079416 -1.43099663668235
-0.426785357071414 -1.42534891409138
-0.426585317063413 -1.41918974895339
-0.426385277055411 -1.41302407523722
-0.42618523704741 -1.40737225047195
-0.425985197039408 -1.40270183962608
-0.425785157031406 -1.39936440950476
-0.425585117023405 -1.39754404376259
-0.425385077015403 -1.39722545032708
-0.425185037007402 -1.39818952079878
-0.4249849969994 -1.4000414094626
-0.424784956991398 -1.4022700723949
-0.424584916983397 -1.40433017917608
-0.424384876975395 -1.40573060376371
-0.424184836967394 -1.40611158932302
-0.423984796959392 -1.40529627832807
-0.42378475695139 -1.40330975074007
-0.423584716943389 -1.40036653374376
-0.423384676935387 -1.39683287885801
-0.423184636927386 -1.39317208034869
-0.422984596919384 -1.389880663437
-0.422784556911382 -1.38742205017125
-0.422584516903381 -1.38616365940488
-0.422384476895379 -1.3863238059592
-0.422184436887378 -1.38793573870995
-0.421984396879376 -1.39083640483213
-0.421784356871374 -1.39468551613728
-0.421584316863373 -1.39901541015199
-0.421384276855371 -1.40330490598019
-0.421184236847369 -1.40706351063177
-0.420984196839368 -1.4099091089179
-0.420784156831366 -1.41162431920485
-0.420584116823365 -1.41218297350346
-0.420384076815363 -1.41174569430225
-0.420184036807361 -1.410629346692
-0.41998399679936 -1.40925790811769
-0.419783956791358 -1.40810248710497
-0.419583916783357 -1.40761726121316
-0.419383876775355 -1.40817736351896
-0.419183836767353 -1.4100248982546
-0.418983796759352 -1.41323006120317
-0.41878375675135 -1.41767471555101
-0.418583716743349 -1.42306430295009
-0.418383676735347 -1.42896969721046
-0.418183636727345 -1.43489398546014
-0.417983596719344 -1.44035236980716
-0.417783556711342 -1.44494941421916
-0.417583516703341 -1.44843868880159
-0.417383476695339 -1.45075507181791
-0.417183436687337 -1.45201705227035
-0.416983396679336 -1.45250242579943
-0.416783356671334 -1.45260413473125
-0.416583316663333 -1.45277374527166
-0.416383276655331 -1.45345937691621
-0.416183236647329 -1.45504415500389
-0.415983196639328 -1.45779125191467
-0.415783156631326 -1.46180226610624
-0.415583116623325 -1.46699618575957
-0.415383076615323 -1.47311515476688
-0.415183036607321 -1.47975963391558
-0.41498299659932 -1.48644945091312
-0.414782956591318 -1.49270045585981
-0.414582916583317 -1.49810188656585
-0.414382876575315 -1.5023793342612
-0.414182836567313 -1.50543249481116
-0.413982796559312 -1.50734360204099
-0.41378275655131 -1.5083587033612
-0.413582716543309 -1.50884781707322
-0.413382676535307 -1.50925123763572
-0.413182636527305 -1.51001882296965
-0.412982596519304 -1.51154835091607
-0.412782556511302 -1.5141289035199
-0.412582516503301 -1.51789586479965
-0.412382476495299 -1.52280479181852
-0.412182436487297 -1.52863085791753
-0.411982396479296 -1.53499756463487
-0.411782356471294 -1.54143276265041
-0.411582316463293 -1.54744314615201
-0.411382276455291 -1.55259302377668
-0.411182236447289 -1.55657186043803
-0.410982196439288 -1.55923848582424
-0.410782156431286 -1.56063628982209
-0.410582116423285 -1.56098030971835
-0.410382076415283 -1.56062159776781
-0.410182036407281 -1.55999599995871
-0.40998199639928 -1.55956426887692
-0.409781956391278 -1.55974963383753
-0.409581916383277 -1.56087865393384
-0.409381876375275 -1.5631317384117
-0.409181836367273 -1.56651061482936
-0.408981796359272 -1.57083003893447
-0.40878175635127 -1.57573879854511
-0.408581716343269 -1.58076994974092
-0.408381676335267 -1.58541322108259
-0.408181636327265 -1.58919621565532
-0.407981596319264 -1.59175833820118
-0.407781556311262 -1.59290363338309
-0.407581516303261 -1.5926247924635
-0.407381476295259 -1.59109762477895
-0.407181436287257 -1.58865060973728
-0.406981396279256 -1.58571659788031
-0.406781356271254 -1.58277382486769
-0.406581316263253 -1.58028250702344
-0.406381276255251 -1.57862270100855
-0.406181236247249 -1.57803947172324
-0.405981196239248 -1.57860246943533
-0.405781156231246 -1.58018768711159
-0.405581116223245 -1.5824879468138
-0.405381076215243 -1.5850544577033
-0.405181036207241 -1.58736493487965
-0.40498099619924 -1.5889064775766
-0.404780956191238 -1.58925688480639
-0.404580916183237 -1.58814859279546
-0.404380876175235 -1.58550468446101
-0.404180836167233 -1.5814438468003
-0.403980796159232 -1.57625758407142
-0.40378075615123 -1.5703665569401
-0.403580716143229 -1.564263615216
-0.403380676135227 -1.55845019254321
-0.403180636127225 -1.55337174537909
-0.402980596119224 -1.54935783774755
-0.402780556111222 -1.54657342118113
-0.402580516103221 -1.54498904207005
-0.402380476095219 -1.5443776538259
-0.402180436087217 -1.54434292577159
-0.401980396079216 -1.54437795545544
-0.401780356071214 -1.54394553325058
-0.401580316063213 -1.54256467888222
-0.401380276055211 -1.53988617745461
-0.401180236047209 -1.53574332049578
-0.400980196039208 -1.53017121667078
-0.400780156031206 -1.52339554134552
-0.400580116023205 -1.51579670367427
-0.400380076015203 -1.5078572770557
-0.400180036007201 -1.50010003993552
-0.3999799959992 -1.49302270141082
-0.399779955991198 -1.48703468681117
-0.399579915983197 -1.48240180539717
-0.399379875975195 -1.47920585460186
-0.399179835967193 -1.47732703528765
-0.398979795959192 -1.47645585549815
-0.39877975595119 -1.47613684671906
-0.398579715943189 -1.47583929375126
-0.398379675935187 -1.47504264611016
-0.398179635927185 -1.47331971043465
-0.397979595919184 -1.47040143623667
-0.397779555911182 -1.4662127324465
-0.397579515903181 -1.46087650265431
-0.397379475895179 -1.45468967323774
-0.397179435887177 -1.44807851982206
-0.396979395879176 -1.44154115108584
-0.396779355871174 -1.43558393506209
-0.396579315863173 -1.43065750444704
-0.396379275855171 -1.42709775014145
-0.396179235847169 -1.42507802703853
-0.395979195839168 -1.42457988278855
-0.395779155831166 -1.42538956752172
-0.395579115823165 -1.42712496443449
-0.395379075815163 -1.42929193328408
-0.395179035807161 -1.43136169439314
-0.39497899579916 -1.43285470042327
-0.394778955791158 -1.43341440109236
-0.394578915783157 -1.43285745672129
-0.394378875775155 -1.43119370320749
-0.394178835767153 -1.42861639639767
-0.393978795759152 -1.42546832708042
-0.39377875575115 -1.42219140287685
-0.393578715743149 -1.41926699016787
-0.393378675735147 -1.41715316881039
-0.393178635727145 -1.41622434465416
-0.392978595719144 -1.41671893783408
-0.392778555711142 -1.4187017941641
-0.392578515703141 -1.42204847335982
-0.392378475695139 -1.4264572422488
-0.392178435687137 -1.4314904968942
-0.391978395679136 -1.43664087526537
-0.391778355671134 -1.44141061869985
-0.391578315663133 -1.44538873719225
-0.391378275655131 -1.44831121392516
-0.391178235647129 -1.45009450877544
-0.390978195639128 -1.45083956773257
-0.390778155631126 -1.45080954288667
-0.390578115623125 -1.45038778532854
-0.390378075615123 -1.45002340316119
-0.390178035607121 -1.45017092500858
-0.38997799559912 -1.45122972769071
-0.389777955591118 -1.453488741517
-0.389577915583117 -1.45708261098518
-0.389377875575115 -1.46196623322242
-0.389177835567113 -1.46791415708507
-0.388977795559112 -1.47454851704625
-0.38877775555111 -1.48139376265411
-0.388577715543109 -1.48794977587978
-0.388377675535107 -1.49376967375182
-0.388177635527105 -1.4985271638923
-0.387977595519104 -1.50206147576952
-0.387777555511102 -1.50439407416286
-0.387577515503101 -1.50571781535423
-0.387377475495099 -1.50636368371231
-0.387177435487097 -1.50675203954912
-0.386977395479096 -1.5073351209251
-0.386777355471094 -1.50853667372438
-0.386577315463093 -1.51069413366388
-0.386377275455091 -1.5140091802627
-0.386177235447089 -1.51851334615967
-0.385977195439088 -1.52405563093006
-0.385777155431086 -1.53031743034921
-0.385577115423085 -1.53685578631239
-0.385377075415083 -1.54316959409663
-0.385177035407081 -1.54877713696874
-0.38497699539908 -1.55328992071774
-0.384776955391078 -1.55646892317332
-0.384576915383077 -1.55825448070042
-0.384376875375075 -1.55876768630659
-0.384176835367073 -1.55828670633617
-0.383976795359072 -1.55720438350589
-0.38377675535107 -1.55597402645419
-0.383576715343069 -1.55504953677747
-0.383376675335067 -1.55482527536959
-0.383176635327065 -1.55558110902397
-0.382976595319064 -1.55743891747774
-0.382776555311062 -1.56033770131332
-0.382576515303061 -1.56403400329207
-0.382376475295059 -1.56813142895096
-0.382176435287057 -1.5721374186846
-0.381976395279056 -1.57553852939504
-0.381776355271054 -1.57788008545656
-0.381576315263053 -1.57883471983473
-0.381376275255051 -1.5782477206204
-0.381176235247049 -1.57615353340086
-0.380976195239048 -1.57276435815269
-0.380776155231046 -1.56843622805828
-0.380576115223045 -1.56361960096554
-0.380376075215043 -1.55880111443149
-0.380176035207041 -1.55444212948154
-0.37997599519904 -1.55091917523178
-0.379775955191038 -1.54847188733806
-0.379575915183037 -1.5471651608253
-0.379375875175035 -1.54687292159828
-0.379175835167033 -1.54728971975044
-0.378975795159032 -1.54797225918202
-0.37877575515103 -1.54840638130834
-0.378575715143029 -1.54808806106721
-0.378375675135027 -1.54660270513122
-0.378175635127025 -1.54368758396185
-0.377975595119024 -1.53926730158083
-0.377775555111022 -1.53345932992308
-0.377575515103021 -1.52655280799601
-0.377375475095019 -1.51896723111703
-0.377175435087017 -1.51119830937486
-0.376975395079016 -1.50375733927715
-0.376775355071014 -1.49710934308519
-0.376575315063013 -1.4916149676835
-0.376375275055011 -1.48748190551507
-0.376175235047009 -1.48473278312281
-0.375975195039008 -1.483196781444
-0.375775155031006 -1.48253028324922
-0.375575115023005 -1.48226689941806
-0.375375075015003 -1.48189022149821
-0.375175035007001 -1.48091615986333
-0.374974994999 -1.47896875236512
-0.374774954990998 -1.47583537538502
-0.374574914982997 -1.47149331595024
-0.374374874974995 -1.46610681702856
-0.374174834966993 -1.45999919406691
-0.373974794958992 -1.45360716530196
-0.37377475495099 -1.44742456739049
-0.373574714942989 -1.44194149045044
-0.373374674934987 -1.43758390937208
-0.373174634926985 -1.43465887209001
-0.372974594918984 -1.43331118932402
-0.372774554910982 -1.43349853597324
-0.372574514902981 -1.43499159010812
-0.372374474894979 -1.43740306524227
-0.372174434886977 -1.44024398364306
-0.371974394878976 -1.4429986868435
-0.371774354870974 -1.44520461555486
-0.371574314862973 -1.44652141176006
-0.371374274854971 -1.44677715463846
-0.371174234846969 -1.44598592
-0.370974194838968 -1.44433748143365
-0.370774154830966 -1.44216451898328
-0.370574114822965 -1.43989443915259
-0.370374074814963 -1.43799256782767
-0.370174034806961 -1.43690240219696
-0.36997399479896 -1.4369879497751
-0.369773954790958 -1.43848344224838
-0.369573914782957 -1.44145660535479
-0.369373874774955 -1.44579222232253
-0.369173834766953 -1.45120165274724
-0.368973794758952 -1.45726033794514
-0.36877375475095 -1.46346941276762
-0.368573714742949 -1.4693311879085
-0.368373674734947 -1.47442416687222
-0.368173634726945 -1.47846340342877
-0.367973594718944 -1.48133632155462
-0.367773554710942 -1.48311053847762
-0.367573514702941 -1.48401606443605
-0.367373474694939 -1.4844077481878
-0.367173434686937 -1.48471480379393
-0.366973394678936 -1.48538364908063
-0.366773354670934 -1.4868193821511
-0.366573314662933 -1.48933093395065
-0.366373274654931 -1.49308548653711
-0.366173234646929 -1.49807861248706
-0.365973194638928 -1.50412666521225
-0.365773154630926 -1.51088601821067
-0.365573114622925 -1.51789925733328
-0.365373074614923 -1.52466219770362
-0.365173034606921 -1.53069985375663
-0.36497299459892 -1.53563681159936
-0.364772954590918 -1.539249154838
-0.364572914582917 -1.54149033394632
-0.364372874574915 -1.54248972336221
-0.364172834566913 -1.54252763813481
-0.363972794558912 -1.54199309308219
-0.36377275455091 -1.54133086445154
-0.363572714542909 -1.54098359360187
-0.363372674534907 -1.54133394457687
-0.363172634526905 -1.54265189068726
-0.362972594518904 -1.54505303346393
-0.362772554510902 -1.54847470150448
-0.362572514502901 -1.55267620750685
-0.362372474494899 -1.55726692482484
-0.362172434486897 -1.56176057030254
-0.361972394478896 -1.5656475689971
-0.361772354470894 -1.56847218567796
-0.361572314462893 -1.56989966600354
-0.361372274454891 -1.56976165510799
-0.361172234446889 -1.56807415969976
-0.360972194438888 -1.56502861052152
-0.360772154430886 -1.56096095195939
-0.360572114422885 -1.55630540425661
-0.360372074414883 -1.55153926337046
-0.360172034406881 -1.54712409477821
-0.35997199439888 -1.54344806648482
-0.359771954390878 -1.54077448815325
-0.359571914382877 -1.53920266388872
-0.359371874374875 -1.53864800863146
-0.359171834366873 -1.538847700087
-0.358971794358872 -1.53939486580086
-0.35877175435087 -1.53979848339237
-0.358571714342869 -1.5395594777027
-0.358371674334867 -1.53824870875297
-0.358171634326865 -1.5355719640883
-0.357971594318864 -1.53141099087338
-0.357771554310862 -1.52583610055961
-0.357571514302861 -1.51909211916411
-0.357371474294859 -1.51156339546927
-0.357171434286857 -1.5037247909551
-0.356971394278856 -1.49608494083054
-0.356771354270854 -1.48912693794289
-0.356571314262853 -1.48325102348937
-0.356371274254851 -1.47872429571658
-0.356171234246849 -1.47564354307457
-0.355971194238848 -1.4739180736674
-0.355771154230846 -1.47327851416433
-0.355571114222845 -1.47331400237225
-0.355371074214843 -1.47353421516206
-0.355171034206841 -1.47344609499596
-0.35497099419884 -1.47263075896703
-0.354770954190838 -1.47080602274701
-0.354570914182837 -1.46786427662252
-0.354370874174835 -1.46388202050576
-0.354170834166833 -1.45910340017587
-0.353970794158832 -1.45390371548563
-0.35377075415083 -1.44873983705394
-0.353570714142829 -1.44409373161721
-0.353370674134827 -1.44041418046299
-0.353170634126825 -1.43806127518353
-0.352970594118824 -1.43725872323747
-0.352770554110822 -1.43805999207728
-0.352570514102821 -1.44033484792842
-0.352370474094819 -1.44378164095942
-0.352170434086817 -1.4479669325975
-0.351970394078816 -1.45238815859423
-0.351770354070814 -1.45654888104879
-0.351570314062813 -1.46003244694618
-0.351370274054811 -1.46256035372244
-0.351170234046809 -1.46402608712938
-0.350970194038808 -1.46450152113283
-0.350770154030806 -1.46421855177098
-0.350570114022805 -1.46353186228832
-0.350370074014803 -1.46286948674939
-0.350170034006801 -1.46267712500684
-0.3499699939988 -1.46336119962673
-0.349769953990798 -1.46523531274516
-0.349569913982797 -1.4684752820591
-0.349369873974795 -1.47308883150639
-0.349169833966793 -1.47890624893
-0.348969793958792 -1.4855967217556
-0.34876975395079 -1.49271100016686
-0.348569713942789 -1.49974515423332
-0.348369673934787 -1.50621450058601
-0.348169633926785 -1.51172376719762
-0.347969593918784 -1.51602070104897
-0.347769553910782 -1.51902504406947
-0.347569513902781 -1.52083091501037
-0.347369473894779 -1.52168573024047
-0.347169433886777 -1.52195154419533
-0.346969393878776 -1.522055184204
-0.346769353870774 -1.52243280488939
-0.346569313862773 -1.52347366018048
-0.346369273854771 -1.52546775349247
-0.346169233846769 -1.52856269498845
-0.345969193838768 -1.53273600170635
-0.345769153830766 -1.53778913869957
-0.345569113822765 -1.54336766916202
-0.345369073814763 -1.54900747436113
-0.345169033806761 -1.55420096743179
-0.34496899379876 -1.55847172723766
-0.344768953790758 -1.5614434764954
-0.344568913782757 -1.56289104390777
-0.344368873774755 -1.56276603688115
-0.344168833766753 -1.56119607482518
-0.343968793758752 -1.55846125548498
-0.34376875375075 -1.55495390904373
-0.343568713742749 -1.55112790181122
-0.343368673734747 -1.54744286905752
-0.343168633726745 -1.54430794026569
-0.342968593718744 -1.54202948505742
-0.342768553710742 -1.54076821077481
-0.342568513702741 -1.54051195928019
-0.342368473694739 -1.54107064667974
-0.342168433686737 -1.54209778422037
-0.341968393678736 -1.54313843892564
-0.341768353670734 -1.54369726040325
-0.341568313662733 -1.54331459599194
-0.341368273654731 -1.54163627532557
-0.341168233646729 -1.53846457075321
-0.340968193638728 -1.53378317742344
-0.340768153630726 -1.52775535062437
-0.340568113622725 -1.52069919380182
-0.340368073614723 -1.51304639212801
-0.340168033606721 -1.50529076082718
-0.33996799359872 -1.49793196537145
-0.339767953590718 -1.49141885530575
-0.339567913582717 -1.48609675916516
-0.339367873574715 -1.4821638785608
-0.339167833566713 -1.4796429853041
-0.338967793558712 -1.47837484372677
-0.33876775355071 -1.47803795480337
-0.338567713542709 -1.478194815135
-0.338367673534707 -1.4783587302038
-0.338167633526705 -1.47806952923152
-0.337967593518704 -1.47696385372403
-0.337767553510702 -1.47482735002359
-0.337567513502701 -1.47162126724331
-0.337367473494699 -1.46748225386595
-0.337167433486697 -1.46269912886374
-0.336967393478696 -1.45767286903984
-0.336767353470694 -1.45286624897542
-0.336567313462693 -1.44874859507638
-0.336367273454691 -1.44574015377182
-0.336167233446689 -1.44416037276364
-0.335967193438688 -1.44418505446775
-0.335767153430686 -1.44581830657597
-0.335567113422685 -1.44888543033588
-0.335367073414683 -1.45305120962808
-0.335167033406681 -1.45786394938018
-0.33496699339868 -1.46281978101152
-0.334766953390678 -1.46743624600119
-0.334566913382677 -1.4713214150954
-0.334366873374675 -1.47422613874133
-0.334166833366673 -1.47607179997363
-0.333966793358672 -1.47695195550044
-0.33376675335067 -1.47711116839451
-0.333566713342669 -1.47690691330428
-0.333366673334667 -1.4767608121585
-0.333166633326665 -1.47710463871039
-0.332966593318664 -1.47832564655333
-0.332766553310662 -1.48071556967924
-0.332566513302661 -1.48442824302937
-0.332366473294659 -1.48945167869893
-0.332166433286657 -1.4956006069937
-0.331966393278656 -1.50253385352176
-0.331766353270654 -1.5097969440923
-0.331566313262653 -1.51688468532389
-0.331366273254651 -1.52331310671834
-0.331166233246649 -1.52868740775213
-0.330966193238648 -1.53275375056603
-0.330766153230646 -1.5354272917238
-0.330566113222645 -1.53679466577657
-0.330366073214643 -1.53709395610883
-0.330166033206641 -1.536677773498
-0.32996599319864 -1.53596550222801
-0.329765953190638 -1.53539001834156
-0.329565913182637 -1.53534333980906
-0.329365873174635 -1.53612548127144
-0.329165833166633 -1.53790141069614
-0.328965793158632 -1.54067196173873
-0.32876575315063 -1.54426485560848
-0.328565713142629 -1.54835050757109
-0.328365673134627 -1.55248343238673
-0.328165633126625 -1.55616440673515
-0.327965593118624 -1.55891300042334
-0.327765553110622 -1.56033705016432
-0.32756551310262 -1.56018657864687
-0.327365473094619 -1.55838410077276
-0.327165433086617 -1.55502914704652
-0.326965393078616 -1.55037983199803
-0.326765353070614 -1.54481704745168
-0.326565313062612 -1.53879737760323
-0.326365273054611 -1.53280004688506
-0.326165233046609 -1.52727225960729
-0.325965193038608 -1.52257698256277
-0.325765153030606 -1.51894779256664
-0.325565113022604 -1.51645646233788
-0.325365073014603 -1.51499955005657
-0.325165033006601 -1.51430922470718
-0.3249649929986 -1.5139901237794
-0.324764952990598 -1.51357853297647
-0.324564912982596 -1.51261432464631
-0.324364872974595 -1.51071235648724
-0.324164832966593 -1.50762019610529
-0.323964792958592 -1.50325302047529
-0.32376475295059 -1.49770245575763
-0.323564712942588 -1.49122151868179
-0.323364672934587 -1.4841910652432
-0.323164632926585 -1.47707401637931
-0.322964592918584 -1.47036294400098
-0.322764552910582 -1.46452552884791
-0.32256451290258 -1.45995185261619
-0.322364472894579 -1.45690782187766
-0.322164432886577 -1.45549997970258
-0.321964392878576 -1.45565772378032
-0.321764352870574 -1.45713839272826
-0.321564312862572 -1.45955790483323
-0.321364272854571 -1.46244465978164
-0.321164232846569 -1.46530861358099
-0.320964192838568 -1.46771312254148
-0.320764152830566 -1.46933632784103
-0.320564112822564 -1.47001192398733
-0.320364072814563 -1.46974465480551
-0.320164032806561 -1.46870144494395
-0.31996399279856 -1.46718284382411
-0.319763952790558 -1.46558087168629
-0.319563912782556 -1.46432901365693
-0.319363872774555 -1.46384910857673
-0.319163832766553 -1.46449919489836
-0.318963792758552 -1.46652648994971
-0.31876375275055 -1.47003047298058
-0.318563712742549 -1.47494183302169
-0.318363672734547 -1.48102278624244
-0.318163632726545 -1.48789201846587
-0.317963592718544 -1.49507307483489
-0.317763552710542 -1.50205945237711
-0.317563512702541 -1.50838504427254
-0.317363472694539 -1.51368701030786
-0.317163432686537 -1.51775036759549
-0.316963392678536 -1.52052854698461
-0.316763352670534 -1.52213966696349
-0.316563312662533 -1.52284237276801
-0.316363272654531 -1.52299694942759
-0.316163232646529 -1.5230174113983
-0.315963192638528 -1.52331939962132
-0.315763152630526 -1.52426797712327
-0.315563112622525 -1.52612939454376
-0.315363072614523 -1.52903161266437
-0.315163032606521 -1.53293925926894
-0.31496299259852 -1.53764877744143
-0.314762952590518 -1.54280777491849
-0.314562912582517 -1.54795859162515
-0.314362872574515 -1.55260062282714
-0.314162832566513 -1.55626089384485
-0.313962792558512 -1.55855998145352
-0.31376275255051 -1.55926176489822
-0.313562712542509 -1.55829999442529
-0.313362672534507 -1.55578024745291
-0.313162632526505 -1.5519603729235
-0.312962592518504 -1.54721487855485
-0.312762552510502 -1.5419890241954
-0.312562512502501 -1.53674756661361
-0.312362472494499 -1.53192220908281
-0.312162432486497 -1.52786156431502
-0.311962392478496 -1.52478802382982
-0.311762352470494 -1.52276694161307
-0.311562312462492 -1.52169409240372
-0.311362272454491 -1.52130636612762
-0.311162232446489 -1.52121739398184
-0.310962192438488 -1.52097458805233
-0.310762152430486 -1.5201285303342
-0.310562112422484 -1.51830207335932
-0.310362072414483 -1.51524659636064
-0.310162032406481 -1.51087655974622
-0.30996199239848 -1.50527908253649
-0.309761952390478 -1.49870043083559
-0.309561912382476 -1.49151447854778
-0.309361872374475 -1.48417911189663
-0.309161832366473 -1.47718593748073
-0.308961792358472 -1.4710076085553
-0.30876175235047 -1.46604648631417
-0.308561712342468 -1.46258859129911
-0.308361672334467 -1.46076769309786
-0.308161632326465 -1.46054522431515
-0.307961592318464 -1.4617114489469
-0.307761552310462 -1.46391104788828
-0.30756151230246 -1.46669185117959
-0.307361472294459 -1.46956992687928
-0.307161432286457 -1.47209971836405
-0.306961392278456 -1.47393644216241
-0.306761352270454 -1.47488023255021
-0.306561312262452 -1.47489646197401
-0.306361272254451 -1.47411211407325
-0.306161232246449 -1.47279210616995
-0.305961192238448 -1.47130125241936
-0.305761152230446 -1.47005749950375
-0.305561112222444 -1.46948114125058
-0.305361072214443 -1.46994390804346
-0.305161032206441 -1.4717217180336
-0.30496099219844 -1.47495551391388
-0.304760952190438 -1.47962549176604
-0.304560912182437 -1.48554424544137
-0.304360872174435 -1.49237291850986
-0.304160832166433 -1.49966089237086
-0.303960792158432 -1.50690442057244
-0.30376075215043 -1.51361465798398
-0.303560712142429 -1.51938283752272
-0.303360672134427 -1.52393118553697
-0.303160632126425 -1.52714213919003
-0.302960592118424 -1.52906373273309
-0.302760552110422 -1.5298935862496
-0.302560512102421 -1.52994652370413
-0.302360472094419 -1.52961142177395
-0.302160432086417 -1.52930223318039
-0.301960392078416 -1.5294072413708
-0.301760352070414 -1.53024023424323
-0.301560312062413 -1.53199769380401
-0.301360272054411 -1.53472700227168
-0.301160232046409 -1.53831129729363
-0.300960192038408 -1.54247596066403
-0.300760152030406 -1.54681902974172
-0.300560112022405 -1.55086317142625
-0.300360072014403 -1.554121547075
-0.300160032006401 -1.55616601640061
-0.2999599919984 -1.55668544968631
-0.299759951990398 -1.55552476620254
-0.299559911982397 -1.55270035493607
-0.299359871974395 -1.54839263294853
-0.299159831966393 -1.54291997385041
-0.298959791958392 -1.53669956394918
-0.29875975195039 -1.53020043223624
-0.298559711942389 -1.52389294186824
-0.298359671934387 -1.51819832938083
-0.298159631926385 -1.51344193045923
-0.297959591918384 -1.50981451137146
-0.297759551910382 -1.50734708695924
-0.297559511902381 -1.50590481284088
-0.297359471894379 -1.50520401234978
-0.297159431886377 -1.50485269730996
-0.296959391878376 -1.50440972089093
-0.296759351870374 -1.50345274864621
-0.296559311862372 -1.50164267923965
-0.296359271854371 -1.49877319877244
-0.296159231846369 -1.49479830737924
-0.295959191838368 -1.48983603208575
-0.295759151830366 -1.48415105760172
-0.295559111822364 -1.47812147721886
-0.295359071814363 -1.47219530310979
-0.295159031806361 -1.46684160048622
-0.29495899179836 -1.46250013212776
-0.294758951790358 -1.45953295792603
-0.294558911782356 -1.45818179001293
-0.294358871774355 -1.45853579724493
-0.294158831766353 -1.46051525916688
-0.293958791758352 -1.46387601301209
-0.29375875175035 -1.468237232349
-0.293558711742348 -1.47313071662998
-0.293358671734347 -1.4780646995397
-0.293158631726345 -1.48259118637501
-0.292958591718344 -1.48636480502504
-0.292758551710342 -1.48918359262684
-0.29255851170234 -1.4910068994108
-0.292358471694339 -1.49195064387585
-0.292158431686337 -1.49226377738103
-0.291958391678336 -1.49229136041704
-0.291758351670334 -1.49242951597823
-0.291558311662332 -1.49307663396756
-0.291358271654331 -1.49458445205222
-0.291158231646329 -1.49721256208454
-0.290958191638328 -1.50109051975699
-0.290758151630326 -1.50619260306587
-0.290558111622324 -1.51233052367121
-0.290358071614323 -1.5191681185881
-0.290158031606321 -1.52625875594994
-0.28995799159832 -1.53310136869492
-0.289757951590318 -1.53920624829963
-0.289557911582316 -1.54415897765096
-0.289357871574315 -1.54767143344851
-0.289157831566313 -1.54961238295491
-0.288957791558312 -1.55001521165826
-0.28875775155031 -1.54906477772924
-0.288557711542308 -1.54706803691258
-0.288357671534307 -1.54441377302422
-0.288157631526305 -1.54152618806766
-0.287957591518304 -1.53881619940735
-0.287757551510302 -1.53663381226199
-0.2875575115023 -1.53522521013352
-0.287357471494299 -1.53469906341661
-0.287157431486297 -1.53500736137221
-0.286957391478296 -1.53594589161529
-0.286757351470294 -1.53717748403887
-0.286557311462292 -1.5382771254604
-0.286357271454291 -1.53879295911794
-0.286157231446289 -1.53831287225243
-0.285957191438288 -1.53652473973451
-0.285757151430286 -1.53326020707146
-0.285557111422284 -1.52851630799076
-0.285357071414283 -1.52245429642458
-0.285157031406281 -1.51537899639209
-0.28495699139828 -1.50770386976412
-0.284756951390278 -1.49990709221657
-0.284556911382276 -1.49248306718513
-0.284356871374275 -1.48589292285082
-0.284156831366273 -1.48051725192397
-0.283956791358272 -1.47661483426016
-0.28375675135027 -1.47429201009153
-0.283556711342268 -1.47348800865151
-0.283356671334267 -1.4739809421861
-0.283156631326265 -1.47541664620428
-0.282956591318264 -1.47735817916201
-0.282756551310262 -1.4793487906014
-0.28255651130226 -1.4809774715725
-0.282356471294259 -1.4819354777516
-0.282156431286257 -1.48205480727793
-0.281956391278256 -1.48132431969337
-0.281756351270254 -1.47988402734175
-0.281556311262252 -1.47800147226647
-0.281356271254251 -1.47603546499904
-0.281156231246249 -1.47439223563022
-0.280956191238248 -1.47347813297377
-0.280756151230246 -1.47365225695129
-0.280556111222244 -1.47518232008896
-0.280356071214243 -1.47820763860035
-0.280156031206241 -1.48271402017574
-0.27995599119824 -1.48852564904273
-0.279755951190238 -1.49531798258408
-0.279555911182236 -1.50265266636658
-0.279355871174235 -1.51003093538687
-0.279155831166233 -1.51695731689326
-0.278955791158232 -1.52300257823522
-0.27875575115023 -1.52785508352866
-0.278555711142228 -1.53135293326125
-0.278355671134227 -1.53349401204393
-0.278155631126225 -1.53442547457773
-0.277955591118224 -1.53441695881753
-0.277755551110222 -1.53382267393256
-0.27755551110222 -1.53303704886259
-0.277355471094219 -1.53244773795207
-0.277155431086217 -1.5323892171525
-0.276955391078216 -1.53310034104913
-0.276755351070214 -1.53468998178485
-0.276555311062212 -1.53711570628278
-0.276355271054211 -1.54018052247931
-0.276155231046209 -1.5435511973285
-0.275955191038208 -1.54679819154689
-0.275755151030206 -1.54945251508145
-0.275555111022204 -1.55107039534255
-0.275355071014203 -1.55129442978494
-0.275155031006201 -1.54990089349573
-0.2749549909982 -1.54682662287207
-0.274754950990198 -1.54217373910462
-0.274554910982196 -1.53619457684156
-0.274354870974195 -1.52926147385865
-0.274154830966193 -1.52182653516538
-0.273954790958192 -1.51437581140209
-0.27375475095019 -1.50738142083062
-0.273554710942188 -1.50125468166234
-0.273354670934187 -1.4963035926925
-0.273154630926185 -1.49269884118264
-0.272954590918184 -1.49045334225685
-0.272754550910182 -1.48942026001331
-0.27255451090218 -1.48931272547816
-0.272354470894179 -1.48974482536411
-0.272154430886177 -1.49028866198849
-0.271954390878176 -1.49053806171001
-0.271754350870174 -1.49016764576851
-0.271554310862172 -1.48897733842174
-0.271354270854171 -1.4869163353509
-0.271154230846169 -1.48408536529097
-0.270954190838168 -1.4807199791625
-0.270754150830166 -1.4771596501161
-0.270554110822164 -1.47380774850923
-0.270354070814163 -1.47108670987658
-0.270154030806161 -1.46939181731415
-0.26995399079816 -1.46904660850604
-0.269753950790158 -1.47026322274771
-0.269553910782156 -1.47311181538198
-0.269353870774155 -1.47750387956554
-0.269153830766153 -1.48319408581176
-0.268953790758152 -1.48980335147364
-0.26875375075015 -1.49686216897547
-0.268553710742148 -1.50386860825918
-0.268353670734147 -1.51035152987716
-0.268153630726145 -1.51592807209356
-0.267953590718144 -1.52034609165962
-0.267753550710142 -1.52350619900045
-0.26755351070214 -1.52546264022639
-0.267353470694139 -1.52640589984342
-0.267153430686137 -1.52663171926936
-0.266953390678136 -1.52650139936249
-0.266753350670134 -1.52639751811501
-0.266553310662132 -1.52667837876739
-0.266353270654131 -1.5276341930424
-0.266153230646129 -1.52944838647558
-0.265953190638128 -1.5321682463092
-0.265753150630126 -1.5356897914702
-0.265553110622124 -1.53976139009838
-0.265353070614123 -1.54400859583122
-0.265153030606121 -1.54797887794329
-0.26495299059812 -1.55120031525411
-0.264752950590118 -1.55324460098435
-0.264552910582116 -1.55378348008412
-0.264352870574115 -1.55262957960549
-0.264152830566113 -1.54975665106611
-0.263952790558112 -1.54529880330576
-0.26375275055011 -1.5395317781064
-0.263552710542108 -1.53284098101751
-0.263352670534107 -1.52568103754879
-0.263152630526105 -1.51853085485104
-0.262952590518104 -1.51184734844775
-0.262752550510102 -1.50602070386201
-0.2625525105021 -1.5013344564012
-0.262352470494099 -1.4979345453652
-0.262152430486097 -1.49581221334399
-0.261952390478096 -1.49480534448014
-0.261752350470094 -1.49462087227468
-0.261552310462092 -1.49487716735423
-0.261352270454091 -1.49516073237065
-0.261152230446089 -1.49508775301717
-0.260952190438088 -1.49435971107951
-0.260752150430086 -1.49280397657132
-0.260552110422084 -1.49039427193783
-0.260352070414083 -1.48725044959076
-0.260152030406081 -1.48362054290049
-0.25995199039808 -1.47984977459247
-0.259751950390078 -1.47634131072638
-0.259551910382076 -1.4735127682442
-0.259351870374075 -1.4717516333952
-0.259151830366073 -1.47137239603821
-0.258951790358072 -1.47257853887547
-0.25875175035007 -1.47543332319973
-0.258551710342068 -1.47984400172294
-0.258351670334067 -1.48556386912253
-0.258151630326065 -1.49221475135477
-0.257951590318064 -1.49932903005744
-0.257751550310062 -1.50640590352822
-0.25755151030206 -1.51297286706879
-0.257351470294059 -1.51864193648397
-0.257151430286057 -1.52315160871833
-0.256951390278056 -1.5263892824185
-0.256751350270054 -1.52839326471749
-0.256551310262052 -1.5293370027965
-0.256351270254051 -1.52949999475083
-0.256151230246049 -1.52923005793488
-0.255951190238048 -1.52890094120115
-0.255751150230046 -1.52886844974098
-0.255551110222044 -1.52942788336615
-0.255351070214043 -1.5307758864664
-0.255151030206041 -1.53298059007895
-0.25495099019804 -1.53596464777355
-0.254750950190038 -1.53950565054413
-0.254550910182036 -1.54325675159996
-0.254350870174035 -1.54678696895912
-0.254150830166033 -1.54963627892525
-0.253950790158032 -1.55137677753829
-0.25375075015003 -1.55166948118484
-0.253550710142028 -1.55030753876439
-0.253350670134027 -1.5472401868601
-0.253150630126025 -1.54257617055033
-0.252950590118024 -1.5365689792218
-0.252750550110022 -1.52958822044092
-0.25255051010202 -1.5220817996743
-0.252350470094019 -1.51453292450814
-0.252150430086017 -1.50741509779568
-0.251950390078016 -1.50114780941683
-0.251750350070014 -1.4960558449103
-0.251550310062012 -1.49233588318632
-0.251350270054011 -1.49003487344842
-0.251150230046009 -1.48904482159696
-0.250950190038008 -1.48911733924716
-0.250750150030006 -1.48989830312632
-0.250550110022004 -1.49097875657056
-0.250350070014003 -1.49195412814916
-0.250150030006001 -1.49248159588842
-0.249949989998 -1.4923259963694
-0.249749949989998 -1.49138780111681
-0.249549909981996 -1.48971099073393
-0.249349869973995 -1.48747250915435
-0.249149829965993 -1.48495730918789
-0.248949789957992 -1.48252364732994
-0.24874974994999 -1.48056278413868
-0.248549709941988 -1.47945637497836
-0.248349669933987 -1.47953424721394
-0.248149629925985 -1.48103529154712
-0.247949589917984 -1.48407481325766
-0.247749549909982 -1.48862249841894
-0.24754950990198 -1.49449547452617
-0.247349469893979 -1.5013700443444
-0.247149429885977 -1.5088131238933
-0.246949389877976 -1.51633052580431
-0.246749349869974 -1.52342515673049
-0.246549309861972 -1.52965553248253
-0.246349269853971 -1.53468493036961
-0.246149229845969 -1.53831403463157
-0.245949189837968 -1.5404939688576
-0.245749149829966 -1.5413205573211
-0.245549109821964 -1.54101331050509
-0.245349069813963 -1.53988362758136
-0.245149029805961 -1.53829643518933
-0.24494898979796 -1.53662866618352
-0.244748949789958 -1.53522730795837
-0.244548909781956 -1.53436963192702
-0.244348869773955 -1.53422871654255
-0.244148829765953 -1.53484819852684
-0.243948789757952 -1.53613072401442
-0.24374874974995 -1.53784407522239
-0.243548709741948 -1.53964686779834
-0.243348669733947 -1.54113212106968
-0.243148629725945 -1.54188283334019
-0.242948589717944 -1.54153048839134
-0.242748549709942 -1.53980655636875
-0.24254850970194 -1.53657892910868
-0.242348469693939 -1.53186901007667
-0.242148429685937 -1.5258493134513
-0.241948389677936 -1.5188245306917
-0.241748349669934 -1.51120048217746
-0.241548309661932 -1.50344538925048
-0.241348269653931 -1.49604714817387
-0.241148229645929 -1.4894694851704
-0.240948189637928 -1.48410952643873
-0.240748149629926 -1.48025960652572
-0.240548109621924 -1.47807689051419
-0.240348069613923 -1.47756510472556
-0.240148029605921 -1.47857264934536
-0.23994798959792 -1.48080994823975
-0.239747949589918 -1.48388587244359
-0.239547909581916 -1.48735904338477
-0.239347869573915 -1.49079612088775
-0.239147829565913 -1.4938273196626
-0.238947789557912 -1.49619020621217
-0.23874774954991 -1.49775594068246
-0.238547709541908 -1.49853621466269
-0.238347669533907 -1.49867268892118
-0.238147629525905 -1.49841282193229
-0.237947589517904 -1.49807650653271
-0.237747549509902 -1.49801741923102
-0.2375475095019 -1.49858215926571
-0.237347469493899 -1.50006971002924
-0.237147429485897 -1.50269379940577
-0.236947389477896 -1.50655133297132
-0.236747349469894 -1.51160085786523
-0.236547309461892 -1.51765535680334
-0.236347269453891 -1.52439287546798
-0.236147229445889 -1.53138613789224
-0.235947189437888 -1.53814865370391
-0.235747149429886 -1.54419091933615
-0.235547109421884 -1.54907765167033
-0.235347069413883 -1.55247671873391
-0.235147029405881 -1.55419267082007
-0.23494698939788 -1.55418154342866
-0.234746949389878 -1.55254741066858
-0.234546909381876 -1.54952382495591
-0.234346869373875 -1.54544436699364
-0.234146829365873 -1.54070635273244
-0.233946789357872 -1.53573096879441
-0.23374674934987 -1.53092239625134
-0.233546709341868 -1.52662826648087
-0.233346669333867 -1.5231041883961
-0.233146629325865 -1.52048587976559
-0.232946589317864 -1.51877311295651
-0.232746549309862 -1.5178295542463
-0.23254650930186 -1.51740103578185
-0.232346469293859 -1.51715173381065
-0.232146429285857 -1.51671380076768
-0.231946389277856 -1.51574255929288
-0.231746349269854 -1.51396783351903
-0.231546309261852 -1.51123305303735
-0.231346269253851 -1.50751694433213
-0.231146229245849 -1.50293658521917
-0.230946189237848 -1.49773391626632
-0.230746149229846 -1.49224965574113
-0.230546109221844 -1.48688892863846
-0.230346069213843 -1.48208233072167
-0.230146029205841 -1.47824530351973
-0.22994598919784 -1.47573815598988
-0.229745949189838 -1.47482911187361
-0.229545909181836 -1.47566334775594
-0.229345869173835 -1.47824176408519
-0.229145829165833 -1.48241360138387
-0.228945789157832 -1.48788630900407
-0.22874574914983 -1.4942538818645
-0.228545709141828 -1.50104141045817
-0.228345669133827 -1.50775981538299
-0.228145629125825 -1.51396207869203
-0.227945589117824 -1.51929187958258
-0.227745549109822 -1.52351757545981
-0.22754550910182 -1.52654805573794
-0.227345469093819 -1.52843071731953
-0.227145429085817 -1.52933448882623
-0.226945389077816 -1.52952200417156
-0.226745349069814 -1.52931493926958
-0.226545309061812 -1.529055800555
-0.226345269053811 -1.52906873256518
-0.226145229045809 -1.52962163114853
-0.225945189037808 -1.53089215152526
-0.225745149029806 -1.53294091754009
-0.225545109021804 -1.53569591342601
-0.225345069013803 -1.53895202766216
-0.225145029005801 -1.54238842345322
-0.2249449889978 -1.54560364168052
-0.224744948989798 -1.54816462239193
-0.224544908981796 -1.54966236785532
-0.224344868973795 -1.54976514783551
-0.224144828965793 -1.54826076515425
-0.223944788957792 -1.54508218498793
-0.22374474894979 -1.54031461052095
-0.223544708941788 -1.53418547208516
-0.223344668933787 -1.52704087677028
-0.223144628925785 -1.51931268547631
-0.222944588917784 -1.51147997504755
-0.222744548909782 -1.50402785795197
-0.22254450890178 -1.49740604040859
-0.222344468893779 -1.49198942760277
-0.222144428885777 -1.4880435635848
-0.221944388877776 -1.48569846053763
-0.221744348869774 -1.48493490796262
-0.221544308861772 -1.48558701137299
-0.221344268853771 -1.4873629915904
-0.221144228845769 -1.48988318156168
-0.220944188837768 -1.4927304219682
-0.220744148829766 -1.49550498272106
-0.220544108821764 -1.49787498756438
-0.220344068813763 -1.49961459690647
-0.220144028805761 -1.50062534509908
-0.21994398879776 -1.50093974579603
-0.219743948789758 -1.50070929128622
-0.219543908781756 -1.50018059001386
-0.219343868773755 -1.49966364891803
-0.219143828765753 -1.49949573214043
-0.218943788757752 -1.50000345624532
-0.21874374874975 -1.50146531605795
-0.218543708741748 -1.50407691614902
-0.218343668733747 -1.5079217613115
-0.218143628725745 -1.51295120311306
-0.217943588717744 -1.51897749203375
-0.217743548709742 -1.52568322708573
-0.21754350870174 -1.53264844299634
-0.217343468693739 -1.53939331484815
-0.217143428685737 -1.54543088481996
-0.216943388677736 -1.55032164175885
-0.216743348669734 -1.55372129256693
-0.216543308661732 -1.55541486996971
-0.216343268653731 -1.5553336415997
-0.216143228645729 -1.55355481054543
-0.215943188637728 -1.55028659977783
-0.215743148629726 -1.54584251174587
-0.215543108621724 -1.54060853468495
-0.215343068613723 -1.53500639098889
-0.215143028605721 -1.52945519767373
-0.21494298859772 -1.52433357005628
-0.214742948589718 -1.51994442165443
-0.214542908581716 -1.5164853892353
-0.214342868573715 -1.51402856610606
-0.214142828565713 -1.51251348166233
-0.213942788557712 -1.51175642337803
-0.21374274854971 -1.51147695137999
-0.213542708541708 -1.5113391060115
-0.213342668533707 -1.51100134169405
-0.213142628525705 -1.51016695202814
-0.212942588517704 -1.50862664594782
-0.212742548509702 -1.5062870368075
-0.2125425085017 -1.50318221255902
-0.212342468493699 -1.4994689526525
-0.212142428485697 -1.49540851375359
-0.211942388477696 -1.491338861836
-0.211742348469694 -1.48764104762493
-0.211542308461692 -1.48470268731893
-0.211342268453691 -1.48288080290564
-0.211142228445689 -1.48246598769281
-0.210942188437688 -1.48365012323385
-0.210742148429686 -1.48650054228968
-0.210542108421684 -1.49094421477913
-0.210342068413683 -1.49676565986957
-0.210142028405681 -1.5036213017444
-0.20994198839768 -1.51107065247109
-0.209741948389678 -1.51862139284977
-0.209541908381676 -1.52578213885935
-0.209341868373675 -1.53211468645459
-0.209141828365673 -1.53727767113237
-0.208941788357672 -1.54105580018684
-0.20874174834967 -1.54337218027869
-0.208541708341668 -1.54428450883192
-0.208341668333667 -1.54396808168702
-0.208141628325665 -1.54268940247822
-0.207941588317664 -1.54077395164117
-0.207741548309662 -1.53857095264188
-0.20754150830166 -1.53641731128029
-0.207341468293659 -1.53460266330516
-0.207141428285657 -1.53333775677898
-0.206941388277656 -1.53272906709424
-0.206741348269654 -1.53276319808126
-0.206541308261652 -1.53330469917913
-0.206341268253651 -1.53410988850921
-0.206141228245649 -1.5348569058773
-0.205941188237648 -1.53518892542283
-0.205741148229646 -1.53476425239613
-0.205541108221644 -1.53330515234605
-0.205341068213643 -1.53063752182693
-0.205141028205641 -1.52671580507207
-0.20494098819764 -1.5216309384336
-0.204740948189638 -1.51560231366677
-0.204540908181636 -1.50895687715282
-0.204340868173635 -1.50209926057178
-0.204140828165633 -1.49547656992342
-0.203940788157632 -1.48954070898699
-0.20374074814963 -1.48471042272366
-0.203540708141628 -1.48133497109966
-0.203340668133627 -1.47966159475844
-0.203140628125625 -1.47980956863472
-0.202940588117623 -1.48175428014209
-0.202740548109622 -1.48532487323817
-0.20254050810162 -1.49021804206062
-0.202340468093619 -1.49602831416993
-0.202140428085617 -1.50229198404029
-0.201940388077615 -1.50853869747449
-0.201740348069614 -1.5143427461006
-0.201540308061612 -1.51936622879994
-0.201340268053611 -1.52338833621028
-0.201140228045609 -1.52631824156101
-0.200940188037608 -1.52819223325461
-0.200740148029606 -1.52915788395469
-0.200540108021604 -1.52944891510434
-0.200340068013603 -1.52935424034562
-0.200140028005601 -1.52918398963144
-0.1999399879976 -1.52923465808246
-0.199739947989598 -1.52975524857131
-0.199539907981596 -1.53091650922491
-0.199339867973595 -1.53278598624647
-0.199139827965593 -1.53531226695235
-0.198939787957592 -1.53832195729824
-0.19873974794959 -1.54153209736581
-0.198539707941588 -1.54457861108942
-0.198339667933587 -1.5470583000367
-0.198139627925585 -1.54857871662302
-0.197939587917584 -1.54880816902558
-0.197739547909582 -1.54751798837275
-0.19753950790158 -1.54461108712039
-0.197339467893579 -1.54013396773068
-0.197139427885577 -1.53427252682756
-0.196939387877576 -1.52733428698536
-0.196739347869574 -1.51972070563209
-0.196539307861572 -1.51189315321921
-0.196339267853571 -1.50433552184474
-0.196139227845569 -1.49751574736739
-0.195939187837568 -1.49184817853383
-0.195739147829566 -1.48765886244668
-0.195539107821564 -1.48515636128059
-0.195339067813563 -1.48441137075688
-0.195139027805561 -1.48534869815417
-0.19493898779756 -1.48775455325811
-0.194738947789558 -1.49130028665424
-0.194538907781556 -1.49558083217338
-0.194338867773555 -1.50016292831608
-0.194138827765553 -1.50463583396379
-0.193938787757552 -1.50865667437972
-0.19373874774955 -1.51198400272518
-0.193538707741548 -1.51449603017753
-0.193338667733547 -1.51619315363671
-0.193138627725545 -1.51718687593196
-0.192938587717544 -1.5176784713149
-0.192738547709542 -1.51793088195374
-0.19253850770154 -1.5182367862592
-0.192338467693539 -1.51888508552211
-0.192138427685537 -1.52012762219361
-0.191938387677536 -1.52214797627566
-0.191738347669534 -1.52503466389192
-0.191538307661532 -1.52876173924379
-0.191338267653531 -1.53318024243933
-0.191138227645529 -1.53802362105222
-0.190938187637528 -1.5429287922557
-0.190738147629526 -1.54747191999516
-0.190538107621524 -1.55121485182336
-0.190338067613523 -1.55375553881141
-0.190138027605521 -1.55477468123298
-0.18993798759752 -1.55407175812414
-0.189737947589518 -1.55158612225384
-0.189537907581516 -1.54740197179716
-0.189337867573515 -1.54173868269502
-0.189137827565513 -1.53492956187498
-0.188937787557512 -1.527392500729
-0.18873774754951 -1.51959563271766
-0.188537707541508 -1.51202043929107
-0.188337667533507 -1.50512424323957
-0.188137627525505 -1.49930393524956
-0.187937587517504 -1.4948631420559
-0.187737547509502 -1.49198569362528
-0.1875375075015 -1.49071881661259
-0.187337467493499 -1.49096947981971
-0.187137427485497 -1.49251629370993
-0.186937387477495 -1.49503716755208
-0.186737347469494 -1.49814992710845
-0.186537307461492 -1.50146019091449
-0.186337267453491 -1.50460907365774
-0.186137227445489 -1.50731343835791
-0.185937187437487 -1.50939338405247
-0.185737147429486 -1.51078462534388
-0.185537107421484 -1.51153630940384
-0.185337067413483 -1.51179680188781
-0.185137027405481 -1.51179078195508
-0.184936987397479 -1.51179084179713
-0.184736947389478 -1.51208616239485
-0.184536907381476 -1.51295021247792
-0.184336867373475 -1.51460912367151
-0.184136827365473 -1.51721256215477
-0.183936787357471 -1.52080946592816
-0.18373674734947 -1.52533166476133
-0.183536707341468 -1.53058870418864
-0.183336667333467 -1.53627667266146
-0.183136627325465 -1.54200217985851
-0.182936587317463 -1.54731998434528
-0.182736547309462 -1.55177979584019
-0.18253650730146 -1.55497550962906
-0.182336467293459 -1.55658946795229
-0.182136427285457 -1.55642556050583
-0.181936387277455 -1.55442756360179
-0.181736347269454 -1.55068207703743
-0.181536307261452 -1.54540779484979
-0.181336267253451 -1.53893413669158
-0.181136227245449 -1.53167250028748
-0.180936187237447 -1.52408295627548
-0.180736147229446 -1.51663857680954
-0.180536107221444 -1.50978915990696
-0.180336067213443 -1.50392609626513
-0.180136027205441 -1.49935053856492
-0.179935987197439 -1.49624769198902
-0.179735947189438 -1.49467058694887
-0.179535907181436 -1.49453665089608
-0.179335867173435 -1.4956393512145
-0.179135827165433 -1.49767501913712
-0.178935787157431 -1.50028207080113
-0.17873574714943 -1.50308708569209
-0.178535707141428 -1.50575060186748
-0.178335667133427 -1.50800568651641
-0.178135627125425 -1.50968424606763
-0.177935587117423 -1.51072887572706
-0.177735547109422 -1.51119079030435
-0.17753550710142 -1.51121625719061
-0.177335467093419 -1.51102471564494
-0.177135427085417 -1.51088162600003
-0.176935387077415 -1.51106849432252
-0.176735347069414 -1.51185191263864
-0.176535307061412 -1.51345315753407
-0.176335267053411 -1.516020030466
-0.176135227045409 -1.51960313711328
-0.175935187037407 -1.52413943822619
-0.175735147029406 -1.52944625400723
-0.175535107021404 -1.5352285097751
-0.175335067013403 -1.54110055933411
-0.175135027005401 -1.54662148343085
-0.174934986997399 -1.55133991444474
-0.174734946989398 -1.55484213421896
-0.174534906981396 -1.55679632240988
-0.174334866973395 -1.55698675397941
-0.174134826965393 -1.55533407127675
-0.173934786957391 -1.55190058576211
-0.17373474694939 -1.54688196124223
-0.173534706941388 -1.54058804016821
-0.173334666933387 -1.53341595017344
-0.173134626925385 -1.5258182912004
-0.172934586917383 -1.51826860611521
-0.172734546909382 -1.51122587058804
-0.17253450690138 -1.50509963602351
-0.172334466893379 -1.50021777478531
-0.172134426885377 -1.49679937956188
-0.171934386877376 -1.49493595691936
-0.171734346869374 -1.49458420405185
-0.171534306861372 -1.49557294549003
-0.171334266853371 -1.49762502498667
-0.171134226845369 -1.50039231783358
-0.170934186837367 -1.50349925802557
-0.170734146829366 -1.50658832760046
-0.170534106821364 -1.50936059348496
-0.170334066813363 -1.51160573978421
-0.170134026805361 -1.51321856848702
-0.169933986797359 -1.51420168381091
-0.169733946789358 -1.51465619094315
-0.169533906781356 -1.51476332180575
-0.169333866773355 -1.51476001958375
-0.169133826765353 -1.51491104058642
-0.168933786757351 -1.51547950783696
-0.16873374674935 -1.51669742652309
-0.168533706741348 -1.51873763652853
-0.168333666733347 -1.52168904310394
-0.168133626725345 -1.52553756794988
-0.167933586717343 -1.53015577290952
-0.167733546709342 -1.53530410043413
-0.16753350670134 -1.54064576630843
-0.167333466693339 -1.54577540793308
-0.167133426685337 -1.55025895968088
-0.166933386677335 -1.55367966378551
-0.166733346669334 -1.55568355806377
-0.166533306661332 -1.55601783572865
-0.166333266653331 -1.55455712328554
-0.166133226645329 -1.55131531178583
-0.165933186637327 -1.54644317917906
-0.165733146629326 -1.54021391961326
-0.165533106621324 -1.53299956251629
-0.165333066613323 -1.52524126572592
-0.165133026605321 -1.51741598612404
-0.164932986597319 -1.51000147823477
-0.164732946589318 -1.5034412492151
-0.164532906581316 -1.49811115253639
-0.164332866573315 -1.49428971109566
-0.164132826565313 -1.49213483929136
-0.163932786557311 -1.49167005311359
-0.16373274654931 -1.49278310814297
-0.163532706541308 -1.4952389456209
-0.163332666533307 -1.49870679146208
-0.163132626525305 -1.50279861906267
-0.162932586517303 -1.50711373893343
-0.162732546509302 -1.51128290483174
-0.1625325065013 -1.51500557144816
-0.162332466493299 -1.51807569870454
-0.162132426485297 -1.5203940785362
-0.161932386477295 -1.52196765683973
-0.161732346469294 -1.5228980522019
-0.161532306461292 -1.52336219934316
-0.161332266453291 -1.52358794327301
-0.161132226445289 -1.52382686773679
-0.160932186437287 -1.52432605952688
-0.160732146429286 -1.52530017964511
-0.160532106421284 -1.52690526799516
-0.160332066413283 -1.52921612128641
-0.160132026405281 -1.53220966430191
-0.159931986397279 -1.53575715094456
-0.159731946389278 -1.5396278790735
-0.159531906381276 -1.54350605371175
-0.159331866373275 -1.54702043931552
-0.159131826365273 -1.54978389020102
-0.158931786357271 -1.55143751423092
-0.15873174634927 -1.55169296657178
-0.158531706341268 -1.5503666963289
-0.158331666333267 -1.54740175585397
-0.158131626325265 -1.54287534571785
-0.157931586317263 -1.53699273215818
-0.157731546309262 -1.53006988358383
-0.15753150630126 -1.52250790622137
-0.157331466293259 -1.51476228305258
-0.157131426285257 -1.50730940307595
-0.156931386277255 -1.50061229058749
-0.156731346269254 -1.49508708599724
-0.156531306261252 -1.49107182615665
-0.156331266253251 -1.48879940736221
-0.156131226245249 -1.4883771212941
-0.155931186237247 -1.48977552910763
-0.155731146229246 -1.49282930025174
-0.155531106221244 -1.49725166786915
-0.155331066213243 -1.50266227299981
-0.155131026205241 -1.50862572482069
-0.154930986197239 -1.5146959153558
-0.154730946189238 -1.52045982202588
-0.154530906181236 -1.5255747313739
-0.154330866173235 -1.52979444801956
-0.154130826165233 -1.53298248462639
-0.153930786157231 -1.53511261656034
-0.15373074614923 -1.53625887138846
-0.153530706141228 -1.53657776235894
-0.153330666133227 -1.53628550843563
-0.153130626125225 -1.53563246586153
-0.152930586117223 -1.53487640702377
-0.152730546109222 -1.53425590666978
-0.15253050610122 -1.53396507743484
-0.152330466093219 -1.53413123134291
-0.152130426085217 -1.53479757941954
-0.151930386077215 -1.53591353094166
-0.151730346069214 -1.53733514692151
-0.151530306061212 -1.53883750779595
-0.151330266053211 -1.54013906418449
-0.151130226045209 -1.54093572729016
-0.150930186037207 -1.54094018562589
-0.150730146029206 -1.53992052286994
-0.150530106021204 -1.53773223082717
-0.150330066013203 -1.53433917775371
-0.150130026005201 -1.52982145139266
-0.149929985997199 -1.52437042162581
-0.149729945989198 -1.51827316189645
-0.149529905981196 -1.51188921904782
-0.149329865973195 -1.50562271509849
-0.149129825965193 -1.49989223303585
-0.148929785957191 -1.49510026838362
-0.14872974594919 -1.49160352953906
-0.148529705941188 -1.48968521978379
-0.148329665933187 -1.48953066334317
-0.148129625925185 -1.49120813226019
-0.147929585917183 -1.49465723796281
-0.147729545909182 -1.49968741924161
-0.14752950590118 -1.5059885350392
-0.147329465893179 -1.51315417086967
-0.147129425885177 -1.52071614554843
-0.146929385877175 -1.52818640796607
-0.146729345869174 -1.53510081881824
-0.146529305861172 -1.54105887192854
-0.146329265853171 -1.54575440676106
-0.146129225845169 -1.54899440825321
-0.145929185837167 -1.55070533422712
-0.145729145829166 -1.55092832602091
-0.145529105821164 -1.5498057339618
-0.145329065813163 -1.54756160968507
-0.145129025805161 -1.54447844627847
-0.144928985797159 -1.5408718486227
-0.144728945789158 -1.53706431075278
-0.144528905781156 -1.53335907095427
-0.144328865773155 -1.53001518084123
-0.144128825765153 -1.5272253981035
-0.143928785757151 -1.52509909609545
-0.14372874574915 -1.52365276478945
-0.143528705741148 -1.52281050059614
-0.143328665733147 -1.52241588689121
-0.143128625725145 -1.52225486441326
-0.142928585717143 -1.52208697414952
-0.142728545709142 -1.52168042360482
-0.14252850570114 -1.52084549607694
-0.142328465693139 -1.51946126119772
-0.142128425685137 -1.51749217372759
-0.141928385677135 -1.51499333858238
-0.141728345669134 -1.51210522973554
-0.141528305661132 -1.5090399575872
-0.141328265653131 -1.50606164001351
-0.141128225645129 -1.50346322553129
-0.140928185637127 -1.50154157825199
-0.140728145629126 -1.50057209646368
-0.140528105621124 -1.50078383711842
-0.140328065613123 -1.50233616730542
-0.140128025605121 -1.50529834124253
-0.139927985597119 -1.50963396065232
-0.139727945589118 -1.51519275398982
-0.139527905581116 -1.52171216889901
-0.139327865573115 -1.52883060705927
-0.139127825565113 -1.53611262735287
-0.138927785557111 -1.54308432507897
-0.13872774554911 -1.54927493665055
-0.138527705541108 -1.55425925469438
-0.138327665533107 -1.55769521930945
-0.138127625525105 -1.55935215578123
-0.137927585517103 -1.55912712056215
-0.137727545509102 -1.55704898126353
-0.1375275055011 -1.55327155118476
-0.137327465493099 -1.54805800270343
-0.137127425485097 -1.54175893282617
-0.136927385477095 -1.53478611942283
-0.136727345469094 -1.52758352614332
-0.136527305461092 -1.5205967680899
-0.136327265453091 -1.51424220381862
-0.136127225445089 -1.50887710887599
-0.135927185437087 -1.5047729234451
-0.135727145429086 -1.50209414491227
-0.135527105421084 -1.50088575328243
-0.135327065413083 -1.50107178440217
-0.135127025405081 -1.502466575838
-0.134926985397079 -1.50479833619296
-0.134726945389078 -1.50774242034533
-0.134526905381076 -1.51095970432236
-0.134326865373075 -1.51413443555938
-0.134126825365073 -1.5170062581132
-0.133926785357071 -1.51939263205336
-0.13372674534907 -1.52120000060464
-0.133526705341068 -1.52242409341614
-0.133326665333067 -1.52314116277354
-0.133126625325065 -1.523492553059
-0.132926585317063 -1.5236649360953
-0.132726545309062 -1.5238681048417
-0.13252650530106 -1.52431171870207
-0.132326465293059 -1.52518207090211
-0.132126425285057 -1.52661992459437
-0.131926385277055 -1.52870074450196
-0.131726345269054 -1.53141912364815
-0.131526305261052 -1.53467964809474
-0.131326265253051 -1.53829655511686
-0.131126225245049 -1.54200402465671
-0.130926185237047 -1.54547764745761
-0.130726145229046 -1.54836567331746
-0.130526105221044 -1.55032653672143
-0.130326065213043 -1.55106756855916
-0.130126025205041 -1.55037932534692
-0.129925985197039 -1.54816080284743
-0.129725945189038 -1.54443264907271
-0.129525905181036 -1.53933771003231
-0.129325865173035 -1.53313016233188
-0.129125825165033 -1.52615568813755
-0.128925785157031 -1.51882554898887
-0.12872574514903 -1.51158719990141
-0.128525705141028 -1.50489355647686
-0.128325665133027 -1.49917247763854
-0.128125625125025 -1.49479766663566
-0.127925585117023 -1.49206212926096
-0.127725545109022 -1.49115555614464
-0.12752550510102 -1.49214739725496
-0.127325465093019 -1.49497774499712
-0.127125425085017 -1.49945814095629
-0.126925385077015 -1.5052837972543
-0.126725345069014 -1.51205736964409
-0.126525305061012 -1.51932252486471
-0.126325265053011 -1.5266036113838
-0.126125225045009 -1.53344642113893
-0.125925185037007 -1.53945482217581
-0.125725145029006 -1.54431903939255
-0.125525105021004 -1.54783319204089
-0.125325065013003 -1.54990172439599
-0.125125025005001 -1.55053599277684
-0.124924984996999 -1.54984317122762
-0.124724944988998 -1.54800980547212
-0.124524904980996 -1.54528200252765
-0.124324864972995 -1.54194369493336
-0.124124824964993 -1.53829393429533
-0.123924784956991 -1.53462392974189
-0.12372474494899 -1.53119462931215
-0.123524704940988 -1.52821601715279
-0.123324664932987 -1.52582983108261
-0.123124624924985 -1.5240978584166
-0.122924584916983 -1.5229980476285
-0.122724544908982 -1.52243011832201
-0.12252450490098 -1.52223107365806
-0.122324464892979 -1.52219922134244
-0.122124424884977 -1.52212348971441
-0.121924384876975 -1.52181360590942
-0.121724344868974 -1.52112654053778
-0.121524304860972 -1.51998557314371
-0.121324264852971 -1.51839002095208
-0.121124224844969 -1.51641549748792
-0.120924184836967 -1.51420598704909
-0.120724144828966 -1.51195976135693
-0.120524104820964 -1.5099112507286
-0.120324064812963 -1.50831063757668
-0.120124024804961 -1.50740244953009
-0.119923984796959 -1.50740403510387
-0.119723944788958 -1.50848465830776
-0.119523904780956 -1.51074610101788
-0.119323864772955 -1.51420606592117
-0.119123824764953 -1.51878618382799
-0.118923784756951 -1.52430681443647
-0.11872374474895 -1.53049080821291
-0.118523704740948 -1.53697773029014
-0.118323664732947 -1.54334866951308
-0.118123624724945 -1.5491598840939
-0.117923584716943 -1.55398166786024
-0.117723544708942 -1.55743757010276
-0.11752350470094 -1.55923891782334
-0.117323464692939 -1.55921053211372
-0.117123424684937 -1.55730524259684
-0.116923384676935 -1.55360669956593
-0.116723344668934 -1.54832152828894
-0.116523304660932 -1.54176278031868
-0.116323264652931 -1.53432691572674
-0.116123224644929 -1.52646639425813
-0.115923184636927 -1.51865961937465
-0.115723144628926 -1.51137968530982
-0.115523104620924 -1.50506325913801
-0.115323064612923 -1.50008103458105
-0.115123024604921 -1.49671148650242
-0.114922984596919 -1.49512001929116
-0.114722944588918 -1.49534584685865
-0.114522904580916 -1.49729882630967
-0.114322864572915 -1.50076777624905
-0.114122824564913 -1.50544047096119
-0.113922784556911 -1.51093369170083
-0.11372274454891 -1.51682988288242
-0.113522704540908 -1.52271568307111
-0.113322664532907 -1.52821733539569
-0.113122624524905 -1.53302883203725
-0.112922584516903 -1.53693030312435
-0.112722544508902 -1.5397960569964
-0.1125225045009 -1.54159326365558
-0.112322464492899 -1.54237321886102
-0.112122424484897 -1.54225739296482
-0.111922384476895 -1.54142023131482
-0.111722344468894 -1.54007019526947
-0.111522304460892 -1.53843006065455
-0.111322264452891 -1.53671719687785
-0.111122224444889 -1.53512451931016
-0.110922184436887 -1.5338030364742
-0.110722144428886 -1.53284731171083
-0.110522104420884 -1.53228555165244
-0.110322064412883 -1.53207618381561
-0.110122024404881 -1.5321124557286
-0.109921984396879 -1.53223564764151
-0.109721944388878 -1.53225602940492
-0.109521904380876 -1.53197906336355
-0.109321864372875 -1.53123308444297
-0.109121824364873 -1.52989425079674
-0.108921784356871 -1.52790513907683
-0.10872174434887 -1.52528475124387
-0.108521704340868 -1.5221294113468
-0.108321664332867 -1.51860552256356
-0.108121624324865 -1.51493607031289
-0.107921584316863 -1.51138301586234
-0.107721544308862 -1.50822747458983
-0.10752150430086 -1.5057490707645
-0.107321464292859 -1.50420535929263
-0.107121424284857 -1.50381188764395
-0.106921384276855 -1.5047234312424
-0.106721344268854 -1.50701717765698
-0.106521304260852 -1.51067907963226
-0.106321264252851 -1.5155950835866
-0.106121224244849 -1.52154923997884
-0.105921184236847 -1.52823056422751
-0.105721144228846 -1.53524975947887
-0.105521104220844 -1.54216553627958
-0.105321064212843 -1.54851852966289
-0.105121024204841 -1.55386920514434
-0.104920984196839 -1.55783519293291
-0.104720944188838 -1.56012352972115
-0.104520904180836 -1.56055429163976
-0.104320864172835 -1.55907369764972
-0.104120824164833 -1.55575642469126
-0.103920784156831 -1.55079816600507
-0.10372074414883 -1.54450018026316
-0.103520704140828 -1.53724776316326
-0.103320664132827 -1.52948441658998
-0.103120624124825 -1.52168321931097
-0.102920584116823 -1.5143166970414
-0.102720544108822 -1.50782644996172
-0.10252050410082 -1.50259394650027
-0.102320464092819 -1.49891419017387
-0.102120424084817 -1.496974306128
-0.101920384076815 -1.4968393116937
-0.101720344068814 -1.49844722812498
-0.101520304060812 -1.50161507445047
-0.101320264052811 -1.50605608825783
-0.101120224044809 -1.51140688038171
-0.100920184036807 -1.51726152402723
-0.100720144028806 -1.52320831141674
-0.100520104020804 -1.52886451449256
-0.100320064012803 -1.53390510535826
-0.100120024004801 -1.53808280602365
-0.0999199839967994 -1.54123856734897
-0.0997199439887977 -1.54330311261002
-0.0995199039807961 -1.54429118024434
-0.0993198639727946 -1.54429047345765
-0.099119823964793 -1.54344719092601
-0.0989197839567914 -1.54194959605478
-0.0987197439487897 -1.54001061011366
-0.0985197039407882 -1.53785006142899
-0.0983196639327866 -1.53567708985114
-0.098119623924785 -1.53367332055177
-0.0979195839167833 -1.53197773939011
-0.0977195439087817 -1.5306746058577
-0.0975195039007802 -1.52978604435462
-0.0973194638927786 -1.52927094223815
-0.097119423884777 -1.5290312758654
-0.0969193838767753 -1.52892594685225
-0.0967193438687737 -1.52879082215114
-0.0965193038607722 -1.52846232223133
-0.0963192638527706 -1.52780105142751
-0.096119223844769 -1.52671193396855
-0.0959191838367673 -1.52515812546257
-0.0957191438287657 -1.52316731600907
-0.0955191038207642 -1.52083046803533
-0.0953190638127626 -1.51829412991099
-0.0951190238047609 -1.51574802617534
-0.0949189837967593 -1.51340966423499
-0.0947189437887577 -1.51150738725867
-0.0945189037807562 -1.5102628658967
-0.0943188637727546 -1.50987365042905
-0.0941188237647529 -1.51049622612573
-0.0939187837567513 -1.51223008034916
-0.0937187437487497 -1.51510358296013
-0.0935187037407482 -1.51906291699289
-0.0933186637327466 -1.52396572251827
-0.0931186237247449 -1.52958132764159
-0.0929185837167433 -1.53559922184869
-0.0927185437087418 -1.54164663664963
-0.0925185037007402 -1.54731476617335
-0.0923184636927386 -1.55219154493488
-0.0921184236847369 -1.55589744596415
-0.0919183836767353 -1.55811993946394
-0.0917183436687338 -1.55864234548881
-0.0915183036607322 -1.55736378827537
-0.0913182636527305 -1.55430848209612
-0.0911182236447289 -1.54962418523914
-0.0909181836367273 -1.54357095655169
-0.0907181436287258 -1.53650213933995
-0.0905181036207242 -1.52883978422827
-0.0903180636127225 -1.52104663955495
-0.0901180236047209 -1.51359655979727
-0.0899179835967193 -1.50694486490419
-0.0897179435887178 -1.50149993864951
-0.0895179035807162 -1.49759724811674
-0.0893178635727145 -1.49547701665402
-0.0891178235647129 -1.49526694877434
-0.0889177835567113 -1.49697157915348
-0.0887177435487098 -1.50046982932454
-0.0885177035407081 -1.50552201631803
-0.0883176635327065 -1.51178674260794
-0.0881176235247049 -1.51884684148696
-0.0879175835167033 -1.52624210401564
-0.0877175435087018 -1.5335052841231
-0.0875175035007001 -1.54019728390079
-0.0873174634926985 -1.54593768768039
-0.0871174234846969 -1.55042785889174
-0.0869173834766954 -1.55346528485275
-0.0867173434686938 -1.55494929553121
-0.0865173034606921 -1.55487932712478
-0.0863172634526905 -1.55334738926717
-0.0861172234446889 -1.55052637202178
-0.0859171834366874 -1.54665547360314
-0.0857171434286857 -1.54202356004575
-0.0855171034206841 -1.5369508754741
-0.0853170634126825 -1.53176933967365
-0.0851170234046809 -1.5268017641645
-0.0849169833966794 -1.52234068375859
-0.0847169433886777 -1.5186280559383
-0.0845169033806761 -1.51583766440555
-0.0843168633726745 -1.5140624512192
-0.0841168233646729 -1.5133089564952
-0.0839167833566714 -1.51350040383207
-0.0837167433486697 -1.51448874741119
-0.0835167033406681 -1.51607443840458
-0.0833166633326665 -1.51803120437517
-0.0831166233246649 -1.52013222423741
-0.0829165833166634 -1.52217400879817
-0.0827165433086617 -1.52399504554124
-0.0825165033006601 -1.52548753556229
-0.0823164632926585 -1.52660191026086
-0.0821164232846569 -1.52734489505157
-0.0819163832766553 -1.52777249798018
-0.0817163432686537 -1.52797944943869
-0.0815163032606521 -1.52808644292857
-0.0813162632526505 -1.52822620845096
-0.081116223244649 -1.52852915148453
-0.0809161832366473 -1.52910912153217
-0.0807161432286457 -1.53004988574545
-0.0805161032206441 -1.53139306880957
-0.0803160632126425 -1.5331286171605
-0.080116023204641 -1.53518913457571
-0.0799159831966393 -1.53744955284094
-0.0797159431886377 -1.53973337220819
-0.0795159031806361 -1.54182601718301
-0.0793158631726345 -1.54349473015233
-0.0791158231646329 -1.54451308729127
-0.0789157831566313 -1.54468704781509
-0.0787157431486297 -1.54387884717801
-0.0785157031406281 -1.54202527078096
-0.0783156631326265 -1.53914786420445
-0.0781156231246249 -1.53535413404559
-0.0779155831166233 -1.53083031471842
-0.0777155431086217 -1.52582741832871
-0.0775155031006201 -1.52064283599738
-0.0773154630926185 -1.51559973105582
-0.0771154230846169 -1.51102602925062
-0.0769153830766153 -1.50723420328414
-0.0767153430686137 -1.50450248364544
-0.0765153030606121 -1.50305775446787
-0.0763152630526105 -1.5030602844805
-0.0761152230446089 -1.50459059925362
-0.0759151830366073 -1.50763915787501
-0.0757151430286057 -1.51209993225572
-0.0755151030206041 -1.51776932853105
-0.0753150630126025 -1.52435194323981
-0.0751150230046009 -1.53147425068967
-0.0749149829965993 -1.53870642052805
-0.0747149429885977 -1.54559119019946
-0.0745149029805961 -1.55167737070072
-0.0743148629725945 -1.5565545431325
-0.0741148229645929 -1.55988513768036
-0.0739147829565913 -1.56143048808311
-0.0737147429485897 -1.56106846896909
-0.0735147029405881 -1.55880161232661
-0.0733146629325865 -1.55475580118622
-0.0731146229245849 -1.54917051076292
-0.0729145829165833 -1.54238204223031
-0.0727145429085817 -1.53480134549012
-0.0725145029005801 -1.52688799091943
-0.0723144628925785 -1.51912175360176
-0.0721144228845769 -1.51197319966892
-0.0719143828765753 -1.5058746493368
-0.0717143428685737 -1.50119293955063
-0.0715143028605721 -1.49820550511069
-0.0713142628525705 -1.49708140259289
-0.0711142228445689 -1.49786894462226
-0.0709141828365673 -1.50049148420202
-0.0707141428285657 -1.50475246704057
-0.0705141028205641 -1.51035007496149
-0.0703140628125625 -1.51690065317568
-0.0701140228045609 -1.52396884730745
-0.0699139827965593 -1.53110130100117
-0.0697139427885577 -1.53786022129357
-0.0695139027805561 -1.54385330298507
-0.0693138627725545 -1.5487573662727
-0.0691138227645529 -1.55233432680781
-0.0689137827565513 -1.55443940372234
-0.0687137427485497 -1.55502245257025
-0.0685137027405481 -1.55412381920739
-0.0683136627325465 -1.55186615579938
-0.0681136227245449 -1.54844335394855
-0.0679135827165433 -1.54410731537242
-0.0677135427085417 -1.53915287230404
-0.0675135027005401 -1.53390092236789
-0.0673134626925385 -1.5286798387322
-0.0671134226845369 -1.52380548132166
-0.0669133826765353 -1.51956063004276
-0.0667133426685337 -1.51617527575665
-0.0665133026605321 -1.51380975943122
-0.0663132626525305 -1.51254302356751
-0.0661132226445289 -1.51236803233401
-0.0659131826365273 -1.51319563453979
-0.0657131426285257 -1.51486687624513
-0.0655131026205241 -1.51717230586715
-0.0653130626125225 -1.51987556320183
-0.0651130226045209 -1.52273787930269
-0.0649129825965193 -1.52554021733376
-0.0647129425885177 -1.52810056874342
-0.0645129025805161 -1.53028508416446
-0.0643128625725145 -1.53201289446909
-0.0641128225645129 -1.53325537335468
-0.0639127825565113 -1.53403107733607
-0.0637127425485097 -1.53439769604649
-0.0635127025405081 -1.53444217583004
-0.0633126625325065 -1.53426989139523
-0.0631126225245049 -1.53399346226259
-0.0629125825165033 -1.5337216297537
-0.0627125425085017 -1.53354856856054
-0.0625125025005001 -1.53354410525917
-0.0623124624924985 -1.5337455153856
-0.0621124224844969 -1.53415179184905
-0.0619123824764953 -1.53472140699239
-0.0617123424684937 -1.53537450206486
-0.0615123024604921 -1.53600003577703
-0.0613122624524905 -1.53646770130607
-0.0611122224444889 -1.53664350429198
-0.0609121824364873 -1.53640703244355
-0.0607121424284857 -1.535667932946
-0.0605121024204841 -1.53437915514964
-0.0603120624124825 -1.53254513007507
-0.0601120224044809 -1.53022405278908
-0.0599119823964793 -1.52752449305319
-0.0597119423884777 -1.52459738399436
-0.0595119023804761 -1.52162485669106
-0.0593118623724745 -1.51880739318861
-0.0591118223644729 -1.51635047885046
-0.0589117823564713 -1.51445151573166
-0.0587117423484697 -1.51328736706075
-0.0585117023404681 -1.51300264602363
-0.0583116623324665 -1.51369879219181
-0.0581116223244649 -1.51542410152484
-0.0579115823164633 -1.51816515796553
-0.0577115423084617 -1.52184048762469
-0.0575115023004601 -1.52629761497554
-0.0573114622924585 -1.53131490652784
-0.0571114222844569 -1.53660949325413
-0.0569113822764553 -1.54185205767163
-0.0567113422684537 -1.54668834384561
-0.0565113022604521 -1.55076603695344
-0.0563112622524505 -1.55376444785784
-0.0561112222444489 -1.55542357938227
-0.0559111822364473 -1.55556893147705
-0.0557111422284457 -1.55412892119976
-0.0555111022204441 -1.55114291780847
-0.0553110622124425 -1.54675931813839
-0.0551110222044409 -1.54122445910486
-0.0549109821964393 -1.53486420081717
-0.0547109421884377 -1.52806057146042
-0.0545109021804361 -1.52122594093377
-0.0543108621724345 -1.51477688555529
-0.0541108221644329 -1.50910937780373
-0.0539107821564313 -1.50457635197248
-0.0537107421484297 -1.50146820650904
-0.0535107021404281 -1.49999650968066
-0.0533106621324265 -1.50028111991364
-0.0531106221244249 -1.50234109086158
-0.0529105821164233 -1.50609001240819
-0.0527105421084217 -1.51133669695376
-0.0525105021004201 -1.51779218612509
-0.0523104620924185 -1.52508378333611
-0.0521104220844169 -1.5327761577769
-0.0519103820764153 -1.54039859940934
-0.0517103420684137 -1.54747645830105
-0.0515103020604121 -1.55356397738456
-0.0513102620524105 -1.55827538550981
-0.0511102220444089 -1.56131136075293
-0.0509101820364073 -1.56247870438782
-0.0507101420284057 -1.5617020373233
-0.0505101020204041 -1.55902726567333
-0.0503100620124025 -1.55461726526578
-0.0501100220044009 -1.54874064696903
-0.0499099819963993 -1.54175464416141
-0.0497099419883977 -1.53408322455847
-0.0495099019803961 -1.52619157516703
-0.0493098619723945 -1.51855819633243
-0.0491098219643929 -1.51164596976116
-0.0489097819563913 -1.5058737038522
-0.0487097419483897 -1.5015897695075
-0.0485097019403881 -1.49904949283067
-0.0483096619323864 -1.49839794677991
-0.0481096219243849 -1.49965965160131
-0.0479095819163833 -1.50273640217211
-0.0477095419083817 -1.50741392770512
-0.0475095019003801 -1.51337732443119
-0.0473094618923785 -1.5202342365897
-0.0471094218843769 -1.52754375877775
-0.0469093818763753 -1.53484824004619
-0.0467093418683737 -1.54170482731791
-0.0465093018603721 -1.54771381641063
-0.0463092618523705 -1.55254162306
-0.0461092218443689 -1.55593721864623
-0.0459091818363673 -1.55774189996978
-0.0457091418283657 -1.55789302840738
-0.0455091018203641 -1.55642275296297
-0.0453090618123625 -1.55345273348046
-0.0451090218043609 -1.54918561580015
-0.0449089817963593 -1.54389363822131
-0.0447089417883577 -1.5379044257403
-0.044508901780356 -1.53158388030605
-0.0443088617723545 -1.52531617656643
-0.0441088217643529 -1.51948123682872
-0.0439087817563513 -1.51443063222311
-0.0437087417483497 -1.51046351898553
-0.043508701740348 -1.5078047972033
-0.0433086617323465 -1.50658798238168
-0.0431086217243449 -1.50684514457285
-0.0429085817163433 -1.50850561739169
-0.0427085417083417 -1.51140406447962
-0.04250850170034 -1.51529711681588
-0.0423084616923385 -1.51988647552307
-0.0421084216843369 -1.52484544630099
-0.0419083816763353 -1.52984556975858
-0.0417083416683336 -1.53458038374063
-0.0415083016603321 -1.53878424246914
-0.0413082616523305 -1.54224523338046
-0.0411082216443289 -1.54481227073258
-0.0409081816363273 -1.54639718705625
-0.0407081416283256 -1.54697300373239
-0.0405081016203241 -1.54656957340106
-0.0403080616123225 -1.54526755313085
-0.0401080216043209 -1.54319131233673
-0.0399079815963193 -1.5405010149668
-0.0397079415883176 -1.53738382823924
-0.0395079015803161 -1.53404406222035
-0.0393078615723145 -1.53069207517948
-0.0391078215643129 -1.52753200183461
-0.0389077815563112 -1.52474875006212
-0.0387077415483096 -1.52249518927698
-0.0385077015403081 -1.52088088828012
-0.0383076615323065 -1.51996398603672
-0.0381076215243049 -1.51974764808897
-0.0379075815163032 -1.52018201465937
-0.0377075415083016 -1.52117166608713
-0.0375075015003001 -1.52258763918852
-0.0373074614922985 -1.52428221383216
-0.0371074214842969 -1.52610429249038
-0.0369073814762952 -1.52791330759249
-0.0367073414682936 -1.52959012574566
-0.0365073014602921 -1.53104416523387
-0.0363072614522905 -1.53221667096097
-0.0361072214442889 -1.5330806299077
-0.0359071814362872 -1.5336380928602
-0.0357071414282857 -1.53391571772116
-0.0355071014202841 -1.53395924116706
-0.0353070614122825 -1.53382740604821
-0.0351070214042808 -1.53358569523576
-0.0349069813962792 -1.5333000979117
-0.0347069413882777 -1.53303108641413
-0.0345069013802761 -1.53282801398172
-0.0343068613722745 -1.53272423951201
-0.0341068213642728 -1.53273340820088
-0.0339067813562712 -1.53284741136989
-0.0337067413482697 -1.53303654886518
-0.0335067013402681 -1.53325226532599
-0.0333066613322665 -1.53343250616627
-0.0331066213242648 -1.53350928209821
-0.0329065813162632 -1.53341755322868
-0.0327065413082617 -1.53310419585389
-0.0325065013002601 -1.53253572769884
-0.0323064612922584 -1.53170368827307
-0.0321064212842568 -1.53062703681697
-0.0319063812762552 -1.52935149233812
-0.0317063412682537 -1.52794623076849
-0.0315063012602521 -1.52649865450656
-0.0313062612522504 -1.52510802465777
-0.0311062212442488 -1.52387863764492
-0.0309061812362472 -1.52291301869461
-0.0307061412282457 -1.52230538196604
-0.0305061012202441 -1.52213543694414
-0.0303060612122424 -1.52246254075774
-0.0301060212042408 -1.52332021856953
-0.0299059811962393 -1.52471119222779
-0.0297059411882377 -1.52660324822223
-0.029505901180236 -1.52892649986217
-0.0293058611722344 -1.53157279555178
-0.0291058211642328 -1.53439811579351
-0.0289057811562313 -1.53722869944456
-0.0287057411482297 -1.53987127842949
-0.028505701140228 -1.54212717327451
-0.0283056611322264 -1.54380919881677
-0.0281056211242248 -1.54475954118242
-0.0279055811162233 -1.5448662417948
-0.0277055411082217 -1.5440758763725
-0.02750550110022 -1.54240052768517
-0.0273054610922184 -1.53991811374529
-0.0271054210842168 -1.53676628318254
-0.0269053810762153 -1.53313110629661
-0.0267053410682137 -1.52923242144478
-0.026505301060212 -1.52530784074509
-0.0263052610522104 -1.52159713575553
-0.0261052210442088 -1.51832817913653
-0.0259051810362073 -1.5157050079063
-0.0257051410282056 -1.51389805856488
-0.025505101020204 -1.51303629922466
-0.0253050610122024 -1.51320087866795
-0.0251050210042008 -1.51442000849491
-0.0249049809961993 -1.51666504454321
-0.0247049409881976 -1.51984807223473
-0.024504900980196 -1.52382164753217
-0.0243048609721944 -1.52838160621838
-0.0241048209641929 -1.53327392573684
-0.0239047809561913 -1.53820641290388
-0.0237047409481896 -1.54286544988816
-0.023504700940188 -1.5469371980373
-0.0233046609321864 -1.55013168206607
-0.0231046209241849 -1.55220729682725
-0.0229045809161832 -1.55299276420013
-0.0227045409081816 -1.55240361890656
-0.02250450090018 -1.55045096668847
-0.0223044608921784 -1.54724140105055
-0.0221044208841769 -1.54296830970903
-0.0219043808761752 -1.53789602587292
-0.0217043408681736 -1.53233911574806
-0.021504300860172 -1.52663940495775
-0.0213042608521704 -1.52114314705823
-0.0211042208441689 -1.51618016471452
-0.0209041808361672 -1.51204605067121
-0.0207041408281656 -1.50898780316779
-0.020504100820164 -1.5071927407673
-0.0203040608121624 -1.50678027365206
-0.0201040208041608 -1.5077961097505
-0.0199039807961592 -1.51020869584357
-0.0197039407881576 -1.51390804892809
-0.019503900780156 -1.51870751034528
-0.0193038607721544 -1.52434923127042
-0.0191038207641528 -1.53051425421355
-0.0189037807561512 -1.53683780294776
-0.0187037407481496 -1.54292980949419
-0.018503700740148 -1.54839986263676
-0.0183036607321465 -1.55288482793875
-0.0181036207241448 -1.556076597783
-0.0179035807161432 -1.55774700777181
-0.0177035407081416 -1.55776704421753
-0.01750350070014 -1.55611807442539
-0.0173034606921385 -1.55289383394873
-0.0171034206841368 -1.54829309463099
-0.0169033806761352 -1.54260408272372
-0.0167033406681336 -1.53618261686206
-0.016503300660132 -1.5294264556429
-0.0163032606521304 -1.52274843231203
-0.0161032206441288 -1.51655064699109
-0.0159031806361272 -1.51120140062248
-0.0157031406281256 -1.50701585405114
-0.015503100620124 -1.50424075142663
-0.0153030606121224 -1.50304309403611
-0.0151030206041208 -1.50350245804681
-0.0149029805961192 -1.50560671257117
-0.0147029405881176 -1.50925114256586
-0.014502900580116 -1.51424129754965
-0.0143028605721144 -1.52030013354094
-0.0141028205641128 -1.5270800614324
-0.0139027805561112 -1.53418027186264
-0.0137027405481096 -1.54116916198543
-0.013502700540108 -1.54761092651814
-0.0133026605321064 -1.55309456282476
-0.0131026205241048 -1.55726288555351
-0.0129025805161032 -1.55983882879307
-0.0127025405081016 -1.56064642099382
-0.0125025005001 -1.5596243262243
-0.0123024604920984 -1.55683064338167
-0.0121024204840968 -1.55243859424681
-0.0119023804760952 -1.54672367029377
-0.0117023404680936 -1.54004363113935
-0.011502300460092 -1.53281336234327
-0.0113022604520904 -1.52547693568468
-0.0111022204440888 -1.51847923150964
-0.0109021804360872 -1.51223919331061
-0.0107021404280856 -1.5071262678568
-0.010502100420084 -1.50344097260732
-0.0103020604120824 -1.50139997641329
-0.0101020204040808 -1.50112570194072
-0.0099019803960792 -1.50264031628331
-0.00970194038807759 -1.50586404830339
-0.00950190038007603 -1.51061796631614
-0.00930186037207442 -1.51663153500707
-0.00910182036407281 -1.52355530990742
-0.0089017803560712 -1.53097892445682
-0.00870174034806959 -1.53845405770558
-0.00850170034006803 -1.54552141280693
-0.00830166033206642 -1.55174003988965
-0.00810162032406481 -1.55671678519865
-0.00790158031606319 -1.56013339058861
-0.00770154030806164 -1.56176886586455
-0.00750150030006003 -1.56151517478882
-0.00730146029205841 -1.55938491116991
-0.0071014202840568 -1.5555103783793
-0.00690138027605519 -1.55013423469414
-0.00670134026805363 -1.54359257201518
-0.00650130026005202 -1.5362919126979
-0.00630126025205041 -1.52868208268149
-0.0061012202440488 -1.52122717985736
-0.00590118023604719 -1.51437684912528
-0.00570114022804563 -1.50853979518683
-0.00550110022004402 -1.50406097845704
-0.00530106021204241 -1.5012033759796
-0.0051010202040408 -1.50013469238891
-0.00490098019603918 -1.50091908515317
-0.00470094018803763 -1.5035138601717
-0.00450090018003602 -1.5077711526664
-0.0043008601720344 -1.51344472535236
-0.00410082016403279 -1.52020205804921
-0.00390078015603118 -1.52764176024689
-0.00370074014802962 -1.53531596627385
-0.00350070014002801 -1.54275681607669
-0.0033006601320264 -1.54950550823776
-0.00310062012402479 -1.55514189920043
-0.00290058011602318 -1.55931235422533
-0.00270054010802162 -1.56175359673837
-0.00250050010002001 -1.56231062788931
-0.0023004600920184 -1.56094730825173
-0.00210042008401679 -1.55774880749586
-0.00190038007601523 -1.55291576471505
-0.00170034006801362 -1.54675063051746
-0.00150030006001201 -1.5396372659436
-0.00130026005201039 -1.53201541727517
-0.00110022004400878 -1.5243520990434
-0.000900180036007225 -1.51711211244195
-0.000700140028005614 -1.51072984291501
-0.000500100020004002 -1.50558412875965
-0.00030006001200239 -1.50197746348727
-0.000100020004000778 -1.50012023259912
0.000100020004000778 -1.50012023259912
0.000300060012002445 -1.50197746348727
0.000500100020004002 -1.50558412875965
0.000700140028005558 -1.51072984291501
0.000900180036007225 -1.51711211244195
0.00110022004400878 -1.5243520990434
0.00130026005201045 -1.53201541727517
0.00150030006001201 -1.5396372659436
0.00170034006801356 -1.54675063051746
0.00190038007601523 -1.55291576471505
0.00210042008401679 -1.55774880749586
0.00230046009201845 -1.56094730825173
0.00250050010002001 -1.56231062788931
0.00270054010802157 -1.56175359673837
0.00290058011602323 -1.55931235422533
0.00310062012402479 -1.55514189920043
0.00330066013202646 -1.54950550823776
0.00350070014002801 -1.54275681607669
0.00370074014802957 -1.53531596627385
0.00390078015603124 -1.52764176024689
0.00410082016403279 -1.52020205804921
0.00430086017203446 -1.51344472535236
0.00450090018003602 -1.5077711526664
0.00470094018803757 -1.5035138601717
0.00490098019603924 -1.50091908515317
0.0051010202040408 -1.50013469238891
0.00530106021204246 -1.5012033759796
0.00550110022004402 -1.50406097845704
0.00570114022804558 -1.50853979518683
0.00590118023604724 -1.51437684912528
0.0061012202440488 -1.52122717985736
0.00630126025205047 -1.52868208268149
0.00650130026005202 -1.5362919126979
0.00670134026805358 -1.54359257201518
0.00690138027605525 -1.55013423469414
0.0071014202840568 -1.5555103783793
0.00730146029205836 -1.55938491116991
0.00750150030006003 -1.56151517478882
0.00770154030806158 -1.56176886586455
0.00790158031606325 -1.56013339058861
0.00810162032406481 -1.55671678519865
0.00830166033206636 -1.55174003988965
0.00850170034006803 -1.54552141280693
0.00870174034806959 -1.53845405770558
0.00890178035607125 -1.53097892445682
0.00910182036407281 -1.52355530990742
0.00930186037207437 -1.51663153500707
0.00950190038007603 -1.51061796631614
0.00970194038807759 -1.50586404830339
0.00990198039607926 -1.50264031628331
0.0101020204040808 -1.50112570194072
0.0103020604120824 -1.50139997641329
0.010502100420084 -1.50344097260732
0.0107021404280856 -1.5071262678568
0.0109021804360873 -1.51223919331061
0.0111022204440888 -1.51847923150964
0.0113022604520904 -1.52547693568468
0.011502300460092 -1.53281336234327
0.0117023404680936 -1.54004363113935
0.0119023804760953 -1.54672367029377
0.0121024204840968 -1.55243859424681
0.0123024604920984 -1.55683064338167
0.0125025005001 -1.5596243262243
0.0127025405081016 -1.56064642099382
0.0129025805161033 -1.55983882879307
0.0131026205241048 -1.55726288555351
0.0133026605321064 -1.55309456282476
0.013502700540108 -1.54761092651814
0.0137027405481096 -1.54116916198543
0.0139027805561113 -1.53418027186264
0.0141028205641128 -1.5270800614324
0.0143028605721144 -1.52030013354094
0.0145029005801161 -1.51424129754965
0.0147029405881176 -1.50925114256586
0.0149029805961193 -1.50560671257117
0.0151030206041208 -1.50350245804681
0.0153030606121224 -1.50304309403611
0.0155031006201241 -1.50424075142663
0.0157031406281256 -1.50701585405114
0.0159031806361273 -1.51120140062248
0.0161032206441288 -1.51655064699109
0.0163032606521304 -1.52274843231203
0.0165033006601321 -1.52942645564291
0.0167033406681336 -1.53618261686206
0.0169033806761353 -1.54260408272372
0.0171034206841368 -1.54829309463099
0.0173034606921384 -1.55289383394873
0.0175035007001401 -1.55611807442539
0.0177035407081416 -1.55776704421753
0.0179035807161432 -1.55774700777181
0.0181036207241448 -1.556076597783
0.0183036607321464 -1.55288482793875
0.0185037007401481 -1.54839986263676
0.0187037407481496 -1.54292980949419
0.0189037807561512 -1.53683780294776
0.0191038207641528 -1.53051425421355
0.0193038607721544 -1.52434923127042
0.0195039007801561 -1.51870751034528
0.0197039407881576 -1.51390804892809
0.0199039807961592 -1.51020869584357
0.0201040208041608 -1.5077961097505
0.0203040608121624 -1.50678027365206
0.0205041008201641 -1.5071927407673
0.0207041408281656 -1.50898780316779
0.0209041808361672 -1.51204605067121
0.0211042208441689 -1.51618016471452
0.0213042608521704 -1.52114314705823
0.0215043008601721 -1.52663940495775
0.0217043408681736 -1.53233911574806
0.0219043808761752 -1.53789602587292
0.0221044208841769 -1.54296830970903
0.0223044608921784 -1.54724140105055
0.0225045009001801 -1.55045096668847
0.0227045409081816 -1.55240361890656
0.0229045809161832 -1.55299276420013
0.0231046209241849 -1.55220729682725
0.0233046609321864 -1.55013168206607
0.0235047009401881 -1.5469371980373
0.0237047409481896 -1.54286544988816
0.0239047809561912 -1.53820641290388
0.0241048209641929 -1.53327392573684
0.0243048609721944 -1.52838160621838
0.0245049009801961 -1.52382164753217
0.0247049409881976 -1.51984807223473
0.0249049809961992 -1.51666504454321
0.0251050210042009 -1.51442000849491
0.0253050610122024 -1.51320087866795
0.0255051010202041 -1.51303629922466
0.0257051410282056 -1.51389805856488
0.0259051810362072 -1.5157050079063
0.0261052210442089 -1.51832817913653
0.0263052610522104 -1.52159713575553
0.0265053010602121 -1.52530784074509
0.0267053410682137 -1.52923242144478
0.0269053810762152 -1.53313110629661
0.0271054210842169 -1.53676628318254
0.0273054610922184 -1.53991811374529
0.0275055011002201 -1.54240052768517
0.0277055411082217 -1.5440758763725
0.0279055811162232 -1.5448662417948
0.0281056211242249 -1.54475954118242
0.0283056611322264 -1.54380919881677
0.0285057011402281 -1.54212717327451
0.0287057411482297 -1.53987127842949
0.0289057811562312 -1.53722869944456
0.0291058211642329 -1.53439811579351
0.0293058611722344 -1.53157279555178
0.029505901180236 -1.52892649986217
0.0297059411882377 -1.52660324822223
0.0299059811962392 -1.52471119222779
0.0301060212042409 -1.52332021856953
0.0303060612122424 -1.52246254075774
0.030506101220244 -1.52213543694414
0.0307061412282457 -1.52230538196604
0.0309061812362472 -1.52291301869461
0.0311062212442489 -1.52387863764492
0.0313062612522504 -1.52510802465777
0.031506301260252 -1.52649865450656
0.0317063412682537 -1.52794623076849
0.0319063812762552 -1.52935149233812
0.0321064212842569 -1.53062703681697
0.0323064612922584 -1.53170368827307
0.03250650130026 -1.53253572769884
0.0327065413082617 -1.53310419585389
0.0329065813162632 -1.53341755322868
0.0331066213242649 -1.53350928209821
0.0333066613322665 -1.53343250616627
0.033506701340268 -1.53325226532599
0.0337067413482697 -1.53303654886518
0.0339067813562712 -1.53284741136989
0.0341068213642729 -1.53273340820088
0.0343068613722745 -1.53272423951201
0.034506901380276 -1.53282801398172
0.0347069413882777 -1.53303108641413
0.0349069813962792 -1.5333000979117
0.0351070214042809 -1.53358569523576
0.0353070614122825 -1.53382740604821
0.035507101420284 -1.53395924116706
0.0357071414282857 -1.53391571772116
0.0359071814362872 -1.5336380928602
0.0361072214442889 -1.5330806299077
0.0363072614522905 -1.53221667096097
0.036507301460292 -1.53104416523387
0.0367073414682937 -1.52959012574566
0.0369073814762952 -1.52791330759249
0.0371074214842969 -1.52610429249038
0.0373074614922985 -1.52428221383216
0.0375075015003 -1.52258763918852
0.0377075415083017 -1.52117166608713
0.0379075815163032 -1.52018201465937
0.0381076215243049 -1.51974764808897
0.0383076615323065 -1.51996398603672
0.038507701540308 -1.52088088828012
0.0387077415483097 -1.52249518927698
0.0389077815563112 -1.52474875006212
0.0391078215643129 -1.52753200183461
0.0393078615723145 -1.53069207517948
0.039507901580316 -1.53404406222035
0.0397079415883177 -1.53738382823924
0.0399079815963193 -1.5405010149668
0.0401080216043209 -1.54319131233673
0.0403080616123225 -1.54526755313085
0.040508101620324 -1.54656957340106
0.0407081416283257 -1.54697300373239
0.0409081816363273 -1.54639718705625
0.0411082216443288 -1.54481227073258
0.0413082616523305 -1.54224523338046
0.041508301660332 -1.53878424246914
0.0417083416683337 -1.53458038374063
0.0419083816763353 -1.52984556975858
0.0421084216843368 -1.52484544630099
0.0423084616923385 -1.51988647552306
0.04250850170034 -1.51529711681588
0.0427085417083417 -1.51140406447962
0.0429085817163433 -1.50850561739169
0.0431086217243448 -1.50684514457285
0.0433086617323465 -1.50658798238168
0.043508701740348 -1.5078047972033
0.0437087417483497 -1.51046351898553
0.0439087817563513 -1.51443063222311
0.0441088217643528 -1.51948123682872
0.0443088617723545 -1.52531617656643
0.044508901780356 -1.53158388030605
0.0447089417883577 -1.5379044257403
0.0449089817963593 -1.54389363822131
0.0451090218043608 -1.54918561580015
0.0453090618123625 -1.55345273348046
0.0455091018203641 -1.55642275296297
0.0457091418283657 -1.55789302840738
0.0459091818363673 -1.55774189996978
0.0461092218443688 -1.55593721864623
0.0463092618523705 -1.55254162306
0.0465093018603721 -1.54771381641063
0.0467093418683737 -1.54170482731791
0.0469093818763753 -1.53484824004619
0.0471094218843768 -1.52754375877775
0.0473094618923785 -1.5202342365897
0.0475095019003801 -1.51337732443119
0.0477095419083817 -1.50741392770512
0.0479095819163833 -1.50273640217211
0.0481096219243848 -1.49965965160131
0.0483096619323865 -1.49839794677991
0.0485097019403881 -1.49904949283067
0.0487097419483897 -1.5015897695075
0.0489097819563913 -1.5058737038522
0.0491098219643928 -1.51164596976116
0.0493098619723945 -1.51855819633243
0.0495099019803961 -1.52619157516703
0.0497099419883977 -1.53408322455847
0.0499099819963993 -1.54175464416141
0.0501100220044008 -1.54874064696903
0.0503100620124025 -1.55461726526578
0.0505101020204041 -1.55902726567333
0.0507101420284057 -1.5617020373233
0.0509101820364073 -1.56247870438782
0.0511102220444088 -1.56131136075293
0.0513102620524105 -1.55827538550981
0.0515103020604121 -1.55356397738456
0.0517103420684137 -1.54747645830105
0.0519103820764153 -1.54039859940934
0.0521104220844169 -1.5327761577769
0.0523104620924185 -1.52508378333611
0.0525105021004201 -1.51779218612509
0.0527105421084216 -1.51133669695376
0.0529105821164233 -1.50609001240819
0.0531106221244249 -1.50234109086158
0.0533106621324265 -1.50028111991364
0.0535107021404281 -1.49999650968066
0.0537107421484296 -1.50146820650904
0.0539107821564313 -1.50457635197248
0.0541108221644329 -1.50910937780373
0.0543108621724345 -1.51477688555529
0.0545109021804361 -1.52122594093377
0.0547109421884376 -1.52806057146043
0.0549109821964393 -1.53486420081717
0.0551110222044409 -1.54122445910486
0.0553110622124425 -1.54675931813839
0.0555111022204441 -1.55114291780847
0.0557111422284456 -1.55412892119976
0.0559111822364473 -1.55556893147705
0.0561112222444489 -1.55542357938227
0.0563112622524505 -1.55376444785784
0.0565113022604521 -1.55076603695344
0.0567113422684536 -1.54668834384561
0.0569113822764553 -1.54185205767163
0.0571114222844569 -1.53660949325413
0.0573114622924585 -1.53131490652784
0.0575115023004601 -1.52629761497554
0.0577115423084616 -1.52184048762469
0.0579115823164633 -1.51816515796553
0.0581116223244649 -1.51542410152484
0.0583116623324665 -1.51369879219181
0.0585117023404681 -1.51300264602363
0.0587117423484697 -1.51328736706075
0.0589117823564713 -1.51445151573166
0.0591118223644729 -1.51635047885046
0.0593118623724745 -1.51880739318861
0.0595119023804761 -1.52162485669106
0.0597119423884777 -1.52459738399436
0.0599119823964793 -1.52752449305319
0.0601120224044809 -1.53022405278908
0.0603120624124825 -1.53254513007507
0.0605121024204841 -1.53437915514964
0.0607121424284857 -1.535667932946
0.0609121824364873 -1.53640703244355
0.0611122224444889 -1.53664350429198
0.0613122624524906 -1.53646770130607
0.0615123024604921 -1.53600003577703
0.0617123424684937 -1.53537450206486
0.0619123824764953 -1.53472140699239
0.0621124224844969 -1.53415179184905
0.0623124624924986 -1.5337455153856
0.0625125025005001 -1.53354410525917
0.0627125425085017 -1.53354856856054
0.0629125825165033 -1.5337216297537
0.0631126225245049 -1.53399346226259
0.0633126625325064 -1.53426989139523
0.0635127025405081 -1.53444217583004
0.0637127425485097 -1.53439769604649
0.0639127825565113 -1.53403107733607
0.0641128225645129 -1.53325537335468
0.0643128625725145 -1.53201289446909
0.0645129025805161 -1.53028508416446
0.0647129425885177 -1.52810056874342
0.0649129825965193 -1.52554021733376
0.0651130226045209 -1.52273787930269
0.0653130626125225 -1.51987556320183
0.0655131026205241 -1.51717230586715
0.0657131426285257 -1.51486687624513
0.0659131826365273 -1.51319563453979
0.0661132226445289 -1.51236803233401
0.0663132626525305 -1.51254302356751
0.0665133026605321 -1.51380975943122
0.0667133426685337 -1.51617527575665
0.0669133826765353 -1.51956063004276
0.0671134226845369 -1.52380548132166
0.0673134626925385 -1.5286798387322
0.0675135027005401 -1.53390092236789
0.0677135427085417 -1.53915287230404
0.0679135827165434 -1.54410731537242
0.0681136227245449 -1.54844335394855
0.0683136627325465 -1.55186615579938
0.0685137027405481 -1.55412381920739
0.0687137427485497 -1.55502245257025
0.0689137827565514 -1.55443940372234
0.0691138227645529 -1.55233432680781
0.0693138627725545 -1.5487573662727
0.0695139027805561 -1.54385330298507
0.0697139427885577 -1.53786022129357
0.0699139827965594 -1.53110130100117
0.0701140228045609 -1.52396884730745
0.0703140628125625 -1.51690065317568
0.0705141028205641 -1.51035007496149
0.0707141428285657 -1.50475246704057
0.0709141828365674 -1.50049148420202
0.0711142228445689 -1.49786894462226
0.0713142628525705 -1.49708140259289
0.0715143028605721 -1.49820550511069
0.0717143428685737 -1.50119293955063
0.0719143828765754 -1.5058746493368
0.0721144228845769 -1.51197319966892
0.0723144628925785 -1.51912175360176
0.0725145029005801 -1.52688799091943
0.0727145429085817 -1.53480134549012
0.0729145829165834 -1.54238204223031
0.0731146229245849 -1.54917051076292
0.0733146629325865 -1.55475580118622
0.0735147029405882 -1.55880161232661
0.0737147429485897 -1.56106846896909
0.0739147829565914 -1.56143048808311
0.0741148229645929 -1.55988513768036
0.0743148629725945 -1.5565545431325
0.0745149029805962 -1.55167737070072
0.0747149429885977 -1.54559119019946
0.0749149829965993 -1.53870642052805
0.0751150230046009 -1.53147425068967
0.0753150630126025 -1.5243519432398
0.0755151030206042 -1.51776932853105
0.0757151430286057 -1.51209993225572
0.0759151830366073 -1.50763915787501
0.0761152230446089 -1.50459059925362
0.0763152630526105 -1.5030602844805
0.0765153030606122 -1.50305775446787
0.0767153430686137 -1.50450248364544
0.0769153830766153 -1.50723420328414
0.0771154230846169 -1.51102602925062
0.0773154630926185 -1.51559973105582
0.0775155031006202 -1.52064283599738
0.0777155431086217 -1.52582741832871
0.0779155831166233 -1.53083031471843
0.0781156231246249 -1.53535413404559
0.0783156631326265 -1.53914786420445
0.0785157031406282 -1.54202527078096
0.0787157431486297 -1.54387884717801
0.0789157831566313 -1.54468704781509
0.0791158231646329 -1.54451308729127
0.0793158631726345 -1.54349473015233
0.0795159031806362 -1.54182601718301
0.0797159431886377 -1.53973337220819
0.0799159831966393 -1.53744955284094
0.080116023204641 -1.53518913457571
0.0803160632126425 -1.5331286171605
0.0805161032206442 -1.53139306880958
0.0807161432286457 -1.53004988574545
0.0809161832366473 -1.52910912153217
0.081116223244649 -1.52852915148453
0.0813162632526505 -1.52822620845096
0.0815163032606522 -1.52808644292857
0.0817163432686537 -1.52797944943869
0.0819163832766553 -1.52777249798018
0.082116423284657 -1.52734489505157
0.0823164632926585 -1.52660191026086
0.0825165033006602 -1.52548753556229
0.0827165433086617 -1.52399504554124
0.0829165833166633 -1.52217400879817
0.083116623324665 -1.52013222423741
0.0833166633326665 -1.51803120437517
0.0835167033406682 -1.51607443840458
0.0837167433486697 -1.51448874741119
0.0839167833566713 -1.51350040383207
0.084116823364673 -1.5133089564952
0.0843168633726745 -1.51406245121921
0.0845169033806762 -1.51583766440555
0.0847169433886777 -1.5186280559383
0.0849169833966793 -1.52234068375859
0.085117023404681 -1.5268017641645
0.0853170634126825 -1.53176933967365
0.0855171034206842 -1.5369508754741
0.0857171434286857 -1.54202356004575
0.0859171834366873 -1.54665547360314
0.086117223444689 -1.55052637202178
0.0863172634526905 -1.55334738926717
0.0865173034606921 -1.55487932712478
0.0867173434686938 -1.55494929553121
0.0869173834766953 -1.55346528485275
0.087117423484697 -1.55042785889174
0.0873174634926985 -1.54593768768039
0.0875175035007001 -1.54019728390079
0.0877175435087018 -1.53350528412309
0.0879175835167033 -1.52624210401564
0.088117623524705 -1.51884684148696
0.0883176635327065 -1.51178674260793
0.0885177035407081 -1.50552201631803
0.0887177435487098 -1.50046982932454
0.0889177835567113 -1.49697157915348
0.089117823564713 -1.49526694877434
0.0893178635727145 -1.49547701665402
0.0895179035807161 -1.49759724811674
0.0897179435887178 -1.50149993864951
0.0899179835967193 -1.50694486490419
0.090118023604721 -1.51359655979727
0.0903180636127225 -1.52104663955495
0.0905181036207241 -1.52883978422827
0.0907181436287258 -1.53650213933996
0.0909181836367273 -1.54357095655169
0.091118223644729 -1.54962418523914
0.0913182636527305 -1.55430848209613
0.0915183036607321 -1.55736378827537
0.0917183436687338 -1.55864234548881
0.0919183836767353 -1.55811993946394
0.092118423684737 -1.55589744596415
0.0923184636927386 -1.55219154493488
0.0925185037007401 -1.54731476617335
0.0927185437087418 -1.54164663664963
0.0929185837167433 -1.53559922184869
0.093118623724745 -1.52958132764159
0.0933186637327466 -1.52396572251827
0.0935187037407481 -1.51906291699289
0.0937187437487498 -1.51510358296013
0.0939187837567513 -1.51223008034916
0.094118823764753 -1.51049622612573
0.0943188637727546 -1.50987365042905
0.0945189037807561 -1.5102628658967
0.0947189437887578 -1.51150738725868
0.0949189837967593 -1.51340966423499
0.095119023804761 -1.51574802617534
0.0953190638127626 -1.51829412991099
0.0955191038207641 -1.52083046803533
0.0957191438287658 -1.52316731600907
0.0959191838367673 -1.52515812546257
0.096119223844769 -1.52671193396855
0.0963192638527706 -1.52780105142751
0.0965193038607721 -1.52846232223133
0.0967193438687738 -1.52879082215114
0.0969193838767753 -1.52892594685225
0.097119423884777 -1.5290312758654
0.0973194638927786 -1.52927094223815
0.0975195039007801 -1.52978604435462
0.0977195439087818 -1.5306746058577
0.0979195839167833 -1.53197773939011
0.0981196239247849 -1.53367332055177
0.0983196639327866 -1.53567708985114
0.0985197039407881 -1.53785006142899
0.0987197439487898 -1.54001061011367
0.0989197839567914 -1.54194959605478
0.0991198239647929 -1.54344719092601
0.0993198639727946 -1.54429047345765
0.0995199039807961 -1.54429118024434
0.0997199439887978 -1.54330311261002
0.0999199839967994 -1.54123856734897
0.100120024004801 -1.53808280602365
0.100320064012803 -1.53390510535826
0.100520104020804 -1.52886451449256
0.100720144028806 -1.52320831141674
0.100920184036807 -1.51726152402723
0.101120224044809 -1.51140688038171
0.101320264052811 -1.50605608825783
0.101520304060812 -1.50161507445047
0.101720344068814 -1.49844722812498
0.101920384076815 -1.4968393116937
0.102120424084817 -1.496974306128
0.102320464092819 -1.49891419017387
0.10252050410082 -1.50259394650027
0.102720544108822 -1.50782644996172
0.102920584116823 -1.5143166970414
0.103120624124825 -1.52168321931097
0.103320664132827 -1.52948441658998
0.103520704140828 -1.53724776316326
0.10372074414883 -1.54450018026316
0.103920784156831 -1.55079816600507
0.104120824164833 -1.55575642469126
0.104320864172835 -1.55907369764972
0.104520904180836 -1.56055429163976
0.104720944188838 -1.56012352972115
0.104920984196839 -1.55783519293291
0.105121024204841 -1.55386920514434
0.105321064212843 -1.54851852966289
0.105521104220844 -1.54216553627958
0.105721144228846 -1.53524975947888
0.105921184236847 -1.52823056422751
0.106121224244849 -1.52154923997883
0.106321264252851 -1.5155950835866
0.106521304260852 -1.51067907963226
0.106721344268854 -1.50701717765698
0.106921384276855 -1.5047234312424
0.107121424284857 -1.50381188764395
0.107321464292859 -1.50420535929263
0.10752150430086 -1.5057490707645
0.107721544308862 -1.50822747458982
0.107921584316863 -1.51138301586234
0.108121624324865 -1.5149360703129
0.108321664332867 -1.51860552256356
0.108521704340868 -1.5221294113468
0.10872174434887 -1.52528475124387
0.108921784356871 -1.52790513907683
0.109121824364873 -1.52989425079674
0.109321864372875 -1.53123308444297
0.109521904380876 -1.53197906336355
0.109721944388878 -1.53225602940492
0.109921984396879 -1.53223564764151
0.110122024404881 -1.5321124557286
0.110322064412883 -1.53207618381561
0.110522104420884 -1.53228555165244
0.110722144428886 -1.53284731171083
0.110922184436887 -1.5338030364742
0.111122224444889 -1.53512451931016
0.111322264452891 -1.53671719687785
0.111522304460892 -1.53843006065455
0.111722344468894 -1.54007019526947
0.111922384476895 -1.54142023131482
0.112122424484897 -1.54225739296482
0.112322464492899 -1.54237321886102
0.1125225045009 -1.54159326365558
0.112722544508902 -1.5397960569964
0.112922584516903 -1.53693030312435
0.113122624524905 -1.53302883203725
0.113322664532907 -1.52821733539569
0.113522704540908 -1.52271568307111
0.11372274454891 -1.51682988288242
0.113922784556911 -1.51093369170083
0.114122824564913 -1.50544047096118
0.114322864572915 -1.50076777624905
0.114522904580916 -1.49729882630967
0.114722944588918 -1.49534584685864
0.114922984596919 -1.49512001929116
0.115123024604921 -1.49671148650242
0.115323064612923 -1.50008103458105
0.115523104620924 -1.50506325913802
0.115723144628926 -1.51137968530981
0.115923184636927 -1.51865961937465
0.116123224644929 -1.52646639425814
0.116323264652931 -1.53432691572674
0.116523304660932 -1.54176278031868
0.116723344668934 -1.54832152828894
0.116923384676935 -1.55360669956593
0.117123424684937 -1.55730524259684
0.117323464692939 -1.55921053211372
0.11752350470094 -1.55923891782334
0.117723544708942 -1.55743757010276
0.117923584716943 -1.55398166786024
0.118123624724945 -1.5491598840939
0.118323664732947 -1.54334866951308
0.118523704740948 -1.53697773029014
0.11872374474895 -1.53049080821291
0.118923784756951 -1.52430681443647
0.119123824764953 -1.518786183828
0.119323864772955 -1.51420606592117
0.119523904780956 -1.51074610101788
0.119723944788958 -1.50848465830776
0.119923984796959 -1.50740403510387
0.120124024804961 -1.50740244953009
0.120324064812963 -1.50831063757668
0.120524104820964 -1.5099112507286
0.120724144828966 -1.51195976135693
0.120924184836967 -1.51420598704909
0.121124224844969 -1.51641549748791
0.121324264852971 -1.51839002095208
0.121524304860972 -1.51998557314371
0.121724344868974 -1.52112654053778
0.121924384876975 -1.52181360590942
0.122124424884977 -1.52212348971441
0.122324464892979 -1.52219922134244
0.12252450490098 -1.52223107365806
0.122724544908982 -1.52243011832201
0.122924584916983 -1.5229980476285
0.123124624924985 -1.5240978584166
0.123324664932987 -1.52582983108261
0.123524704940988 -1.52821601715279
0.12372474494899 -1.53119462931215
0.123924784956991 -1.53462392974189
0.124124824964993 -1.53829393429533
0.124324864972995 -1.54194369493336
0.124524904980996 -1.54528200252765
0.124724944988998 -1.54800980547212
0.124924984996999 -1.54984317122762
0.125125025005001 -1.55053599277684
0.125325065013003 -1.54990172439599
0.125525105021004 -1.54783319204089
0.125725145029006 -1.54431903939255
0.125925185037007 -1.53945482217581
0.126125225045009 -1.53344642113893
0.126325265053011 -1.5266036113838
0.126525305061012 -1.51932252486471
0.126725345069014 -1.51205736964409
0.126925385077015 -1.5052837972543
0.127125425085017 -1.49945814095629
0.127325465093019 -1.49497774499712
0.12752550510102 -1.49214739725496
0.127725545109022 -1.49115555614464
0.127925585117023 -1.49206212926096
0.128125625125025 -1.49479766663566
0.128325665133027 -1.49917247763854
0.128525705141028 -1.50489355647686
0.12872574514903 -1.51158719990141
0.128925785157031 -1.51882554898887
0.129125825165033 -1.52615568813755
0.129325865173035 -1.53313016233188
0.129525905181036 -1.53933771003231
0.129725945189038 -1.54443264907271
0.129925985197039 -1.54816080284743
0.130126025205041 -1.55037932534692
0.130326065213043 -1.55106756855916
0.130526105221044 -1.55032653672144
0.130726145229046 -1.54836567331746
0.130926185237047 -1.5454776474576
0.131126225245049 -1.54200402465671
0.131326265253051 -1.53829655511686
0.131526305261052 -1.53467964809474
0.131726345269054 -1.53141912364815
0.131926385277055 -1.52870074450196
0.132126425285057 -1.52661992459437
0.132326465293059 -1.52518207090211
0.13252650530106 -1.52431171870207
0.132726545309062 -1.5238681048417
0.132926585317063 -1.52366493609531
0.133126625325065 -1.523492553059
0.133326665333067 -1.52314116277354
0.133526705341068 -1.52242409341614
0.13372674534907 -1.52120000060464
0.133926785357071 -1.51939263205336
0.134126825365073 -1.5170062581132
0.134326865373075 -1.51413443555938
0.134526905381076 -1.51095970432236
0.134726945389078 -1.50774242034533
0.134926985397079 -1.50479833619296
0.135127025405081 -1.502466575838
0.135327065413083 -1.50107178440217
0.135527105421084 -1.50088575328242
0.135727145429086 -1.50209414491227
0.135927185437087 -1.5047729234451
0.136127225445089 -1.50887710887599
0.136327265453091 -1.51424220381862
0.136527305461092 -1.5205967680899
0.136727345469094 -1.52758352614332
0.136927385477095 -1.53478611942284
0.137127425485097 -1.54175893282617
0.137327465493099 -1.54805800270343
0.1375275055011 -1.55327155118476
0.137727545509102 -1.55704898126353
0.137927585517103 -1.55912712056215
0.138127625525105 -1.55935215578123
0.138327665533107 -1.55769521930945
0.138527705541108 -1.55425925469438
0.13872774554911 -1.54927493665055
0.138927785557111 -1.54308432507897
0.139127825565113 -1.53611262735287
0.139327865573115 -1.52883060705927
0.139527905581116 -1.52171216889901
0.139727945589118 -1.51519275398982
0.139927985597119 -1.50963396065231
0.140128025605121 -1.50529834124253
0.140328065613123 -1.50233616730542
0.140528105621124 -1.50078383711842
0.140728145629126 -1.50057209646368
0.140928185637127 -1.50154157825199
0.141128225645129 -1.50346322553129
0.141328265653131 -1.50606164001351
0.141528305661132 -1.5090399575872
0.141728345669134 -1.51210522973554
0.141928385677135 -1.51499333858238
0.142128425685137 -1.51749217372759
0.142328465693139 -1.51946126119772
0.14252850570114 -1.52084549607694
0.142728545709142 -1.52168042360482
0.142928585717143 -1.52208697414951
0.143128625725145 -1.52225486441326
0.143328665733147 -1.52241588689121
0.143528705741148 -1.52281050059614
0.14372874574915 -1.52365276478945
0.143928785757151 -1.52509909609545
0.144128825765153 -1.5272253981035
0.144328865773155 -1.53001518084123
0.144528905781156 -1.53335907095427
0.144728945789158 -1.53706431075278
0.144928985797159 -1.5408718486227
0.145129025805161 -1.54447844627847
0.145329065813163 -1.54756160968507
0.145529105821164 -1.5498057339618
0.145729145829166 -1.55092832602091
0.145929185837167 -1.55070533422712
0.146129225845169 -1.54899440825321
0.146329265853171 -1.54575440676106
0.146529305861172 -1.54105887192854
0.146729345869174 -1.53510081881824
0.146929385877175 -1.52818640796607
0.147129425885177 -1.52071614554843
0.147329465893179 -1.51315417086967
0.14752950590118 -1.5059885350392
0.147729545909182 -1.49968741924161
0.147929585917183 -1.49465723796281
0.148129625925185 -1.49120813226019
0.148329665933187 -1.48953066334317
0.148529705941188 -1.48968521978379
0.14872974594919 -1.49160352953906
0.148929785957191 -1.49510026838361
0.149129825965193 -1.49989223303585
0.149329865973195 -1.50562271509849
0.149529905981196 -1.51188921904782
0.149729945989198 -1.51827316189645
0.149929985997199 -1.52437042162581
0.150130026005201 -1.52982145139266
0.150330066013203 -1.53433917775371
0.150530106021204 -1.53773223082717
0.150730146029206 -1.53992052286994
0.150930186037207 -1.54094018562588
0.151130226045209 -1.54093572729016
0.151330266053211 -1.54013906418449
0.151530306061212 -1.53883750779595
0.151730346069214 -1.53733514692151
0.151930386077215 -1.53591353094166
0.152130426085217 -1.53479757941954
0.152330466093219 -1.53413123134291
0.15253050610122 -1.53396507743484
0.152730546109222 -1.53425590666977
0.152930586117223 -1.53487640702377
0.153130626125225 -1.53563246586153
0.153330666133227 -1.53628550843563
0.153530706141228 -1.53657776235894
0.15373074614923 -1.53625887138846
0.153930786157231 -1.53511261656034
0.154130826165233 -1.53298248462639
0.154330866173235 -1.52979444801956
0.154530906181236 -1.5255747313739
0.154730946189238 -1.52045982202588
0.154930986197239 -1.5146959153558
0.155131026205241 -1.50862572482069
0.155331066213243 -1.50266227299981
0.155531106221244 -1.49725166786915
0.155731146229246 -1.49282930025174
0.155931186237247 -1.48977552910764
0.156131226245249 -1.4883771212941
0.156331266253251 -1.48879940736221
0.156531306261252 -1.49107182615665
0.156731346269254 -1.49508708599724
0.156931386277255 -1.50061229058749
0.157131426285257 -1.50730940307595
0.157331466293259 -1.51476228305257
0.15753150630126 -1.52250790622137
0.157731546309262 -1.53006988358383
0.157931586317263 -1.53699273215818
0.158131626325265 -1.54287534571785
0.158331666333267 -1.54740175585397
0.158531706341268 -1.5503666963289
0.15873174634927 -1.55169296657178
0.158931786357271 -1.55143751423092
0.159131826365273 -1.54978389020102
0.159331866373275 -1.54702043931552
0.159531906381276 -1.54350605371175
0.159731946389278 -1.5396278790735
0.159931986397279 -1.53575715094456
0.160132026405281 -1.53220966430191
0.160332066413283 -1.52921612128641
0.160532106421284 -1.52690526799516
0.160732146429286 -1.52530017964511
0.160932186437287 -1.52432605952688
0.161132226445289 -1.52382686773679
0.161332266453291 -1.52358794327301
0.161532306461292 -1.52336219934316
0.161732346469294 -1.5228980522019
0.161932386477295 -1.52196765683973
0.162132426485297 -1.5203940785362
0.162332466493299 -1.51807569870454
0.1625325065013 -1.51500557144816
0.162732546509302 -1.51128290483174
0.162932586517303 -1.50711373893343
0.163132626525305 -1.50279861906267
0.163332666533307 -1.49870679146208
0.163532706541308 -1.4952389456209
0.16373274654931 -1.49278310814297
0.163932786557311 -1.49167005311359
0.164132826565313 -1.49213483929136
0.164332866573315 -1.49428971109566
0.164532906581316 -1.49811115253639
0.164732946589318 -1.5034412492151
0.164932986597319 -1.51000147823477
0.165133026605321 -1.51741598612404
0.165333066613323 -1.52524126572592
0.165533106621324 -1.53299956251629
0.165733146629326 -1.54021391961326
0.165933186637327 -1.54644317917906
0.166133226645329 -1.55131531178583
0.166333266653331 -1.55455712328554
0.166533306661332 -1.55601783572865
0.166733346669334 -1.55568355806377
0.166933386677335 -1.55367966378551
0.167133426685337 -1.55025895968088
0.167333466693339 -1.54577540793308
0.16753350670134 -1.54064576630843
0.167733546709342 -1.53530410043413
0.167933586717343 -1.53015577290952
0.168133626725345 -1.52553756794988
0.168333666733347 -1.52168904310394
0.168533706741348 -1.51873763652853
0.16873374674935 -1.51669742652309
0.168933786757351 -1.51547950783696
0.169133826765353 -1.51491104058642
0.169333866773355 -1.51476001958375
0.169533906781356 -1.51476332180575
0.169733946789358 -1.51465619094316
0.169933986797359 -1.51420168381091
0.170134026805361 -1.51321856848702
0.170334066813363 -1.51160573978421
0.170534106821364 -1.50936059348496
0.170734146829366 -1.50658832760046
0.170934186837367 -1.50349925802557
0.171134226845369 -1.50039231783358
0.171334266853371 -1.49762502498667
0.171534306861372 -1.49557294549003
0.171734346869374 -1.49458420405184
0.171934386877376 -1.49493595691936
0.172134426885377 -1.49679937956188
0.172334466893379 -1.50021777478531
0.17253450690138 -1.50509963602351
0.172734546909382 -1.51122587058804
0.172934586917384 -1.51826860611521
0.173134626925385 -1.5258182912004
0.173334666933387 -1.53341595017344
0.173534706941388 -1.54058804016821
0.17373474694939 -1.54688196124223
0.173934786957392 -1.55190058576211
0.174134826965393 -1.55533407127675
0.174334866973395 -1.55698675397941
0.174534906981396 -1.55679632240988
0.174734946989398 -1.55484213421896
0.1749349869974 -1.55133991444474
0.175135027005401 -1.54662148343085
0.175335067013403 -1.54110055933411
0.175535107021404 -1.5352285097751
0.175735147029406 -1.52944625400723
0.175935187037408 -1.52413943822619
0.176135227045409 -1.51960313711328
0.176335267053411 -1.516020030466
0.176535307061412 -1.51345315753407
0.176735347069414 -1.51185191263864
0.176935387077416 -1.51106849432252
0.177135427085417 -1.51088162600003
0.177335467093419 -1.51102471564494
0.17753550710142 -1.51121625719061
0.177735547109422 -1.51119079030435
0.177935587117424 -1.51072887572706
0.178135627125425 -1.50968424606763
0.178335667133427 -1.50800568651641
0.178535707141428 -1.50575060186748
0.17873574714943 -1.5030870856921
0.178935787157432 -1.50028207080113
0.179135827165433 -1.49767501913712
0.179335867173435 -1.4956393512145
0.179535907181436 -1.49453665089608
0.179735947189438 -1.49467058694887
0.17993598719744 -1.49624769198902
0.180136027205441 -1.49935053856492
0.180336067213443 -1.50392609626513
0.180536107221444 -1.50978915990697
0.180736147229446 -1.51663857680954
0.180936187237448 -1.52408295627548
0.181136227245449 -1.53167250028748
0.181336267253451 -1.53893413669158
0.181536307261452 -1.54540779484979
0.181736347269454 -1.55068207703743
0.181936387277456 -1.55442756360179
0.182136427285457 -1.55642556050583
0.182336467293459 -1.55658946795229
0.18253650730146 -1.55497550962906
0.182736547309462 -1.5517797958402
0.182936587317464 -1.54731998434528
0.183136627325465 -1.54200217985851
0.183336667333467 -1.53627667266146
0.183536707341468 -1.53058870418864
0.18373674734947 -1.52533166476133
0.183936787357472 -1.52080946592816
0.184136827365473 -1.51721256215477
0.184336867373475 -1.51460912367151
0.184536907381476 -1.51295021247792
0.184736947389478 -1.51208616239485
0.18493698739748 -1.51179084179713
0.185137027405481 -1.51179078195508
0.185337067413483 -1.51179680188781
0.185537107421484 -1.51153630940384
0.185737147429486 -1.51078462534388
0.185937187437488 -1.50939338405247
0.186137227445489 -1.50731343835791
0.186337267453491 -1.50460907365774
0.186537307461492 -1.50146019091449
0.186737347469494 -1.49814992710845
0.186937387477496 -1.49503716755208
0.187137427485497 -1.49251629370993
0.187337467493499 -1.49096947981971
0.1875375075015 -1.49071881661259
0.187737547509502 -1.49198569362528
0.187937587517504 -1.4948631420559
0.188137627525505 -1.49930393524956
0.188337667533507 -1.50512424323957
0.188537707541508 -1.51202043929107
0.18873774754951 -1.51959563271766
0.188937787557511 -1.527392500729
0.189137827565513 -1.53492956187498
0.189337867573515 -1.54173868269502
0.189537907581516 -1.54740197179716
0.189737947589518 -1.55158612225384
0.189937987597519 -1.55407175812414
0.190138027605521 -1.55477468123298
0.190338067613523 -1.55375553881141
0.190538107621524 -1.55121485182336
0.190738147629526 -1.54747191999516
0.190938187637527 -1.5429287922557
0.191138227645529 -1.53802362105222
0.191338267653531 -1.53318024243933
0.191538307661532 -1.52876173924378
0.191738347669534 -1.52503466389192
0.191938387677535 -1.52214797627566
0.192138427685537 -1.52012762219361
0.192338467693539 -1.51888508552211
0.19253850770154 -1.5182367862592
0.192738547709542 -1.51793088195374
0.192938587717543 -1.5176784713149
0.193138627725545 -1.51718687593196
0.193338667733547 -1.51619315363671
0.193538707741548 -1.51449603017752
0.19373874774955 -1.51198400272518
0.193938787757551 -1.50865667437972
0.194138827765553 -1.5046358339638
0.194338867773555 -1.50016292831608
0.194538907781556 -1.49558083217338
0.194738947789558 -1.49130028665424
0.194938987797559 -1.48775455325811
0.195139027805561 -1.48534869815417
0.195339067813563 -1.48441137075688
0.195539107821564 -1.48515636128059
0.195739147829566 -1.48765886244668
0.195939187837567 -1.49184817853383
0.196139227845569 -1.49751574736739
0.196339267853571 -1.50433552184474
0.196539307861572 -1.51189315321921
0.196739347869574 -1.51972070563209
0.196939387877575 -1.52733428698536
0.197139427885577 -1.53427252682756
0.197339467893579 -1.54013396773068
0.19753950790158 -1.54461108712039
0.197739547909582 -1.54751798837275
0.197939587917583 -1.54880816902558
0.198139627925585 -1.54857871662302
0.198339667933587 -1.5470583000367
0.198539707941588 -1.54457861108942
0.19873974794959 -1.54153209736581
0.198939787957591 -1.53832195729824
0.199139827965593 -1.53531226695235
0.199339867973595 -1.53278598624647
0.199539907981596 -1.53091650922491
0.199739947989598 -1.52975524857131
0.199939987997599 -1.52923465808246
0.200140028005601 -1.52918398963144
0.200340068013603 -1.52935424034562
0.200540108021604 -1.52944891510434
0.200740148029606 -1.52915788395469
0.200940188037607 -1.52819223325461
0.201140228045609 -1.52631824156101
0.201340268053611 -1.52338833621028
0.201540308061612 -1.51936622879994
0.201740348069614 -1.5143427461006
0.201940388077615 -1.50853869747448
0.202140428085617 -1.50229198404029
0.202340468093619 -1.49602831416993
0.20254050810162 -1.49021804206062
0.202740548109622 -1.48532487323817
0.202940588117623 -1.48175428014209
0.203140628125625 -1.47980956863472
0.203340668133627 -1.47966159475844
0.203540708141628 -1.48133497109966
0.20374074814963 -1.48471042272366
0.203940788157632 -1.48954070898699
0.204140828165633 -1.49547656992342
0.204340868173635 -1.50209926057178
0.204540908181636 -1.50895687715282
0.204740948189638 -1.51560231366677
0.20494098819764 -1.5216309384336
0.205141028205641 -1.52671580507207
0.205341068213643 -1.53063752182693
0.205541108221644 -1.53330515234605
0.205741148229646 -1.53476425239613
0.205941188237648 -1.53518892542282
0.206141228245649 -1.5348569058773
0.206341268253651 -1.53410988850921
0.206541308261652 -1.53330469917913
0.206741348269654 -1.53276319808126
0.206941388277656 -1.53272906709424
0.207141428285657 -1.53333775677898
0.207341468293659 -1.53460266330516
0.20754150830166 -1.53641731128029
0.207741548309662 -1.53857095264188
0.207941588317664 -1.54077395164118
0.208141628325665 -1.54268940247822
0.208341668333667 -1.54396808168702
0.208541708341668 -1.54428450883192
0.20874174834967 -1.54337218027869
0.208941788357672 -1.54105580018684
0.209141828365673 -1.53727767113237
0.209341868373675 -1.53211468645459
0.209541908381676 -1.52578213885936
0.209741948389678 -1.51862139284977
0.20994198839768 -1.51107065247109
0.210142028405681 -1.5036213017444
0.210342068413683 -1.49676565986957
0.210542108421684 -1.49094421477913
0.210742148429686 -1.48650054228968
0.210942188437688 -1.48365012323385
0.211142228445689 -1.48246598769281
0.211342268453691 -1.48288080290564
0.211542308461692 -1.48470268731893
0.211742348469694 -1.48764104762493
0.211942388477696 -1.491338861836
0.212142428485697 -1.49540851375359
0.212342468493699 -1.4994689526525
0.2125425085017 -1.50318221255902
0.212742548509702 -1.5062870368075
0.212942588517704 -1.50862664594782
0.213142628525705 -1.51016695202814
0.213342668533707 -1.51100134169405
0.213542708541708 -1.5113391060115
0.21374274854971 -1.51147695137999
0.213942788557712 -1.51175642337803
0.214142828565713 -1.51251348166233
0.214342868573715 -1.51402856610606
0.214542908581716 -1.5164853892353
0.214742948589718 -1.51994442165443
0.21494298859772 -1.52433357005628
0.215143028605721 -1.52945519767373
0.215343068613723 -1.53500639098889
0.215543108621724 -1.54060853468495
0.215743148629726 -1.54584251174588
0.215943188637728 -1.55028659977783
0.216143228645729 -1.55355481054543
0.216343268653731 -1.5553336415997
0.216543308661732 -1.55541486996971
0.216743348669734 -1.55372129256693
0.216943388677736 -1.55032164175885
0.217143428685737 -1.54543088481996
0.217343468693739 -1.53939331484815
0.21754350870174 -1.53264844299634
0.217743548709742 -1.52568322708573
0.217943588717744 -1.51897749203375
0.218143628725745 -1.51295120311306
0.218343668733747 -1.5079217613115
0.218543708741748 -1.50407691614902
0.21874374874975 -1.50146531605795
0.218943788757752 -1.50000345624532
0.219143828765753 -1.49949573214043
0.219343868773755 -1.49966364891803
0.219543908781756 -1.50018059001386
0.219743948789758 -1.50070929128621
0.21994398879776 -1.50093974579603
0.220144028805761 -1.50062534509908
0.220344068813763 -1.49961459690647
0.220544108821764 -1.49787498756438
0.220744148829766 -1.49550498272106
0.220944188837768 -1.4927304219682
0.221144228845769 -1.48988318156168
0.221344268853771 -1.48736299159041
0.221544308861772 -1.48558701137299
0.221744348869774 -1.48493490796262
0.221944388877776 -1.48569846053763
0.222144428885777 -1.4880435635848
0.222344468893779 -1.49198942760277
0.22254450890178 -1.49740604040859
0.222744548909782 -1.50402785795197
0.222944588917784 -1.51147997504755
0.223144628925785 -1.51931268547631
0.223344668933787 -1.52704087677027
0.223544708941788 -1.53418547208516
0.22374474894979 -1.54031461052095
0.223944788957792 -1.54508218498793
0.224144828965793 -1.54826076515425
0.224344868973795 -1.54976514783551
0.224544908981796 -1.54966236785532
0.224744948989798 -1.54816462239193
0.2249449889978 -1.54560364168052
0.225145029005801 -1.54238842345322
0.225345069013803 -1.53895202766216
0.225545109021804 -1.53569591342601
0.225745149029806 -1.53294091754009
0.225945189037808 -1.53089215152526
0.226145229045809 -1.52962163114853
0.226345269053811 -1.52906873256518
0.226545309061812 -1.529055800555
0.226745349069814 -1.52931493926958
0.226945389077816 -1.52952200417156
0.227145429085817 -1.52933448882623
0.227345469093819 -1.52843071731953
0.22754550910182 -1.52654805573794
0.227745549109822 -1.52351757545981
0.227945589117824 -1.51929187958258
0.228145629125825 -1.51396207869203
0.228345669133827 -1.507759815383
0.228545709141828 -1.50104141045817
0.22874574914983 -1.4942538818645
0.228945789157832 -1.48788630900407
0.229145829165833 -1.48241360138387
0.229345869173835 -1.47824176408519
0.229545909181836 -1.47566334775594
0.229745949189838 -1.47482911187361
0.22994598919784 -1.47573815598988
0.230146029205841 -1.47824530351973
0.230346069213843 -1.48208233072167
0.230546109221844 -1.48688892863846
0.230746149229846 -1.49224965574113
0.230946189237848 -1.49773391626632
0.231146229245849 -1.50293658521917
0.231346269253851 -1.50751694433213
0.231546309261852 -1.51123305303735
0.231746349269854 -1.51396783351904
0.231946389277856 -1.51574255929288
0.232146429285857 -1.51671380076768
0.232346469293859 -1.51715173381065
0.23254650930186 -1.51740103578185
0.232746549309862 -1.5178295542463
0.232946589317864 -1.51877311295651
0.233146629325865 -1.52048587976559
0.233346669333867 -1.5231041883961
0.233546709341868 -1.52662826648087
0.23374674934987 -1.53092239625135
0.233946789357872 -1.53573096879441
0.234146829365873 -1.54070635273244
0.234346869373875 -1.54544436699364
0.234546909381876 -1.54952382495591
0.234746949389878 -1.55254741066858
0.23494698939788 -1.55418154342866
0.235147029405881 -1.55419267082007
0.235347069413883 -1.55247671873391
0.235547109421884 -1.54907765167033
0.235747149429886 -1.54419091933615
0.235947189437888 -1.53814865370391
0.236147229445889 -1.53138613789224
0.236347269453891 -1.52439287546798
0.236547309461892 -1.51765535680334
0.236747349469894 -1.51160085786523
0.236947389477896 -1.50655133297132
0.237147429485897 -1.50269379940577
0.237347469493899 -1.50006971002924
0.2375475095019 -1.49858215926571
0.237747549509902 -1.49801741923102
0.237947589517904 -1.49807650653271
0.238147629525905 -1.49841282193229
0.238347669533907 -1.49867268892118
0.238547709541908 -1.49853621466269
0.23874774954991 -1.49775594068246
0.238947789557912 -1.49619020621217
0.239147829565913 -1.4938273196626
0.239347869573915 -1.49079612088775
0.239547909581916 -1.48735904338477
0.239747949589918 -1.4838858724436
0.23994798959792 -1.48080994823975
0.240148029605921 -1.47857264934536
0.240348069613923 -1.47756510472555
0.240548109621924 -1.47807689051419
0.240748149629926 -1.48025960652572
0.240948189637928 -1.48410952643873
0.241148229645929 -1.4894694851704
0.241348269653931 -1.49604714817387
0.241548309661932 -1.50344538925048
0.241748349669934 -1.51120048217746
0.241948389677936 -1.5188245306917
0.242148429685937 -1.52584931345131
0.242348469693939 -1.53186901007666
0.24254850970194 -1.53657892910869
0.242748549709942 -1.53980655636875
0.242948589717944 -1.54153048839134
0.243148629725945 -1.54188283334019
0.243348669733947 -1.54113212106968
0.243548709741948 -1.53964686779834
0.24374874974995 -1.53784407522239
0.243948789757952 -1.53613072401442
0.244148829765953 -1.53484819852683
0.244348869773955 -1.53422871654255
0.244548909781956 -1.53436963192702
0.244748949789958 -1.53522730795837
0.24494898979796 -1.53662866618352
0.245149029805961 -1.53829643518933
0.245349069813963 -1.53988362758136
0.245549109821964 -1.54101331050509
0.245749149829966 -1.5413205573211
0.245949189837968 -1.5404939688576
0.246149229845969 -1.53831403463157
0.246349269853971 -1.53468493036961
0.246549309861972 -1.52965553248253
0.246749349869974 -1.5234251567305
0.246949389877976 -1.51633052580431
0.247149429885977 -1.5088131238933
0.247349469893979 -1.5013700443444
0.24754950990198 -1.49449547452617
0.247749549909982 -1.48862249841894
0.247949589917984 -1.48407481325766
0.248149629925985 -1.48103529154713
0.248349669933987 -1.47953424721394
0.248549709941988 -1.47945637497835
0.24874974994999 -1.48056278413868
0.248949789957992 -1.48252364732994
0.249149829965993 -1.48495730918789
0.249349869973995 -1.48747250915435
0.249549909981996 -1.48971099073393
0.249749949989998 -1.49138780111681
0.249949989998 -1.4923259963694
0.250150030006001 -1.49248159588842
0.250350070014003 -1.49195412814916
0.250550110022004 -1.49097875657056
0.250750150030006 -1.48989830312632
0.250950190038008 -1.48911733924716
0.251150230046009 -1.48904482159696
0.251350270054011 -1.49003487344842
0.251550310062012 -1.49233588318632
0.251750350070014 -1.4960558449103
0.251950390078016 -1.50114780941683
0.252150430086017 -1.50741509779568
0.252350470094019 -1.51453292450814
0.25255051010202 -1.5220817996743
0.252750550110022 -1.52958822044092
0.252950590118024 -1.5365689792218
0.253150630126025 -1.54257617055033
0.253350670134027 -1.5472401868601
0.253550710142028 -1.55030753876439
0.25375075015003 -1.55166948118484
0.253950790158032 -1.55137677753829
0.254150830166033 -1.54963627892525
0.254350870174035 -1.54678696895912
0.254550910182036 -1.54325675159996
0.254750950190038 -1.53950565054413
0.25495099019804 -1.53596464777355
0.255151030206041 -1.53298059007895
0.255351070214043 -1.5307758864664
0.255551110222044 -1.52942788336615
0.255751150230046 -1.52886844974098
0.255951190238048 -1.52890094120115
0.256151230246049 -1.52923005793488
0.256351270254051 -1.52949999475083
0.256551310262052 -1.5293370027965
0.256751350270054 -1.52839326471749
0.256951390278056 -1.5263892824185
0.257151430286057 -1.52315160871833
0.257351470294059 -1.51864193648397
0.25755151030206 -1.51297286706878
0.257751550310062 -1.50640590352822
0.257951590318064 -1.49932903005744
0.258151630326065 -1.49221475135477
0.258351670334067 -1.48556386912253
0.258551710342068 -1.47984400172294
0.25875175035007 -1.47543332319973
0.258951790358072 -1.47257853887547
0.259151830366073 -1.47137239603821
0.259351870374075 -1.4717516333952
0.259551910382076 -1.47351276824421
0.259751950390078 -1.47634131072638
0.25995199039808 -1.47984977459247
0.260152030406081 -1.48362054290049
0.260352070414083 -1.48725044959076
0.260552110422084 -1.49039427193783
0.260752150430086 -1.49280397657132
0.260952190438088 -1.49435971107951
0.261152230446089 -1.49508775301717
0.261352270454091 -1.49516073237065
0.261552310462092 -1.49487716735423
0.261752350470094 -1.49462087227468
0.261952390478096 -1.49480534448014
0.262152430486097 -1.49581221334399
0.262352470494099 -1.4979345453652
0.2625525105021 -1.5013344564012
0.262752550510102 -1.50602070386201
0.262952590518104 -1.51184734844774
0.263152630526105 -1.51853085485104
0.263352670534107 -1.52568103754879
0.263552710542108 -1.53284098101751
0.26375275055011 -1.5395317781064
0.263952790558112 -1.54529880330576
0.264152830566113 -1.54975665106611
0.264352870574115 -1.55262957960549
0.264552910582116 -1.55378348008412
0.264752950590118 -1.55324460098435
0.26495299059812 -1.5512003152541
0.265153030606121 -1.54797887794329
0.265353070614123 -1.54400859583123
0.265553110622124 -1.53976139009838
0.265753150630126 -1.5356897914702
0.265953190638128 -1.5321682463092
0.266153230646129 -1.52944838647558
0.266353270654131 -1.5276341930424
0.266553310662132 -1.52667837876739
0.266753350670134 -1.52639751811501
0.266953390678136 -1.52650139936249
0.267153430686137 -1.52663171926936
0.267353470694139 -1.52640589984342
0.26755351070214 -1.52546264022639
0.267753550710142 -1.52350619900045
0.267953590718144 -1.52034609165962
0.268153630726145 -1.51592807209356
0.268353670734147 -1.51035152987716
0.268553710742148 -1.50386860825918
0.26875375075015 -1.49686216897547
0.268953790758152 -1.48980335147363
0.269153830766153 -1.48319408581176
0.269353870774155 -1.47750387956554
0.269553910782156 -1.47311181538198
0.269753950790158 -1.47026322274771
0.26995399079816 -1.46904660850604
0.270154030806161 -1.46939181731415
0.270354070814163 -1.47108670987658
0.270554110822164 -1.47380774850923
0.270754150830166 -1.4771596501161
0.270954190838168 -1.4807199791625
0.271154230846169 -1.48408536529097
0.271354270854171 -1.4869163353509
0.271554310862172 -1.48897733842174
0.271754350870174 -1.49016764576851
0.271954390878176 -1.49053806171001
0.272154430886177 -1.49028866198849
0.272354470894179 -1.48974482536411
0.27255451090218 -1.48931272547816
0.272754550910182 -1.48942026001331
0.272954590918184 -1.49045334225685
0.273154630926185 -1.49269884118264
0.273354670934187 -1.4963035926925
0.273554710942188 -1.50125468166234
0.27375475095019 -1.50738142083062
0.273954790958192 -1.51437581140209
0.274154830966193 -1.52182653516538
0.274354870974195 -1.52926147385865
0.274554910982196 -1.53619457684156
0.274754950990198 -1.54217373910462
0.2749549909982 -1.54682662287207
0.275155031006201 -1.54990089349573
0.275355071014203 -1.55129442978494
0.275555111022204 -1.55107039534255
0.275755151030206 -1.54945251508145
0.275955191038208 -1.5467981915469
0.276155231046209 -1.5435511973285
0.276355271054211 -1.54018052247931
0.276555311062212 -1.53711570628278
0.276755351070214 -1.53468998178485
0.276955391078216 -1.53310034104913
0.277155431086217 -1.5323892171525
0.277355471094219 -1.53244773795207
0.27755551110222 -1.53303704886259
0.277755551110222 -1.53382267393256
0.277955591118224 -1.53441695881753
0.278155631126225 -1.53442547457773
0.278355671134227 -1.53349401204393
0.278555711142228 -1.53135293326125
0.27875575115023 -1.52785508352865
0.278955791158232 -1.52300257823522
0.279155831166233 -1.51695731689326
0.279355871174235 -1.51003093538687
0.279555911182236 -1.50265266636658
0.279755951190238 -1.49531798258408
0.27995599119824 -1.48852564904273
0.280156031206241 -1.48271402017574
0.280356071214243 -1.47820763860035
0.280556111222244 -1.47518232008896
0.280756151230246 -1.47365225695129
0.280956191238248 -1.47347813297377
0.281156231246249 -1.47439223563022
0.281356271254251 -1.47603546499904
0.281556311262252 -1.47800147226647
0.281756351270254 -1.47988402734175
0.281956391278256 -1.48132431969337
0.282156431286257 -1.48205480727793
0.282356471294259 -1.4819354777516
0.28255651130226 -1.4809774715725
0.282756551310262 -1.4793487906014
0.282956591318264 -1.47735817916201
0.283156631326265 -1.47541664620428
0.283356671334267 -1.4739809421861
0.283556711342268 -1.47348800865151
0.28375675135027 -1.47429201009153
0.283956791358272 -1.47661483426016
0.284156831366273 -1.48051725192397
0.284356871374275 -1.48589292285082
0.284556911382276 -1.49248306718513
0.284756951390278 -1.49990709221657
0.28495699139828 -1.50770386976412
0.285157031406281 -1.51537899639209
0.285357071414283 -1.52245429642458
0.285557111422284 -1.52851630799076
0.285757151430286 -1.53326020707146
0.285957191438288 -1.53652473973451
0.286157231446289 -1.53831287225243
0.286357271454291 -1.53879295911794
0.286557311462292 -1.5382771254604
0.286757351470294 -1.53717748403887
0.286957391478296 -1.53594589161529
0.287157431486297 -1.53500736137221
0.287357471494299 -1.53469906341661
0.2875575115023 -1.53522521013352
0.287757551510302 -1.53663381226199
0.287957591518304 -1.53881619940735
0.288157631526305 -1.54152618806766
0.288357671534307 -1.54441377302422
0.288557711542308 -1.54706803691258
0.28875775155031 -1.54906477772924
0.288957791558312 -1.55001521165826
0.289157831566313 -1.54961238295491
0.289357871574315 -1.54767143344851
0.289557911582316 -1.54415897765096
0.289757951590318 -1.53920624829963
0.28995799159832 -1.53310136869492
0.290158031606321 -1.52625875594994
0.290358071614323 -1.5191681185881
0.290558111622324 -1.51233052367121
0.290758151630326 -1.50619260306587
0.290958191638328 -1.50109051975699
0.291158231646329 -1.49721256208454
0.291358271654331 -1.49458445205222
0.291558311662332 -1.49307663396756
0.291758351670334 -1.49242951597823
0.291958391678336 -1.49229136041704
0.292158431686337 -1.49226377738103
0.292358471694339 -1.49195064387586
0.29255851170234 -1.4910068994108
0.292758551710342 -1.48918359262684
0.292958591718344 -1.48636480502504
0.293158631726345 -1.48259118637501
0.293358671734347 -1.4780646995397
0.293558711742348 -1.47313071662998
0.29375875175035 -1.468237232349
0.293958791758352 -1.46387601301209
0.294158831766353 -1.46051525916688
0.294358871774355 -1.45853579724493
0.294558911782356 -1.45818179001293
0.294758951790358 -1.45953295792603
0.29495899179836 -1.46250013212776
0.295159031806361 -1.46684160048622
0.295359071814363 -1.47219530310979
0.295559111822364 -1.47812147721886
0.295759151830366 -1.48415105760173
0.295959191838368 -1.48983603208575
0.296159231846369 -1.49479830737924
0.296359271854371 -1.49877319877244
0.296559311862372 -1.50164267923965
0.296759351870374 -1.50345274864621
0.296959391878376 -1.50440972089093
0.297159431886377 -1.50485269730996
0.297359471894379 -1.50520401234978
0.297559511902381 -1.50590481284088
0.297759551910382 -1.50734708695924
0.297959591918384 -1.50981451137146
0.298159631926385 -1.51344193045923
0.298359671934387 -1.51819832938083
0.298559711942389 -1.52389294186824
0.29875975195039 -1.53020043223624
0.298959791958392 -1.53669956394918
0.299159831966393 -1.54291997385041
0.299359871974395 -1.54839263294853
0.299559911982397 -1.55270035493607
0.299759951990398 -1.55552476620254
0.2999599919984 -1.55668544968631
0.300160032006401 -1.55616601640061
0.300360072014403 -1.554121547075
0.300560112022405 -1.55086317142625
0.300760152030406 -1.54681902974173
0.300960192038408 -1.54247596066403
0.301160232046409 -1.53831129729363
0.301360272054411 -1.53472700227168
0.301560312062413 -1.53199769380401
0.301760352070414 -1.53024023424323
0.301960392078416 -1.5294072413708
0.302160432086417 -1.52930223318039
0.302360472094419 -1.52961142177395
0.302560512102421 -1.52994652370413
0.302760552110422 -1.5298935862496
0.302960592118424 -1.52906373273309
0.303160632126425 -1.52714213919003
0.303360672134427 -1.52393118553697
0.303560712142429 -1.51938283752272
0.30376075215043 -1.51361465798399
0.303960792158432 -1.50690442057244
0.304160832166433 -1.49966089237086
0.304360872174435 -1.49237291850986
0.304560912182437 -1.48554424544137
0.304760952190438 -1.47962549176604
0.30496099219844 -1.47495551391388
0.305161032206441 -1.4717217180336
0.305361072214443 -1.46994390804346
0.305561112222445 -1.46948114125058
0.305761152230446 -1.47005749950375
0.305961192238448 -1.47130125241936
0.306161232246449 -1.47279210616995
0.306361272254451 -1.47411211407325
0.306561312262453 -1.47489646197401
0.306761352270454 -1.47488023255021
0.306961392278456 -1.47393644216241
0.307161432286457 -1.47209971836405
0.307361472294459 -1.46956992687928
0.307561512302461 -1.46669185117959
0.307761552310462 -1.46391104788828
0.307961592318464 -1.4617114489469
0.308161632326465 -1.46054522431515
0.308361672334467 -1.46076769309786
0.308561712342469 -1.46258859129911
0.30876175235047 -1.46604648631417
0.308961792358472 -1.4710076085553
0.309161832366473 -1.47718593748074
0.309361872374475 -1.48417911189663
0.309561912382477 -1.49151447854778
0.309761952390478 -1.49870043083559
0.30996199239848 -1.50527908253649
0.310162032406481 -1.51087655974622
0.310362072414483 -1.51524659636064
0.310562112422485 -1.51830207335932
0.310762152430486 -1.5201285303342
0.310962192438488 -1.52097458805233
0.311162232446489 -1.52121739398184
0.311362272454491 -1.52130636612762
0.311562312462493 -1.52169409240372
0.311762352470494 -1.52276694161307
0.311962392478496 -1.52478802382982
0.312162432486497 -1.52786156431502
0.312362472494499 -1.53192220908281
0.312562512502501 -1.53674756661361
0.312762552510502 -1.5419890241954
0.312962592518504 -1.54721487855485
0.313162632526505 -1.5519603729235
0.313362672534507 -1.55578024745291
0.313562712542509 -1.55829999442529
0.31376275255051 -1.55926176489822
0.313962792558512 -1.55855998145352
0.314162832566513 -1.55626089384486
0.314362872574515 -1.55260062282714
0.314562912582516 -1.54795859162515
0.314762952590518 -1.54280777491849
0.31496299259852 -1.53764877744143
0.315163032606521 -1.53293925926894
0.315363072614523 -1.52903161266437
0.315563112622524 -1.52612939454376
0.315763152630526 -1.52426797712327
0.315963192638528 -1.52331939962132
0.316163232646529 -1.5230174113983
0.316363272654531 -1.52299694942759
0.316563312662532 -1.52284237276801
0.316763352670534 -1.52213966696349
0.316963392678536 -1.52052854698461
0.317163432686537 -1.51775036759549
0.317363472694539 -1.51368701030786
0.31756351270254 -1.50838504427254
0.317763552710542 -1.50205945237711
0.317963592718544 -1.49507307483489
0.318163632726545 -1.48789201846587
0.318363672734547 -1.48102278624244
0.318563712742548 -1.47494183302169
0.31876375275055 -1.47003047298058
0.318963792758552 -1.46652648994971
0.319163832766553 -1.46449919489836
0.319363872774555 -1.46384910857673
0.319563912782556 -1.46432901365693
0.319763952790558 -1.46558087168629
0.31996399279856 -1.46718284382411
0.320164032806561 -1.46870144494395
0.320364072814563 -1.46974465480551
0.320564112822564 -1.47001192398733
0.320764152830566 -1.46933632784103
0.320964192838568 -1.46771312254148
0.321164232846569 -1.46530861358099
0.321364272854571 -1.46244465978164
0.321564312862572 -1.45955790483323
0.321764352870574 -1.45713839272826
0.321964392878576 -1.45565772378032
0.322164432886577 -1.45549997970258
0.322364472894579 -1.45690782187766
0.32256451290258 -1.45995185261619
0.322764552910582 -1.46452552884791
0.322964592918584 -1.47036294400098
0.323164632926585 -1.47707401637931
0.323364672934587 -1.4841910652432
0.323564712942588 -1.49122151868179
0.32376475295059 -1.49770245575763
0.323964792958592 -1.50325302047529
0.324164832966593 -1.50762019610529
0.324364872974595 -1.51071235648724
0.324564912982596 -1.51261432464631
0.324764952990598 -1.51357853297647
0.3249649929986 -1.5139901237794
0.325165033006601 -1.51430922470718
0.325365073014603 -1.51499955005657
0.325565113022604 -1.51645646233788
0.325765153030606 -1.51894779256664
0.325965193038608 -1.52257698256277
0.326165233046609 -1.52727225960729
0.326365273054611 -1.53280004688506
0.326565313062612 -1.53879737760323
0.326765353070614 -1.54481704745168
0.326965393078616 -1.55037983199803
0.327165433086617 -1.55502914704652
0.327365473094619 -1.55838410077276
0.32756551310262 -1.56018657864687
0.327765553110622 -1.56033705016432
0.327965593118624 -1.55891300042334
0.328165633126625 -1.55616440673515
0.328365673134627 -1.55248343238673
0.328565713142629 -1.54835050757109
0.32876575315063 -1.54426485560848
0.328965793158632 -1.54067196173873
0.329165833166633 -1.53790141069614
0.329365873174635 -1.53612548127144
0.329565913182637 -1.53534333980906
0.329765953190638 -1.53539001834156
0.32996599319864 -1.53596550222801
0.330166033206641 -1.536677773498
0.330366073214643 -1.53709395610883
0.330566113222645 -1.53679466577657
0.330766153230646 -1.5354272917238
0.330966193238648 -1.53275375056602
0.331166233246649 -1.52868740775213
0.331366273254651 -1.52331310671834
0.331566313262653 -1.51688468532389
0.331766353270654 -1.5097969440923
0.331966393278656 -1.50253385352176
0.332166433286657 -1.4956006069937
0.332366473294659 -1.48945167869893
0.332566513302661 -1.48442824302937
0.332766553310662 -1.48071556967924
0.332966593318664 -1.47832564655333
0.333166633326665 -1.47710463871039
0.333366673334667 -1.4767608121585
0.333566713342669 -1.47690691330428
0.33376675335067 -1.47711116839451
0.333966793358672 -1.47695195550044
0.334166833366673 -1.47607179997363
0.334366873374675 -1.47422613874133
0.334566913382677 -1.4713214150954
0.334766953390678 -1.46743624600119
0.33496699339868 -1.46281978101152
0.335167033406681 -1.45786394938018
0.335367073414683 -1.45305120962808
0.335567113422685 -1.44888543033588
0.335767153430686 -1.44581830657597
0.335967193438688 -1.44418505446775
0.336167233446689 -1.44416037276364
0.336367273454691 -1.44574015377182
0.336567313462693 -1.44874859507638
0.336767353470694 -1.45286624897542
0.336967393478696 -1.45767286903984
0.337167433486697 -1.46269912886374
0.337367473494699 -1.46748225386595
0.337567513502701 -1.47162126724331
0.337767553510702 -1.47482735002359
0.337967593518704 -1.47696385372403
0.338167633526705 -1.47806952923152
0.338367673534707 -1.4783587302038
0.338567713542709 -1.478194815135
0.33876775355071 -1.47803795480337
0.338967793558712 -1.47837484372678
0.339167833566713 -1.4796429853041
0.339367873574715 -1.4821638785608
0.339567913582717 -1.48609675916516
0.339767953590718 -1.49141885530575
0.33996799359872 -1.49793196537145
0.340168033606721 -1.50529076082718
0.340368073614723 -1.51304639212801
0.340568113622725 -1.52069919380182
0.340768153630726 -1.52775535062437
0.340968193638728 -1.53378317742344
0.341168233646729 -1.53846457075321
0.341368273654731 -1.54163627532557
0.341568313662733 -1.54331459599194
0.341768353670734 -1.54369726040325
0.341968393678736 -1.54313843892564
0.342168433686737 -1.54209778422037
0.342368473694739 -1.54107064667974
0.342568513702741 -1.54051195928019
0.342768553710742 -1.54076821077481
0.342968593718744 -1.54202948505742
0.343168633726745 -1.54430794026569
0.343368673734747 -1.54744286905752
0.343568713742749 -1.55112790181122
0.34376875375075 -1.55495390904373
0.343968793758752 -1.55846125548498
0.344168833766753 -1.56119607482518
0.344368873774755 -1.56276603688115
0.344568913782757 -1.56289104390777
0.344768953790758 -1.5614434764954
0.34496899379876 -1.55847172723766
0.345169033806761 -1.55420096743179
0.345369073814763 -1.54900747436113
0.345569113822765 -1.54336766916202
0.345769153830766 -1.53778913869957
0.345969193838768 -1.53273600170635
0.346169233846769 -1.52856269498845
0.346369273854771 -1.52546775349247
0.346569313862773 -1.52347366018048
0.346769353870774 -1.52243280488939
0.346969393878776 -1.522055184204
0.347169433886777 -1.52195154419533
0.347369473894779 -1.52168573024047
0.347569513902781 -1.52083091501037
0.347769553910782 -1.51902504406947
0.347969593918784 -1.51602070104897
0.348169633926785 -1.51172376719762
0.348369673934787 -1.50621450058601
0.348569713942789 -1.49974515423332
0.34876975395079 -1.49271100016686
0.348969793958792 -1.4855967217556
0.349169833966793 -1.47890624893
0.349369873974795 -1.47308883150638
0.349569913982797 -1.4684752820591
0.349769953990798 -1.46523531274516
0.3499699939988 -1.46336119962673
0.350170034006801 -1.46267712500684
0.350370074014803 -1.46286948674939
0.350570114022805 -1.46353186228832
0.350770154030806 -1.46421855177098
0.350970194038808 -1.46450152113283
0.351170234046809 -1.46402608712938
0.351370274054811 -1.46256035372244
0.351570314062813 -1.46003244694618
0.351770354070814 -1.45654888104879
0.351970394078816 -1.45238815859423
0.352170434086817 -1.4479669325975
0.352370474094819 -1.44378164095942
0.352570514102821 -1.44033484792842
0.352770554110822 -1.43805999207728
0.352970594118824 -1.43725872323747
0.353170634126825 -1.43806127518353
0.353370674134827 -1.44041418046299
0.353570714142829 -1.44409373161721
0.35377075415083 -1.44873983705394
0.353970794158832 -1.45390371548563
0.354170834166833 -1.45910340017587
0.354370874174835 -1.46388202050576
0.354570914182837 -1.46786427662252
0.354770954190838 -1.47080602274701
0.35497099419884 -1.47263075896703
0.355171034206841 -1.47344609499596
0.355371074214843 -1.47353421516206
0.355571114222845 -1.47331400237225
0.355771154230846 -1.47327851416433
0.355971194238848 -1.4739180736674
0.356171234246849 -1.47564354307457
0.356371274254851 -1.47872429571658
0.356571314262853 -1.48325102348937
0.356771354270854 -1.48912693794289
0.356971394278856 -1.49608494083054
0.357171434286857 -1.5037247909551
0.357371474294859 -1.51156339546927
0.357571514302861 -1.51909211916411
0.357771554310862 -1.52583610055961
0.357971594318864 -1.53141099087338
0.358171634326865 -1.5355719640883
0.358371674334867 -1.53824870875297
0.358571714342869 -1.5395594777027
0.35877175435087 -1.53979848339237
0.358971794358872 -1.53939486580086
0.359171834366873 -1.538847700087
0.359371874374875 -1.53864800863146
0.359571914382877 -1.53920266388872
0.359771954390878 -1.54077448815325
0.35997199439888 -1.54344806648482
0.360172034406881 -1.54712409477821
0.360372074414883 -1.55153926337046
0.360572114422885 -1.55630540425661
0.360772154430886 -1.56096095195939
0.360972194438888 -1.56502861052152
0.361172234446889 -1.56807415969976
0.361372274454891 -1.56976165510799
0.361572314462893 -1.56989966600354
0.361772354470894 -1.56847218567796
0.361972394478896 -1.5656475689971
0.362172434486897 -1.56176057030254
0.362372474494899 -1.55726692482484
0.362572514502901 -1.55267620750685
0.362772554510902 -1.54847470150448
0.362972594518904 -1.54505303346393
0.363172634526905 -1.54265189068726
0.363372674534907 -1.54133394457687
0.363572714542909 -1.54098359360187
0.36377275455091 -1.54133086445154
0.363972794558912 -1.54199309308219
0.364172834566913 -1.54252763813481
0.364372874574915 -1.54248972336221
0.364572914582917 -1.54149033394632
0.364772954590918 -1.539249154838
0.36497299459892 -1.53563681159936
0.365173034606921 -1.53069985375663
0.365373074614923 -1.52466219770362
0.365573114622925 -1.51789925733328
0.365773154630926 -1.51088601821068
0.365973194638928 -1.50412666521225
0.366173234646929 -1.49807861248706
0.366373274654931 -1.49308548653711
0.366573314662933 -1.48933093395065
0.366773354670934 -1.4868193821511
0.366973394678936 -1.48538364908063
0.367173434686937 -1.48471480379393
0.367373474694939 -1.4844077481878
0.367573514702941 -1.48401606443605
0.367773554710942 -1.48311053847762
0.367973594718944 -1.48133632155462
0.368173634726945 -1.47846340342877
0.368373674734947 -1.47442416687222
0.368573714742949 -1.4693311879085
0.36877375475095 -1.46346941276762
0.368973794758952 -1.45726033794514
0.369173834766953 -1.45120165274724
0.369373874774955 -1.44579222232253
0.369573914782957 -1.44145660535479
0.369773954790958 -1.43848344224839
0.36997399479896 -1.4369879497751
0.370174034806961 -1.43690240219696
0.370374074814963 -1.43799256782767
0.370574114822965 -1.43989443915259
0.370774154830966 -1.44216451898328
0.370974194838968 -1.44433748143365
0.371174234846969 -1.44598592
0.371374274854971 -1.44677715463846
0.371574314862973 -1.44652141176006
0.371774354870974 -1.44520461555486
0.371974394878976 -1.4429986868435
0.372174434886977 -1.44024398364306
0.372374474894979 -1.43740306524227
0.372574514902981 -1.43499159010812
0.372774554910982 -1.43349853597324
0.372974594918984 -1.43331118932402
0.373174634926985 -1.43465887209001
0.373374674934987 -1.43758390937208
0.373574714942989 -1.44194149045044
0.37377475495099 -1.44742456739048
0.373974794958992 -1.45360716530196
0.374174834966993 -1.45999919406692
0.374374874974995 -1.46610681702856
0.374574914982997 -1.47149331595024
0.374774954990998 -1.47583537538502
0.374974994999 -1.47896875236512
0.375175035007001 -1.48091615986333
0.375375075015003 -1.48189022149821
0.375575115023005 -1.48226689941806
0.375775155031006 -1.48253028324922
0.375975195039008 -1.483196781444
0.376175235047009 -1.48473278312281
0.376375275055011 -1.48748190551507
0.376575315063013 -1.4916149676835
0.376775355071014 -1.49710934308519
0.376975395079016 -1.50375733927715
0.377175435087017 -1.51119830937486
0.377375475095019 -1.51896723111703
0.377575515103021 -1.52655280799601
0.377775555111022 -1.53345932992308
0.377975595119024 -1.53926730158083
0.378175635127025 -1.54368758396185
0.378375675135027 -1.54660270513122
0.378575715143029 -1.54808806106721
0.37877575515103 -1.54840638130834
0.378975795159032 -1.54797225918202
0.379175835167033 -1.54728971975044
0.379375875175035 -1.54687292159828
0.379575915183037 -1.54716516082529
0.379775955191038 -1.54847188733806
0.37997599519904 -1.55091917523178
0.380176035207041 -1.55444212948154
0.380376075215043 -1.55880111443149
0.380576115223045 -1.56361960096554
0.380776155231046 -1.56843622805828
0.380976195239048 -1.57276435815269
0.381176235247049 -1.57615353340085
0.381376275255051 -1.5782477206204
0.381576315263053 -1.57883471983473
0.381776355271054 -1.57788008545656
0.381976395279056 -1.57553852939504
0.382176435287057 -1.5721374186846
0.382376475295059 -1.56813142895096
0.382576515303061 -1.56403400329207
0.382776555311062 -1.56033770131332
0.382976595319064 -1.55743891747774
0.383176635327065 -1.55558110902397
0.383376675335067 -1.55482527536959
0.383576715343069 -1.55504953677747
0.38377675535107 -1.55597402645419
0.383976795359072 -1.55720438350589
0.384176835367073 -1.55828670633617
0.384376875375075 -1.55876768630659
0.384576915383077 -1.55825448070042
0.384776955391078 -1.55646892317332
0.38497699539908 -1.55328992071774
0.385177035407081 -1.54877713696874
0.385377075415083 -1.54316959409663
0.385577115423085 -1.53685578631239
0.385777155431086 -1.53031743034921
0.385977195439088 -1.52405563093006
0.386177235447089 -1.51851334615967
0.386377275455091 -1.5140091802627
0.386577315463093 -1.51069413366388
0.386777355471094 -1.50853667372438
0.386977395479096 -1.5073351209251
0.387177435487097 -1.50675203954912
0.387377475495099 -1.50636368371231
0.387577515503101 -1.50571781535423
0.387777555511102 -1.50439407416286
0.387977595519104 -1.50206147576952
0.388177635527105 -1.4985271638923
0.388377675535107 -1.49376967375182
0.388577715543109 -1.48794977587978
0.38877775555111 -1.48139376265411
0.388977795559112 -1.47454851704625
0.389177835567113 -1.46791415708507
0.389377875575115 -1.46196623322242
0.389577915583117 -1.45708261098518
0.389777955591118 -1.453488741517
0.38997799559912 -1.45122972769071
0.390178035607121 -1.45017092500858
0.390378075615123 -1.45002340316119
0.390578115623125 -1.45038778532854
0.390778155631126 -1.45080954288667
0.390978195639128 -1.45083956773257
0.391178235647129 -1.45009450877544
0.391378275655131 -1.44831121392516
0.391578315663133 -1.44538873719225
0.391778355671134 -1.44141061869985
0.391978395679136 -1.43664087526537
0.392178435687137 -1.4314904968942
0.392378475695139 -1.4264572422488
0.392578515703141 -1.42204847335982
0.392778555711142 -1.4187017941641
0.392978595719144 -1.41671893783408
0.393178635727145 -1.41622434465416
0.393378675735147 -1.41715316881039
0.393578715743149 -1.41926699016787
0.39377875575115 -1.42219140287685
0.393978795759152 -1.42546832708042
0.394178835767153 -1.42861639639767
0.394378875775155 -1.43119370320749
0.394578915783157 -1.43285745672128
0.394778955791158 -1.43341440109236
0.39497899579916 -1.43285470042327
0.395179035807161 -1.43136169439314
0.395379075815163 -1.42929193328408
0.395579115823165 -1.42712496443449
0.395779155831166 -1.42538956752172
0.395979195839168 -1.42457988278855
0.396179235847169 -1.42507802703853
0.396379275855171 -1.42709775014145
0.396579315863173 -1.43065750444704
0.396779355871174 -1.43558393506209
0.396979395879176 -1.44154115108584
0.397179435887177 -1.44807851982206
0.397379475895179 -1.45468967323774
0.397579515903181 -1.46087650265431
0.397779555911182 -1.4662127324465
0.397979595919184 -1.47040143623667
0.398179635927185 -1.47331971043465
0.398379675935187 -1.47504264611016
0.398579715943189 -1.47583929375126
0.39877975595119 -1.47613684671906
0.398979795959192 -1.47645585549814
0.399179835967193 -1.47732703528765
0.399379875975195 -1.47920585460186
0.399579915983197 -1.48240180539717
0.399779955991198 -1.48703468681117
0.3999799959992 -1.49302270141082
0.400180036007201 -1.50010003993552
0.400380076015203 -1.5078572770557
0.400580116023205 -1.51579670367427
0.400780156031206 -1.52339554134552
0.400980196039208 -1.53017121667078
0.401180236047209 -1.53574332049578
0.401380276055211 -1.53988617745461
0.401580316063213 -1.54256467888222
0.401780356071214 -1.54394553325058
0.401980396079216 -1.54437795545544
0.402180436087217 -1.54434292577159
0.402380476095219 -1.5443776538259
0.402580516103221 -1.54498904207005
0.402780556111222 -1.54657342118113
0.402980596119224 -1.54935783774755
0.403180636127225 -1.55337174537909
0.403380676135227 -1.55845019254321
0.403580716143229 -1.564263615216
0.40378075615123 -1.5703665569401
0.403980796159232 -1.57625758407141
0.404180836167233 -1.5814438468003
0.404380876175235 -1.58550468446101
0.404580916183237 -1.58814859279546
0.404780956191238 -1.58925688480639
0.40498099619924 -1.5889064775766
0.405181036207241 -1.58736493487965
0.405381076215243 -1.5850544577033
0.405581116223245 -1.5824879468138
0.405781156231246 -1.58018768711159
0.405981196239248 -1.57860246943533
0.406181236247249 -1.57803947172324
0.406381276255251 -1.57862270100855
0.406581316263253 -1.58028250702344
0.406781356271254 -1.58277382486769
0.406981396279256 -1.58571659788031
0.407181436287257 -1.58865060973728
0.407381476295259 -1.59109762477895
0.407581516303261 -1.5926247924635
0.407781556311262 -1.59290363338309
0.407981596319264 -1.59175833820119
0.408181636327265 -1.58919621565532
0.408381676335267 -1.58541322108259
0.408581716343269 -1.58076994974092
0.40878175635127 -1.57573879854511
0.408981796359272 -1.57083003893447
0.409181836367273 -1.56651061482936
0.409381876375275 -1.5631317384117
0.409581916383277 -1.56087865393384
0.409781956391278 -1.55974963383753
0.40998199639928 -1.55956426887692
0.410182036407281 -1.55999599995871
0.410382076415283 -1.56062159776781
0.410582116423285 -1.56098030971835
0.410782156431286 -1.56063628982209
0.410982196439288 -1.55923848582424
0.411182236447289 -1.55657186043803
0.411382276455291 -1.55259302377668
0.411582316463293 -1.54744314615201
0.411782356471294 -1.54143276265041
0.411982396479296 -1.53499756463487
0.412182436487297 -1.52863085791753
0.412382476495299 -1.52280479181852
0.412582516503301 -1.51789586479965
0.412782556511302 -1.5141289035199
0.412982596519304 -1.51154835091607
0.413182636527305 -1.51001882296965
0.413382676535307 -1.50925123763572
0.413582716543309 -1.50884781707322
0.41378275655131 -1.5083587033612
0.413982796559312 -1.50734360204099
0.414182836567313 -1.50543249481116
0.414382876575315 -1.50237933426119
0.414582916583317 -1.49810188656585
0.414782956591318 -1.49270045585981
0.41498299659932 -1.48644945091312
0.415183036607321 -1.47975963391558
0.415383076615323 -1.47311515476687
0.415583116623325 -1.46699618575957
0.415783156631326 -1.46180226610624
0.415983196639328 -1.45779125191467
0.416183236647329 -1.45504415500389
0.416383276655331 -1.45345937691621
0.416583316663333 -1.45277374527166
0.416783356671334 -1.45260413473125
0.416983396679336 -1.45250242579943
0.417183436687337 -1.45201705227035
0.417383476695339 -1.45075507181791
0.417583516703341 -1.44843868880159
0.417783556711342 -1.44494941421916
0.417983596719344 -1.44035236980716
0.418183636727345 -1.43489398546014
0.418383676735347 -1.42896969721046
0.418583716743349 -1.42306430295009
0.41878375675135 -1.41767471555101
0.418983796759352 -1.41323006120317
0.419183836767353 -1.4100248982546
0.419383876775355 -1.40817736351896
0.419583916783357 -1.40761726121316
0.419783956791358 -1.40810248710497
0.41998399679936 -1.40925790811769
0.420184036807361 -1.410629346692
0.420384076815363 -1.41174569430225
0.420584116823365 -1.41218297350346
0.420784156831366 -1.41162431920485
0.420984196839368 -1.4099091089179
0.421184236847369 -1.40706351063177
0.421384276855371 -1.40330490598019
0.421584316863373 -1.39901541015199
0.421784356871374 -1.39468551613728
0.421984396879376 -1.39083640483213
0.422184436887378 -1.38793573870995
0.422384476895379 -1.3863238059592
0.422584516903381 -1.38616365940488
0.422784556911382 -1.38742205017125
0.422984596919384 -1.389880663437
0.423184636927386 -1.39317208034869
0.423384676935387 -1.39683287885801
0.423584716943389 -1.40036653374376
0.42378475695139 -1.40330975074007
0.423984796959392 -1.40529627832807
0.424184836967394 -1.40611158932302
0.424384876975395 -1.40573060376371
0.424584916983397 -1.40433017917608
0.424784956991398 -1.4022700723949
0.4249849969994 -1.4000414094626
0.425185037007402 -1.39818952079878
0.425385077015403 -1.39722545032708
0.425585117023405 -1.39754404376259
0.425785157031406 -1.39936440950476
0.425985197039408 -1.40270183962608
0.42618523704741 -1.40737225047195
0.426385277055411 -1.41302407523722
0.426585317063413 -1.41918974895339
0.426785357071414 -1.42534891409138
0.426985397079416 -1.43099663668235
0.427185437087418 -1.43571070793235
0.427385477095419 -1.43921171987282
0.427585517103421 -1.44140827856089
0.427785557111422 -1.44241867407493
0.427985597119424 -1.44256134578793
0.428185637127426 -1.4423109602731
0.428385677135427 -1.44222462525459
0.428585717143429 -1.44285120029549
0.42878575715143 -1.44464203007192
0.428985797159432 -1.44788095921231
0.429185837167434 -1.45264544387981
0.429385877175435 -1.45880203675404
0.429585917183437 -1.46603222667035
0.429785957191438 -1.47388072959389
0.42998599719944 -1.48181776223009
0.430186037207442 -1.48930802986784
0.430386077215443 -1.49588034969668
0.430586117223445 -1.50119188871184
0.430786157231446 -1.50507983355351
0.430986197239448 -1.50759190883851
0.43118623724745 -1.50898727285608
0.431386277255451 -1.50970266529102
0.431586317263453 -1.5102856904214
0.431786357271454 -1.51130593825548
0.431986397279456 -1.51326154790935
0.432186437287458 -1.51650032400559
0.432386477295459 -1.52116982140788
0.432586517303461 -1.52720237991615
0.432786557311462 -1.53433286341404
0.432986597319464 -1.54214173040255
0.433186637327466 -1.55011460536494
0.433386677335467 -1.55771044589758
0.433586717343469 -1.56443183354732
0.43378675735147 -1.56989145271286
0.433986797359472 -1.57386804528501
0.434186837367474 -1.57634371833068
0.434386877375475 -1.57751401003189
0.434586917383477 -1.57776440397895
0.434786957391478 -1.57761293832385
0.43498699739948 -1.57762704114616
0.435187037407482 -1.57833045664917
0.435387077415483 -1.58011935798261
0.435587117423485 -1.58320375710899
0.435787157431486 -1.58758269858042
0.435987197439488 -1.5930531721937
0.43618723744749 -1.59924654361401
0.436387277455491 -1.6056838285223
0.436587317463493 -1.61184148616281
0.436787357471494 -1.61722079496555
0.436987397479496 -1.6214147291815
0.437187437487498 -1.6241658964665
0.437387477495499 -1.62540791338008
0.437587517503501 -1.6252819193548
0.437787557511502 -1.62412150230555
0.437987597519504 -1.62240427736616
0.438187637527506 -1.62067612343772
0.438387677535507 -1.61946192070521
0.438587717543509 -1.61918091880653
0.43878775755151 -1.62008337738319
0.438987797559512 -1.6222186350431
0.439187837567513 -1.62543648414748
0.439387877575515 -1.62941708526488
0.439587917583517 -1.63372136590727
0.439787957591518 -1.63785354209409
0.43998799759952 -1.64132851563775
0.440188037607521 -1.64373784786425
0.440388077615523 -1.64480794474553
0.440588117623525 -1.64444318087816
0.440788157631526 -1.64274604922511
0.440988197639528 -1.64000764602507
0.441188237647529 -1.63666607901458
0.441388277655531 -1.63323743177904
0.441588317663533 -1.63023146388587
0.441788357671534 -1.62806893320677
0.441988397679536 -1.62701691711392
0.442188437687537 -1.62715303918768
0.442388477695539 -1.62836177891721
0.442588517703541 -1.63035933183694
0.442788557711542 -1.63273973162771
0.442988597719544 -1.63503411717112
0.443188637727545 -1.63677581014015
0.443388677735547 -1.63756474943053
0.443588717743549 -1.63712490111299
0.44378875775155 -1.63534756627262
0.443988797759552 -1.63231299146756
0.444188837767553 -1.62828380082099
0.444388877775555 -1.62366766357331
0.444588917783557 -1.61895312716138
0.444788957791558 -1.61462970753444
0.44498899779956 -1.61110806591674
0.445189037807561 -1.60865607706222
0.445389077815563 -1.60736181267375
0.445589117823565 -1.60712726713628
0.445789157831566 -1.60769010688761
0.445989197839568 -1.60866679948774
0.446189237847569 -1.60960933561765
0.446389277855571 -1.61006826948022
0.446589317863573 -1.60965555854391
0.446789357871574 -1.60810078392934
0.446989397879576 -1.60529376175369
0.447189437887577 -1.60130616675843
0.447389477895579 -1.59638592888429
0.447589517903581 -1.59092190528556
0.447789557911582 -1.58538253506723
0.447989597919584 -1.58023901602118
0.448189637927585 -1.57588812709215
0.448389677935587 -1.57258993084226
0.448589717943589 -1.57043116515416
0.44878975795159 -1.56931831890352
0.448989797959592 -1.56899806774433
0.449189837967593 -1.56909883690104
0.449389877975595 -1.56918598365743
0.449589917983597 -1.5688234347556
0.449789957991598 -1.56763524834773
0.4499899979996 -1.56536063889479
0.450190038007601 -1.56189548896881
0.450390078015603 -1.55731309215838
0.450590118023605 -1.55185810830788
0.450790158031606 -1.54591146443271
0.450990198039608 -1.53993001558668
0.451190238047609 -1.53437138289172
0.451390278055611 -1.52961874566989
0.451590318063613 -1.525920380511
0.451790358071614 -1.52335440098347
0.451990398079616 -1.52182254319684
0.452190438087617 -1.52107073069744
0.452390478095619 -1.52073035772586
0.452590518103621 -1.52037295679849
0.452790558111622 -1.51957118341524
0.452990598119624 -1.51795959076602
0.453190638127626 -1.51528867529496
0.453390678135627 -1.51146516776617
0.453590718143629 -1.50657135322141
0.45379075815163 -1.50085758423215
0.453990798159632 -1.49470603567589
0.454190838167634 -1.48856986007838
0.454390878175635 -1.48289837847292
0.454590918183637 -1.47806305261551
0.454790958191638 -1.47429875043093
0.45499099819964 -1.47167035397237
0.455191038207642 -1.4700681980317
0.455391078215643 -1.46922987509752
0.455591118223645 -1.46878231370627
0.455791158231646 -1.46829685682404
0.455991198239648 -1.46735033231605
0.45619123824765 -1.46558558078545
0.456391278255651 -1.46276483649364
0.456591318263653 -1.45880882385312
0.456791358271654 -1.45381431331144
0.456991398279656 -1.44804444297442
0.457191438287658 -1.44189022802513
0.457391478295659 -1.43580795024515
0.457591518303661 -1.43024355958347
0.457791558311662 -1.42555907174476
0.457991598319664 -1.4219753442156
0.458191638327666 -1.41954086056004
0.458391678335667 -1.41812950676787
0.458591718343669 -1.41746448258906
0.45879175835167 -1.41716205866155
0.458991798359672 -1.4167878684007
0.459191838367674 -1.41591874315271
0.459391878375675 -1.4142035255495
0.459591918383677 -1.41141613374472
0.459791958391678 -1.40749355949867
0.45999199839968 -1.40255142569145
0.460192038407682 -1.39687150975042
0.460392078415683 -1.39086007913324
0.460592118423685 -1.3849824305327
0.460792158431686 -1.37968550620716
0.460992198439688 -1.37532404253495
0.46119223844769 -1.37210463364457
0.461392278455691 -1.37005690952525
0.461592318463693 -1.36903418859918
0.461792358471694 -1.3687401984311
0.461992398479696 -1.3687752487827
0.462192438487698 -1.36869443028476
0.462392478495699 -1.3680708270017
0.462592518503701 -1.36655712130904
0.462792558511702 -1.36393869557437
0.462992598519704 -1.36017065995676
0.463192638527706 -1.35539123113719
0.463392678535707 -1.34990592593812
0.463592718543709 -1.34414188961932
0.46379275855171 -1.33857860997095
0.463992798559712 -1.33366786058974
0.464192838567714 -1.32975900819961
0.464392878575715 -1.32704417396909
0.464592918583717 -1.32553199673348
0.464792958591718 -1.32505162349785
0.46499299859972 -1.3252828379593
0.465193038607722 -1.32580528072707
0.465393078615723 -1.32615916147214
0.465593118623725 -1.32591040510794
0.465793158631726 -1.32471352899176
0.465993198639728 -1.32236513686934
0.46619323864773 -1.31884012258149
0.466393278655731 -1.31430271749541
0.466593318663733 -1.3090868575926
0.466793358671734 -1.30364571605256
0.466993398679736 -1.29847767618417
0.467193438687738 -1.29404278410544
0.467393478695739 -1.29068669048341
0.467593518703741 -1.28858676409868
0.467793558711742 -1.28772863617399
0.467993598719744 -1.28791395317513
0.468193638727746 -1.28879444480383
0.468393678735747 -1.28992474680844
0.468593718743749 -1.29082616789075
0.46879375875175 -1.29105428334523
0.468993798759752 -1.29026354989531
0.469193838767754 -1.28826155359695
0.469393878775755 -1.28504455450029
0.469593918783757 -1.28080606962975
0.469793958791758 -1.2759129306161
0.46999399879976 -1.27084924395543
0.470194038807762 -1.26613672737487
0.470394078815763 -1.26224689123386
0.470594118823765 -1.25952313824634
0.470794158831766 -1.25812772542327
0.470994198839768 -1.25802130189214
0.47119423884777 -1.25897483118542
0.471394278855771 -1.26060808577035
0.471594318863773 -1.26244657197825
0.471794358871774 -1.26398884386575
0.471994398879776 -1.2647770295507
0.472194438887778 -1.26446364643505
0.472394478895779 -1.26286698430957
0.472594518903781 -1.26000618527242
0.472794558911782 -1.25610725216128
0.472994598919784 -1.25157431999743
0.473194638927786 -1.24692725897967
0.473394678935787 -1.24271547064129
0.473594718943789 -1.2394250245734
0.47379475895179 -1.23739846526065
0.473994798959792 -1.23678254925583
0.474194838967794 -1.23751100554684
0.474394878975795 -1.23932102529137
0.474594918983797 -1.24179663676151
0.474794958991798 -1.24443018782483
0.4749949989998 -1.24669366107278
0.475195039007802 -1.24811260102647
0.475395079015803 -1.24833560361976
0.475595119023805 -1.24719125194612
0.475795159031806 -1.2447229726816
0.475995199039808 -1.24119239652524
0.47619523904781 -1.23704537611589
0.476395279055811 -1.23284242769217
0.476595319063813 -1.22916505237442
0.476795359071814 -1.22651703430148
0.476995399079816 -1.22524150452494
0.477195439087818 -1.22546939450057
0.477395479095819 -1.2271056575395
0.477595519103821 -1.22985071477199
0.477795559111822 -1.23324913533936
0.477995599119824 -1.23675609347798
0.478195639127826 -1.23981310786258
0.478395679135827 -1.24192582937613
0.478595719143829 -1.24273670297247
0.47879575915183 -1.24208392909165
0.478995799159832 -1.24003640895238
0.479195839167834 -1.23689444325937
0.479395879175835 -1.23315005203418
0.479595919183837 -1.2294094290042
0.479795959191838 -1.2262908034427
0.47999599919984 -1.2243190569687
0.480196039207842 -1.2238395667084
0.480396079215843 -1.22496730854607
0.480596119223845 -1.22757677484257
0.480796159231846 -1.23132875103846
0.480996199239848 -1.23572469624902
0.48119623924785 -1.24017855485947
0.481396279255851 -1.24409731395728
0.481596319263853 -1.24696310795053
0.481796359271854 -1.24840958667114
0.481996399279856 -1.24828345229839
0.482196439287858 -1.24667990753466
0.482396479295859 -1.24394077176227
0.482596519303861 -1.24060870550634
0.482796559311862 -1.23734083519268
0.482996599319864 -1.23479710485161
0.483196639327866 -1.23352728890288
0.483396679335867 -1.23388107467717
0.483596719343869 -1.23595771316357
0.48379675935187 -1.23959984703166
0.483996799359872 -1.24442596914966
0.484196839367874 -1.24989086550405
0.484396879375875 -1.25536312209525
0.484596919383877 -1.26021086357173
0.484796959391878 -1.2638886283511
0.48499699939988 -1.26601802106678
0.485197039407882 -1.26645247357955
0.485397079415883 -1.26531374854626
0.485597119423885 -1.26298768994181
0.485797159431886 -1.26007203996641
0.485997199439888 -1.25728039058422
0.48619723944789 -1.25531989446647
0.486397279455891 -1.25476963537853
0.486597319463893 -1.25598630542456
0.486797359471894 -1.25905422955785
0.486997399479896 -1.26378327402779
0.487197439487898 -1.26974730378402
0.487397479495899 -1.27635101145723
0.487597519503901 -1.28291341713096
0.487797559511902 -1.28875911495421
0.487997599519904 -1.29331036517172
0.488197639527906 -1.29617265678463
0.488397679535907 -1.29720346068438
0.488597719543909 -1.29655052224382
0.48879775955191 -1.29464565892584
0.488997799559912 -1.29214599705379
0.489197839567914 -1.28982743346017
0.489397879575915 -1.28845048482258
0.489597919583917 -1.28862881965297
0.489797959591918 -1.29072972736494
0.48999799959992 -1.29482422573843
0.490198039607922 -1.30068914765315
0.490398079615923 -1.30785186727704
0.490598119623925 -1.31566379576058
0.490798159631926 -1.323390123199
0.490998199639928 -1.33030685432569
0.49119823964793 -1.33579854521082
0.491398279655931 -1.33944944554309
0.491598319663933 -1.34111714770828
0.491798359671934 -1.34097362982076
0.491998399679936 -1.33949778164783
0.492198439687938 -1.33741010390689
0.492398479695939 -1.33555493657784
0.492598519703941 -1.3347531317777
0.492798559711942 -1.33565934514547
0.492998599719944 -1.3386562682324
0.493198639727946 -1.34380435269736
0.493398679735947 -1.35084806567518
0.493598719743949 -1.35926709364838
0.49379875975195 -1.36835673904873
0.493998799759952 -1.37732410095184
0.494198839767954 -1.38539112264364
0.494398879775955 -1.39189836250221
0.494598919783957 -1.39640241323765
0.494798959791958 -1.39875549355565
0.49499899979996 -1.39915047773519
0.495199039807962 -1.39811318711203
0.495399079815963 -1.39643091176679
0.495599119823965 -1.39502280751787
0.495799159831966 -1.39477799207079
0.495999199839968 -1.396399933228
0.49619923984797 -1.40029310646393
0.496399279855971 -1.40651161919516
0.496599319863973 -1.41476947300678
0.496799359871974 -1.42449837783361
0.496999399879976 -1.43493523686857
0.497199439887978 -1.44522490784092
0.497399479895979 -1.45452941227131
0.497599519903981 -1.46213806305082
0.497799559911982 -1.46757185470146
0.497999599919984 -1.47067017774437
0.498199639927986 -1.47164138570796
0.498399679935987 -1.47105634532506
0.498599719943989 -1.46977159117046
0.49879975995199 -1.46878754783799
0.498999799959992 -1.46907059486476
0.499199839967994 -1.47138257317352
0.499399879975995 -1.47615811682391
0.499599919983997 -1.48345111322832
0.499799959991998 -1.49294860011575
0.5 -1.50403522842659
};
\end{groupplot}

\end{tikzpicture}

\end{document}

==> Images/figure_approx.tex <==
\documentclass[conference]{IEEEtran}



\IEEEoverridecommandlockouts
%\usepackage[a4paper, left=13mm, right=13mm, bottom=43mm, top=19mm]{geometry}

\usepackage[caption=false,font=normalsize,labelfont=sf,textfont=sf]{subfig}
\usepackage{textcomp}
\usepackage{stfloats}
\usepackage{verbatim}
\usepackage{cite}
\usepackage{amsmath,amssymb,amsfonts}
\usepackage{nicefrac}
\usepackage{algorithmic}
\usepackage{graphicx}
\usepackage{float}
\usepackage{textcomp}
\usepackage{xcolor}
\usepackage{bbm}
\usepackage{array}
\usepackage{rotating}
\usepackage{gensymb}
\usepackage{comment}
\usepackage[acronym]{glossaries}
\usepackage{multirow}
\usepackage{lscape}
\usepackage{makecell}
\usepackage[inline]{enumitem}
\usepackage{siunitx}

\usepackage{tikz}
\usepackage{tikz-3dplot}
\usetikzlibrary{math}
\usetikzlibrary{backgrounds} 
\usetikzlibrary{positioning, shapes.geometric}
\usetikzlibrary{arrows.meta}
\usetikzlibrary{patterns}
\usetikzlibrary{decorations.pathmorphing}
\usepackage{pgfplots}
\pgfplotsset{compat=1.16}
\usepgfplotslibrary{patchplots}
\usepgfplotslibrary{fillbetween}
\usepgfplotslibrary{groupplots}
\definecolor{myblue}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mygreen}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{amber}{rgb}{1.0, 0.75, 0.0}
\definecolor{lightgray}{rgb}{0.83, 0.83, 0.83}
\definecolor{darkgray}{rgb}{0.4, 0.4, 0.4}
\definecolor{myred}{rgb}{0.77, 0.12, 0.23}


\usepackage{hyperref}
\usepackage{cleveref}

\usepackage{adjustbox}
\usepackage{tikz}
\usetikzlibrary{shapes,arrows}
\usetikzlibrary{positioning}
\usetikzlibrary{decorations.text}

\usetikzlibrary{external}
\tikzexternalize % activate!

\input{commands}


\begin{document}
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width = \columnwidth,
height = 0.45\columnwidth,
tick align=outside,
tick pos=left,
title={Normalised ML functions $\Lambda\pa{R}$},
xlabel={$\hat{R}-R$ (\si{m})},
xmin=-1.65, xmax=1.65,
grid = both,
ymin=-0.0498506798636898, ymax=1.04999288951732,
xtick = {-1,0,1},
ytick = {0,0.5,1},
legend style={at={(1.15,1.1)}}
]
\addplot [semithick, myblue]
table {%
-1.5 0.000392319021248628
-1.4939879759519 0.000713382760840262
-1.48797595190381 0.00108607259243772
-1.48196392785571 0.00140346056823549
-1.47595190380762 0.00168124431778881
-1.46993987975952 0.00188930542231324
-1.46392785571142 0.00193956439836102
-1.45791583166333 0.00187440140031313
-1.45190380761523 0.00163091381902626
-1.44589178356713 0.00116263621526241
-1.43987975951904 0.000777036297387924
-1.43386773547094 0.00065861439541504
-1.42785571142285 0.000731190259305814
-1.42184368737475 0.000996825734642525
-1.41583166332665 0.000816678805921594
-1.40981963927856 0.000165422505867014
-1.40380761523046 0.000900729910419893
-1.39779559118236 0.00124672114305726
-1.39178356713427 0.000288462565660992
-1.38577154308617 0.000909604638301682
-1.37975951903808 0.00159949832040122
-1.37374749498998 0.00148255388050377
-1.36773547094188 0.00129413507597654
-1.36172344689379 0.00252590545978834
-1.35571142284569 0.00522973296184811
-1.3496993987976 0.00606468574561549
-1.3436873747495 0.00570997453349543
-1.3376753507014 0.00686665916018594
-1.33166332665331 0.00908577695519519
-1.32565130260521 0.0102950646533628
-1.31963927855711 0.0112338899443906
-1.31362725450902 0.0133924468222298
-1.30761523046092 0.0168563197463254
-1.30160320641283 0.0210184639491422
-1.29559118236473 0.0240462050374091
-1.28957915831663 0.0249599250392968
-1.28356713426854 0.0246021634112642
-1.27755511022044 0.0260225867455221
-1.27154308617234 0.0285378932978057
-1.26553106212425 0.0309036709283612
-1.25951903807615 0.033971228656344
-1.25350701402806 0.0376310216002327
-1.24749498997996 0.0414999047693903
-1.24148296593186 0.0442332334191738
-1.23547094188377 0.0457837636376216
-1.22945891783567 0.0467785426937926
-1.22344689378758 0.0479403254144324
-1.21743486973948 0.0501527754646381
-1.21142284569138 0.0528815404716765
-1.20541082164329 0.0563639127559166
-1.19939879759519 0.0593316304069557
-1.19338677354709 0.0605876023078145
-1.187374749499 0.0597663742893693
-1.1813627254509 0.0568114857639399
-1.17535070140281 0.0527649193608348
-1.16933867735471 0.0497975711954601
-1.16332665330661 0.0507193324953628
-1.15731462925852 0.0554311758834922
-1.15130260521042 0.063268783989065
-1.14529058116232 0.0721291214629153
-1.13927855711423 0.0817643471049463
-1.13326653306613 0.0896815055666537
-1.12725450901804 0.0957343607258963
-1.12124248496994 0.0987516919583509
-1.11523046092184 0.0982056040319581
-1.10921843687375 0.0946416105115086
-1.10320641282565 0.0873569322522362
-1.09719438877756 0.0766913380607932
-1.09118236472946 0.0646201159499429
-1.08517034068136 0.055868170414817
-1.07915831663327 0.0562079263290984
-1.07314629258517 0.065787538609834
-1.06713426853707 0.0836860501867787
-1.06112224448898 0.101279732730917
-1.05511022044088 0.115246733854486
-1.04909819639279 0.124782280860308
-1.04308617234469 0.130969592881508
-1.03707414829659 0.13619078087612
-1.0310621242485 0.141573889840396
-1.0250501002004 0.147604731814344
-1.0190380761523 0.154056174998304
-1.01302605210421 0.161480156190705
-1.00701402805611 0.168494636776328
-1.00100200400802 0.174573195650374
-0.99498997995992 0.179006673215318
-0.988977955911824 0.181257759613067
-0.982965931863728 0.181363604166178
-0.976953907815632 0.177192940434315
-0.970941883767535 0.167921683788275
-0.964929859719439 0.151828714583102
-0.958917835671343 0.130758769952767
-0.952905811623246 0.105647631422564
-0.94689378757515 0.0955690898599883
-0.940881763527054 0.115502497305828
-0.934869739478958 0.159223977765292
-0.928857715430862 0.199911244266098
-0.922845691382765 0.223937935562241
-0.916833667334669 0.234155026002418
-0.910821643286573 0.232869160997555
-0.904809619238477 0.223974606874867
-0.898797595190381 0.206793860628797
-0.892785571142285 0.189287846904612
-0.886773547094188 0.178092163453373
-0.880761523046092 0.181783495576602
-0.874749498997996 0.199357642577445
-0.8687374749499 0.220888131206591
-0.862725450901804 0.244673750434659
-0.856713426853708 0.266430692136699
-0.850701402805611 0.284557832368829
-0.844689378757515 0.29840712499949
-0.838677354709419 0.309051856057348
-0.832665330661323 0.31739739639133
-0.826653306613227 0.324297350583563
-0.82064128256513 0.330609662841435
-0.814629258517034 0.336233644797778
-0.808617234468938 0.341391454859621
-0.802605210420841 0.347079842741592
-0.796593186372745 0.352784814694221
-0.790581162324649 0.358041413245296
-0.784569138276553 0.362572404596621
-0.778557114228457 0.3657484930952
-0.772545090180361 0.367090365286162
-0.766533066132264 0.365604780775879
-0.760521042084168 0.359147499660239
-0.754509018036072 0.346790056727698
-0.748496993987976 0.324720022579374
-0.74248496993988 0.295980065457477
-0.736472945891784 0.273006256803241
-0.730460921843687 0.26393107900066
-0.724448897795591 0.269189061834492
-0.718436873747495 0.291443535437159
-0.712424849699399 0.322558760613597
-0.706412825651303 0.355731379360223
-0.700400801603206 0.387608141977156
-0.69438877755511 0.413471991663041
-0.688376753507014 0.434934687495765
-0.682364729458918 0.449386576813886
-0.676352705410822 0.458634777503728
-0.670340681362726 0.466691659962014
-0.664328657314629 0.474958626116426
-0.658316633266533 0.480468376038454
-0.652304609218437 0.479230759518206
-0.64629258517034 0.473010957875922
-0.640280561122244 0.461143818364416
-0.634268537074148 0.43906646515494
-0.628256513026052 0.406507524821947
-0.622244488977956 0.377820739650715
-0.61623246492986 0.349841776141515
-0.610220440881764 0.32660895549683
-0.604208416833667 0.316645635969409
-0.598196392785571 0.306666505879737
-0.592184368737475 0.29506172798785
-0.586172344689379 0.276131948471338
-0.580160320641283 0.239356200484459
-0.574148296593187 0.180024486781031
-0.56813627254509 0.115883842607741
-0.562124248496994 0.131207647045927
-0.556112224448898 0.289530689320884
-0.550100200400802 0.440151951888367
-0.544088176352705 0.532596615424916
-0.538076152304609 0.598179746807591
-0.532064128256513 0.643319480139678
-0.526052104208417 0.661551938126016
-0.520040080160321 0.662709803273106
-0.514028056112224 0.656057596497865
-0.508016032064128 0.650097358654299
-0.502004008016032 0.646734983350025
-0.495991983967936 0.646174214850704
-0.48997995991984 0.646899132967571
-0.483967935871743 0.649632719411401
-0.477955911823647 0.656253894897892
-0.471943887775551 0.662990184995809
-0.465931863727455 0.670518584466501
-0.459919839679359 0.680318823668771
-0.453907815631263 0.687965375829089
-0.447895791583166 0.693680840543268
-0.44188376753507 0.697786881332938
-0.435871743486974 0.697414192807856
-0.429859719438878 0.692659451211395
-0.423847695390782 0.683873422774181
-0.417835671342686 0.670390750562709
-0.411823647294589 0.648141896380933
-0.405811623246493 0.613155946936059
-0.399799599198397 0.56273902107656
-0.3937875751503 0.490411816811513
-0.387775551102204 0.414163068477434
-0.381763527054108 0.376823556802387
-0.375751503006012 0.39965313458278
-0.369739478957916 0.473796988438451
-0.36372745490982 0.565625610993481
-0.357715430861723 0.638451610785536
-0.351703406813627 0.692613480157536
-0.345691382765531 0.7337529997801
-0.339679358717435 0.757582619775693
-0.333667334669339 0.768912014867326
-0.327655310621243 0.773653806218691
-0.321643286573146 0.775345752707479
-0.31563126252505 0.774897293060435
-0.309619238476954 0.768538568465635
-0.303607214428858 0.75558708322635
-0.297595190380761 0.738944167837303
-0.291583166332665 0.725053323777537
-0.285571142284569 0.721437315876478
-0.279559118236473 0.727576016794894
-0.273547094188377 0.743115058607188
-0.267535070140281 0.769598288076035
-0.261523046092185 0.798349944349983
-0.255511022044088 0.821549864208877
-0.249498997995992 0.842190256389126
-0.243486973947896 0.861003166697072
-0.237474949899799 0.874180361054423
-0.231462925851703 0.879700195459923
-0.225450901803607 0.878353578805181
-0.219438877755511 0.873047383598229
-0.213426853707415 0.864409381624279
-0.207414829659319 0.854387736087804
-0.201402805611222 0.849486120253127
-0.195390781563126 0.850330638557518
-0.18937875751503 0.852228515875016
-0.183366733466934 0.854570854105174
-0.177354709418838 0.85790965271379
-0.171342685370742 0.863351984571663
-0.165330661322646 0.873864353866382
-0.159318637274549 0.887215380467315
-0.153306613226453 0.896942569977028
-0.147294589178357 0.900637396857397
-0.14128256513026 0.899738423230861
-0.135270541082164 0.895106634854319
-0.129258517034068 0.885276582967222
-0.123246492985972 0.869594919047787
-0.117234468937876 0.852159781908084
-0.11122244488978 0.83628385351688
-0.105210420841683 0.821265522546765
-0.0991983967935872 0.811029315682458
-0.0931863727454907 0.810935196023777
-0.0871743486973946 0.817403820926182
-0.0811623246492985 0.826225454854172
-0.0751503006012024 0.83983810373949
-0.0691382765531063 0.858538872687725
-0.0631262525050102 0.877578348654326
-0.0571142284569142 0.894962867792934
-0.0511022044088176 0.912259312828071
-0.0450901803607215 0.929788538417621
-0.039078156312625 0.94642075961161
-0.0330661322645289 0.961348671245414
-0.0270541082164328 0.974007384550427
-0.0210420841683367 0.984174650164391
-0.0150300601202407 0.992016663863149
-0.00901803607214458 0.997276164258616
-0.00300601202404804 0.999744450979567
0.00300601202404849 1
0.00901803607214458 0.998468112730323
0.0150300601202407 0.995206003101079
0.0210420841683367 0.990539938603442
0.0270541082164328 0.984246621634223
0.0330661322645289 0.975689773721455
0.039078156312625 0.965700160543337
0.0450901803607211 0.955716914575073
0.0511022044088172 0.945461742774981
0.0571142284569142 0.934788769337265
0.0631262525050102 0.925888183518031
0.0691382765531063 0.920047491074525
0.0751503006012024 0.915313682939986
0.0811623246492985 0.910291411374351
0.0871743486973946 0.906521957082006
0.0931863727454907 0.905369018178479
0.0991983967935877 0.905652323350763
0.105210420841683 0.905417292711304
0.11122244488978 0.904051764521624
0.117234468937876 0.902222326273031
0.123246492985972 0.900364887248793
0.129258517034068 0.897589728800526
0.135270541082164 0.892789656976943
0.14128256513026 0.886113191602561
0.147294589178356 0.878099665058034
0.153306613226453 0.869071158509734
0.159318637274549 0.860493553474093
0.165330661322646 0.854298411404025
0.171342685370742 0.850628226044451
0.177354709418838 0.849208005044811
0.183366733466934 0.851225034940268
0.18937875751503 0.856471036713244
0.195390781563126 0.861797494143415
0.201402805611222 0.865571952766587
0.207414829659319 0.869509215642066
0.213426853707415 0.874444664553304
0.219438877755511 0.878286414764749
0.225450901803607 0.878902463768313
0.231462925851703 0.87506601123313
0.237474949899799 0.864780747586723
0.243486973947896 0.846774877428272
0.249498997995993 0.822654011385802
0.255511022044088 0.794389876155829
0.261523046092185 0.762284121717187
0.267535070140281 0.727505703522161
0.273547094188377 0.693010634659881
0.279559118236473 0.661505629659365
0.285571142284569 0.636302948412129
0.291583166332665 0.622043408421926
0.297595190380761 0.620747498003389
0.303607214428858 0.629712479230646
0.309619238476953 0.644931290943137
0.31563126252505 0.663803561126043
0.321643286573146 0.683691119806955
0.327655310621243 0.701411791050383
0.333667334669339 0.715896840174727
0.339679358717435 0.728439844711896
0.345691382765531 0.73918682858897
0.351703406813627 0.746173207349769
0.357715430861724 0.748727977393653
0.36372745490982 0.748604654168006
0.369739478957916 0.746699745749127
0.375751503006012 0.741653560936158
0.381763527054108 0.732730163232594
0.387775551102204 0.72067288840535
0.3937875751503 0.704039134532521
0.399799599198396 0.678256945057393
0.405811623246493 0.640903720991775
0.41182364729459 0.594018164169211
0.417835671342686 0.536818098318672
0.423847695390782 0.464022961137271
0.429859719438878 0.380035172677688
0.435871743486974 0.307893950132096
0.44188376753507 0.271296545563749
0.447895791583166 0.274064379511675
0.453907815631263 0.303789657146787
0.459919839679358 0.346400059207841
0.465931863727455 0.392233269529934
0.471943887775551 0.435130228912548
0.477955911823647 0.472303612036984
0.483967935871743 0.503786156582296
0.48997995991984 0.530008060760304
0.495991983967936 0.55055269681808
0.502004008016032 0.565353688884258
0.508016032064129 0.575644740312388
0.514028056112224 0.582919218199471
0.520040080160321 0.587742156068931
0.526052104208417 0.59012025183056
0.532064128256513 0.590411330129484
0.538076152304609 0.58929631813418
0.544088176352705 0.587228433609179
0.550100200400802 0.58426310473469
0.556112224448897 0.580219014165095
0.562124248496994 0.574934066468929
0.56813627254509 0.568662743019102
0.574148296593187 0.562316215604917
0.580160320641283 0.556943252313443
0.586172344689379 0.552696532369159
0.592184368737475 0.54868016840756
0.598196392785571 0.544147440776468
0.604208416833668 0.539400360725053
0.610220440881763 0.535248274819843
0.61623246492986 0.531950692931368
0.622244488977955 0.529009003878716
0.628256513026052 0.525920552989824
0.634268537074148 0.52266111285534
0.640280561122244 0.519238903913393
0.64629258517034 0.51527633123153
0.652304609218437 0.510388091051673
0.658316633266534 0.504667926507287
0.664328657314629 0.498349925582229
0.670340681362726 0.491098840726455
0.676352705410822 0.482101267597959
0.682364729458918 0.470775694010847
0.688376753507014 0.456895362831148
0.69438877755511 0.440192329760047
0.700400801603206 0.420498416499945
0.706412825651302 0.398202012084558
0.712424849699399 0.373734483076454
0.718436873747494 0.346491263124808
0.724448897795591 0.315300804092919
0.730460921843687 0.280478063697337
0.736472945891784 0.244245497783213
0.74248496993988 0.208245856405646
0.748496993987976 0.172289725093607
0.754509018036073 0.137001588926307
0.760521042084168 0.106018172442839
0.766533066132265 0.0832001668631273
0.77254509018036 0.0689475074771954
0.778557114228457 0.0603664125927877
0.784569138276553 0.0535472092252963
0.790581162324649 0.0456317272887145
0.796593186372745 0.0355540983237063
0.802605210420841 0.0237876360271431
0.808617234468938 0.0123333629703711
0.814629258517034 0.00400870898358082
0.820641282565131 0.000314803385369319
0.826653306613226 0.00122945908361441
0.832665330661323 0.00723638498785899
0.838677354709419 0.0196444463230692
0.844689378757515 0.0386898483842352
0.850701402805611 0.0623530436492049
0.856713426853707 0.0874466904083831
0.862725450901804 0.111060019807714
0.868737474949899 0.131373496194279
0.874749498997996 0.148110440898792
0.880761523046092 0.161897157682553
0.886773547094188 0.173054125319758
0.892785571142285 0.181390210547993
0.898797595190381 0.186981602790816
0.904809619238478 0.190596706961738
0.910821643286573 0.19319291452089
0.91683366733467 0.195215151901455
0.922845691382765 0.19649865832313
0.928857715430862 0.196757074489379
0.934869739478958 0.196012826301992
0.940881763527054 0.194551000010943
0.94689378757515 0.192620589221028
0.952905811623246 0.190287948389986
0.958917835671343 0.187554181552572
0.964929859719438 0.184527267729169
0.970941883767535 0.181397976672561
0.976953907815631 0.178248613412092
0.982965931863728 0.174947383675429
0.988977955911824 0.171270868937645
0.99498997995992 0.167119298763746
1.00100200400802 0.162561128141526
1.00701402805611 0.157669304231531
1.01302605210421 0.152400926307911
1.0190380761523 0.146699103902218
1.0250501002004 0.140701189994431
1.0310621242485 0.13477398134594
1.03707414829659 0.12926360126122
1.04308617234469 0.124218958558387
1.04909819639279 0.119401895940149
1.05511022044088 0.114543986811555
1.06112224448898 0.109573399457815
1.06713426853707 0.104637190041933
1.07314629258517 0.099967769979675
1.07915831663327 0.0957514217418526
1.08517034068136 0.0920852644476938
1.09118236472946 0.0889863688832643
1.09719438877756 0.0863959098131661
1.10320641282565 0.0841869311866135
1.10921843687375 0.0822139338674621
1.11523046092184 0.0803883685394569
1.12124248496994 0.0787074996955449
1.12725450901804 0.0771987325526404
1.13326653306613 0.0758316311830735
1.13927855711423 0.0744839217124505
1.14529058116232 0.0729954967992577
1.15130260521042 0.0712627283924278
1.15731462925852 0.0692895856759816
1.16332665330661 0.0671587977426458
1.16933867735471 0.0649602663700576
1.17535070140281 0.0627359062090261
1.1813627254509 0.0604714097057431
1.187374749499 0.0581298415204039
1.19338677354709 0.0556995511568418
1.19939879759519 0.0532240619383179
1.20541082164329 0.0507939186529
1.21142284569138 0.0485021859295061
1.21743486973948 0.0463889332039233
1.22344689378757 0.0444155213386905
1.22945891783567 0.0424960771817981
1.23547094188377 0.0405656291322692
1.24148296593186 0.0386264136094092
1.24749498997996 0.0367352638196019
1.25350701402806 0.0349507508708243
1.25951903807615 0.0332869721308987
1.26553106212425 0.0317071789269938
1.27154308617235 0.0301566634647439
1.27755511022044 0.0286036266049726
1.28356713426854 0.0270541553129426
1.28957915831663 0.0255363151311427
1.29559118236473 0.0240747850909863
1.30160320641283 0.0226770136058636
1.30761523046092 0.021336009786416
1.31362725450902 0.0200417280357504
1.31963927855711 0.0187895646038585
1.32565130260521 0.0175805865348532
1.33166332665331 0.0164169208395795
1.3376753507014 0.0152985497491127
1.3436873747495 0.0142238972834893
1.3496993987976 0.0131920611374054
1.35571142284569 0.0122036711512954
1.36172344689379 0.0112596770286023
1.36773547094188 0.0103597280363184
1.37374749498998 0.00950190934969701
1.37975951903808 0.00868393501709801
1.38577154308617 0.00790449242831794
1.39178356713427 0.00716357193349114
1.39779559118236 0.006461854183987
1.40380761523046 0.00580006796749451
1.40981963927856 0.00517883511961994
1.41583166332665 0.00459861444160265
1.42184368737475 0.00405919678231835
1.42785571142285 0.0035590043499996
1.43386773547094 0.00309513727378648
1.43987975951904 0.00266464903735969
1.44589178356713 0.00226623966291183
1.45190380761523 0.00190080390453209
1.45791583166333 0.00157007838052136
1.46392785571142 0.00127448598393115
1.46993987975952 0.00101221860819457
1.47595190380762 0.000780396827901288
1.48196392785571 0.000577117146507992
1.48797595190381 0.000402525547984464
1.4939879759519 0.0002581940586191
1.5 0.000145690730342277
};

\addlegendentry{Analytic model}

\addplot [ultra thick, myred,densely dashed]
table {%
-1.5 0.000410958939201393
-1.4939879759519 0.000712137472192693
-1.48797595190381 0.00104706644564678
-1.48196392785571 0.00137587486703357
-1.47595190380762 0.00165864087029349
-1.46993987975952 0.00185640730128308
-1.46392785571142 0.00192706684656611
-1.45791583166333 0.00181975153607169
-1.45190380761523 0.0015000211946007
-1.44589178356713 0.00106296024781477
-1.43987975951904 0.000761651446584107
-1.43386773547094 0.000693741206295363
-1.42785571142285 0.000734246604012193
-1.42184368737475 0.000764950821832454
-1.41583166332665 0.000719803719872226
-1.40981963927856 0.000554072281167264
-1.40380761523046 0.000438188615754879
-1.39779559118236 0.000642524958092967
-1.39178356713427 0.000865115349226867
-1.38577154308617 0.00101295524659191
-1.37975951903808 0.00114343797365073
-1.37374749498998 0.00133127951001672
-1.36773547094188 0.00171116898354001
-1.36172344689379 0.00253391040207127
-1.35571142284569 0.00399276111710163
-1.3496993987976 0.00565474801128785
-1.3436873747495 0.00686241207502332
-1.3376753507014 0.00771468415657268
-1.33166332665331 0.0086223459976063
-1.32565130260521 0.00989156632217367
-1.31963927855711 0.0117383489334685
-1.31362725450902 0.0142707425147829
-1.30761523046092 0.017309916060474
-1.30160320641283 0.0202550239141448
-1.29559118236473 0.0224609370778007
-1.28957915831663 0.0238714131238709
-1.28356713426854 0.0249768859906694
-1.27755511022044 0.0263300126098022
-1.27154308617234 0.0283132994184314
-1.26553106212425 0.0311274628335262
-1.25951903807615 0.0347445326247144
-1.25350701402806 0.0387537448196017
-1.24749498997996 0.042334758360769
-1.24148296593186 0.0447686946928567
-1.23547094188377 0.0461395680903046
-1.22945891783567 0.0472026109424099
-1.22344689378758 0.0486675732288625
-1.21743486973948 0.0508379027126795
-1.21142284569138 0.0536437399938688
-1.20541082164329 0.0567302801446895
-1.19939879759519 0.0594862291376173
-1.19338677354709 0.0610802813276109
-1.187374749499 0.0606698293367805
-1.1813627254509 0.057958453704909
-1.17535070140281 0.0539492061255806
-1.16933867735471 0.051010987462178
-1.16332665330661 0.0515177430854513
-1.15731462925852 0.0562155742371033
-1.15130260521042 0.0640815689486196
-1.14529058116232 0.0733601748352363
-1.13927855711423 0.0824477979141953
-1.13326653306613 0.0901829156518808
-1.12725450901804 0.0957857138755997
-1.12124248496994 0.0987076572634432
-1.11523046092184 0.0985100496910911
-1.10921843687375 0.0948296728672234
-1.10320641282565 0.0875180034671406
-1.09719438877756 0.077117409357423
-1.09118236472946 0.0657800079875066
-1.08517034068136 0.0579677074322314
-1.07915831663327 0.0587738282123409
-1.07314629258517 0.0693739861074074
-1.06713426853707 0.0854187019505327
-1.06112224448898 0.101361929447552
-1.05511022044088 0.114256170514534
-1.04909819639279 0.12373866060613
-1.04308617234469 0.13068753529587
-1.03707414829659 0.136291434336655
-1.0310621242485 0.141607345341041
-1.0250501002004 0.147343684210454
-1.0190380761523 0.153757555105019
-1.01302605210421 0.160667100533919
-1.00701402805611 0.167570378501934
-1.00100200400802 0.173804852697434
-0.99498997995992 0.178664443848946
-0.988977955911824 0.181428804440638
-0.982965931863728 0.181307234094657
-0.976953907815632 0.177328601039204
-0.970941883767535 0.168247348676029
-0.964929859719439 0.152696875068088
-0.958917835671343 0.130374594299387
-0.952905811623246 0.106033073635464
-0.94689378757515 0.0953837703898042
-0.940881763527054 0.116185329181193
-0.934869739478958 0.159741225749689
-0.928857715430862 0.200289156937212
-0.922845691382765 0.225647034046251
-0.916833667334669 0.235909405094717
-0.910821643286573 0.233721459022274
-0.904809619238477 0.221487856265411
-0.898797595190381 0.202716567412743
-0.892785571142285 0.184280418046293
-0.886773547094188 0.17559693819209
-0.880761523046092 0.182226504764691
-0.874749498997996 0.201206998813201
-0.8687374749499 0.225201224501935
-0.862725450901804 0.248524364462309
-0.856713426853708 0.268660501026213
-0.850701402805611 0.285122135826264
-0.844689378757515 0.298267535184203
-0.838677354709419 0.308691779944928
-0.832665330661323 0.317005335501825
-0.826653306613227 0.323784020321942
-0.82064128256513 0.329571077465375
-0.814629258517034 0.334873672681724
-0.808617234468938 0.340126932704833
-0.802605210420841 0.345621458982944
-0.796593186372745 0.351414157862279
-0.790581162324649 0.357257991483807
-0.784569138276553 0.362578025053137
-0.778557114228457 0.366490497224334
-0.772545090180361 0.367836641291336
-0.766533066132264 0.365217428613611
-0.760521042084168 0.357090373044256
-0.754509018036072 0.342138951892566
-0.748496993987976 0.320304713215635
-0.74248496993988 0.29468503703647
-0.736472945891784 0.272950360299788
-0.730460921843687 0.264692625039655
-0.724448897795591 0.2744042633288
-0.718436873747495 0.298179915450814
-0.712424849699399 0.328294560824723
-0.706412825651303 0.358631633325617
-0.700400801603206 0.386117063702089
-0.69438877755511 0.409780280939959
-0.688376753507014 0.429627332447476
-0.682364729458918 0.445962782553933
-0.676352705410822 0.459069172987503
-0.670340681362726 0.469064815507926
-0.664328657314629 0.475826557908339
-0.658316633266533 0.478924521382252
-0.652304609218437 0.477562334182951
-0.64629258517034 0.470581247066724
-0.640280561122244 0.456707538589982
-0.634268537074148 0.435352456858972
-0.628256513026052 0.408013269567363
-0.622244488977956 0.379041014341609
-0.61623246492986 0.353596541203493
-0.610220440881764 0.333746065499467
-0.604208416833667 0.317227114010121
-0.598196392785571 0.299682508877559
-0.592184368737475 0.277058000727593
-0.586172344689379 0.246795454035595
-0.580160320641283 0.20910608459757
-0.574148296593187 0.170369298330419
-0.56813627254509 0.149621815692213
-0.562124248496994 0.180146659822112
-0.556112224448898 0.281847983959609
-0.550100200400802 0.42025721005499
-0.544088176352705 0.537417267384227
-0.538076152304609 0.610326359878387
-0.532064128256513 0.646653225432839
-0.526052104208417 0.660283681144119
-0.520040080160321 0.661784664053637
-0.514028056112224 0.657887256863792
-0.508016032064128 0.652711010280669
-0.502004008016032 0.648692746228511
-0.495991983967936 0.647106365874091
-0.48997995991984 0.648377820535261
-0.483967935871743 0.652334557847961
-0.477955911823647 0.658431066264601
-0.471943887775551 0.665938855640859
-0.465931863727455 0.6740809106491
-0.459919839679359 0.682104098706156
-0.453907815631263 0.689296898732354
-0.447895791583166 0.694965094287514
-0.44188376753507 0.698375293187661
-0.435871743486974 0.698668965107413
-0.429859719438878 0.694741177464818
-0.423847695390782 0.685071160745989
-0.417835671342686 0.667494237022593
-0.411823647294589 0.638947598614024
-0.405811623246493 0.595414880665029
-0.399799599198397 0.532949218938762
-0.3937875751503 0.45224421216781
-0.387775551102204 0.369959696017616
-0.381763527054108 0.327525869127271
-0.375751503006012 0.361593699170169
-0.369739478957916 0.454149319971616
-0.36372745490982 0.556200317687674
-0.357715430861723 0.639071759397034
-0.351703406813627 0.697857553736472
-0.345691382765531 0.736581298692812
-0.339679358717435 0.760172522594082
-0.333667334669339 0.772385858722232
-0.327655310621243 0.77579178366413
-0.321643286573146 0.772219422962743
-0.31563126252505 0.763226437726287
-0.309619238476954 0.750519851742909
-0.303607214428858 0.73628563792651
-0.297595190380761 0.723316097037194
-0.291583166332665 0.714765737652743
-0.285571142284569 0.713451876540477
-0.279559118236473 0.72091817607894
-0.273547094188377 0.736795793937409
-0.267535070140281 0.75891854264965
-0.261523046092185 0.784120460205385
-0.255511022044088 0.80919465814245
-0.249498997995992 0.831544791201629
-0.243486973947896 0.849418530785093
-0.237474949899799 0.861874161136799
-0.231462925851703 0.868671389939072
-0.225450901803607 0.870195518155288
-0.219438877755511 0.867425686266213
-0.213426853707415 0.86188594614882
-0.207414829659319 0.855490486495745
-0.201402805611222 0.850232099805758
-0.195390781563126 0.847764444170359
-0.18937875751503 0.849030727180722
-0.183366733466934 0.854098725930084
-0.177354709418838 0.862251586064797
-0.171342685370742 0.872247873690741
-0.165330661322646 0.88261030410825
-0.159318637274549 0.891844906484967
-0.153306613226453 0.898570038791223
-0.147294589178357 0.901592408778226
-0.14128256513026 0.899990501810711
-0.135270541082164 0.893260675985662
-0.129258517034068 0.881546950287136
-0.123246492985972 0.86590034475219
-0.117234468937876 0.848405458167543
-0.11122244488978 0.831951645499855
-0.105210420841683 0.819554304373111
-0.0991983967935872 0.81346310740598
-0.0931863727454907 0.814542442336363
-0.0871743486973946 0.822253406573299
-0.0811623246492985 0.835134340049961
-0.0751503006012024 0.851412292002129
-0.0691382765531063 0.869452701312254
-0.0631262525050102 0.88796813033965
-0.0571142284569142 0.906047187427865
-0.0511022044088176 0.923094187371171
-0.0450901803607215 0.938744180935373
-0.039078156312625 0.95278535043195
-0.0330661322645289 0.965099226075944
-0.0270541082164328 0.975618883615047
-0.0210420841683367 0.984301828836215
-0.0150300601202407 0.991114005191089
-0.00901803607214458 0.996022228841082
-0.00300601202404804 0.998993430944756
0.00300601202404849 1
0.00901803607214458 0.999031099574024
0.0150300601202407 0.996109935335716
0.0210420841683367 0.991316349667495
0.0270541082164328 0.98481260338302
0.0330661322645289 0.976867697844011
0.039078156312625 0.967872543188304
0.0450901803607211 0.95833602478623
0.0511022044088172 0.948852779063852
0.0571142284569142 0.940039375803508
0.0631262525050102 0.932446562742443
0.0691382765531063 0.926467255524866
0.0751503006012024 0.922266104689653
0.0811623246492985 0.919751529697024
0.0871743486973946 0.918596528155322
0.0931863727454907 0.918298319368021
0.0991983967935877 0.918257551866888
0.105210420841683 0.917858517864417
0.11122244488978 0.916539375286541
0.117234468937876 0.913850002297435
0.123246492985972 0.909500361767269
0.129258517034068 0.903402410184407
0.135270541082164 0.895704093853162
0.14128256513026 0.886806813971006
0.147294589178356 0.877351488547481
0.153306613226453 0.868158058511613
0.159318637274549 0.860113465086604
0.165330661322646 0.854023191411949
0.171342685370742 0.850462306077769
0.177354709418838 0.849669403142174
0.183366733466934 0.851512767492057
0.18937875751503 0.855529247114062
0.195390781563126 0.861010004949206
0.201402805611222 0.86709732092845
0.207414829659319 0.87286388155853
0.213426853707415 0.877361883093361
0.219438877755511 0.87964464752719
0.225450901803607 0.878774263750715
0.231462925851703 0.873835675601059
0.237474949899799 0.863982574526064
0.243486973947896 0.848542891643939
0.249498997995993 0.827205483502655
0.255511022044088 0.800282071881103
0.261523046092185 0.768977714397518
0.267535070140281 0.735521550541131
0.273547094188377 0.702973256497516
0.279559118236473 0.674626772593578
0.285571142284569 0.653186679003748
0.291583166332665 0.640103038136376
0.297595190380761 0.635384685863137
0.303607214428858 0.637902074585356
0.309619238476953 0.645926964669953
0.31563126252505 0.65762910471139
0.321643286573146 0.671387873844079
0.327655310621243 0.685916610335214
0.333667334669339 0.700261625723292
0.339679358717435 0.713740205112837
0.345691382765531 0.725860009249471
0.351703406813627 0.736240257921894
0.357715430861724 0.744540418722185
0.36372745490982 0.75039417148252
0.369739478957916 0.753342505742527
0.375751503006012 0.75275787301247
0.381763527054108 0.747750697736264
0.387775551102204 0.737051819333515
0.3937875751503 0.718875770846369
0.399799599198396 0.690806748548444
0.405811623246493 0.649848135561875
0.41182364729459 0.592992026901783
0.417835671342686 0.518974154585806
0.423847695390782 0.43178354525301
0.429859719438878 0.344512520197678
0.435871743486974 0.277920482882403
0.44188376753507 0.24917717186894
0.447895791583166 0.259856241013133
0.453907815631263 0.297434625915985
0.459919839679358 0.346388081146501
0.465931863727455 0.395742884491623
0.471943887775551 0.440012335751966
0.477955911823647 0.477345670750284
0.483967935871743 0.507708759051873
0.48997995991984 0.531785362219748
0.495991983967936 0.55044334171797
0.502004008016032 0.564514732346704
0.508016032064129 0.574724849974967
0.514028056112224 0.581684682038543
0.520040080160321 0.585906554362069
0.526052104208417 0.587825662668659
0.532064128256513 0.587820357088293
0.538076152304609 0.586228519725276
0.544088176352705 0.58335923373968
0.550100200400802 0.579499740234867
0.556112224448897 0.574918100573248
0.562124248496994 0.569862296638926
0.56813627254509 0.564556772974543
0.574148296593187 0.559197616179913
0.580160320641283 0.55394761261544
0.586172344689379 0.548932281635757
0.592184368737475 0.544237657970243
0.598196392785571 0.539910159755877
0.604208416833668 0.535958427888634
0.610220440881763 0.53235665425504
0.61623246492986 0.529048692185379
0.622244488977955 0.525952174408054
0.628256513026052 0.522961922177294
0.634268537074148 0.519952062428523
0.640280561122244 0.516776426029517
0.64629258517034 0.513266943980751
0.652304609218437 0.509229879227739
0.658316633266534 0.504439847955363
0.664328657314629 0.498631747255788
0.670340681362726 0.491491009389175
0.676352705410822 0.482643197604386
0.682364729458918 0.471645070201763
0.688376753507014 0.457981163142145
0.69438877755511 0.441072952340846
0.700400801603206 0.420311705258519
0.706412825651302 0.395130116417698
0.712424849699399 0.365128329560567
0.718436873747494 0.330260069668625
0.724448897795591 0.291055389928192
0.730460921843687 0.24880590961641
0.736472945891784 0.205588800406424
0.74248496993988 0.164012876868329
0.748496993987976 0.126684794311207
0.754509018036073 0.0955767419535642
0.760521042084168 0.0715795593678422
0.766533066132265 0.0544297114055843
0.77254509018036 0.0429778689292102
0.778557114228457 0.0356107879456213
0.784569138276553 0.0306410031090782
0.790581162324649 0.0265800741138294
0.796593186372745 0.022310151299107
0.802605210420841 0.0172180221765624
0.808617234468938 0.0113541340125034
0.814629258517034 0.00562421345132665
0.820641282565131 0.00189322086661058
0.826653306613226 0.00271009182097691
0.832665330661323 0.0103772416535163
0.838677354709419 0.0256327723020342
0.844689378757515 0.0469645111693753
0.850701402805611 0.0713088522130576
0.856713426853707 0.0955298798943869
0.862725450901804 0.117469942511265
0.868737474949899 0.136134587326126
0.874749498997996 0.151368179539304
0.880761523046092 0.163456367422875
0.886773547094188 0.172846255490465
0.892785571142285 0.179996652090879
0.898797595190381 0.185314779816444
0.904809619238478 0.189138600458486
0.910821643286573 0.191739345005019
0.91683366733467 0.193331144323386
0.922845691382765 0.194081850115028
0.928857715430862 0.194122762585356
0.934869739478958 0.193556629777317
0.940881763527054 0.192463954808537
0.94689378757515 0.190907873619631
0.952905811623246 0.188937905984334
0.958917835671343 0.186592854479655
0.964929859719438 0.183903080404158
0.970941883767535 0.180892341885821
0.976953907815631 0.177579343765446
0.982965931863728 0.17397912164802
0.988977955911824 0.170104361795415
0.99498997995992 0.165966741100131
1.00100200400802 0.16157835325974
1.00701402805611 0.156953263705656
1.01302605210421 0.152109201501478
1.0190380761523 0.147069346237347
1.0250501002004 0.141864098789863
1.0310621242485 0.136532638712666
1.03707414829659 0.131123979228019
1.04308617234469 0.125697157600874
1.04909819639279 0.120320181797162
1.05511022044088 0.115067437295848
1.06112224448898 0.110015471893352
1.06713426853707 0.105237413672661
1.07314629258517 0.100796670129561
1.07915831663327 0.0967408797244364
1.08517034068136 0.09309720034177
1.09118236472946 0.0898698359866193
1.09719438877756 0.087040250372285
1.10320641282565 0.0845699374988934
1.10921843687375 0.0824051116648538
1.11523046092184 0.080482398244794
1.12124248496994 0.0787346007084557
1.12725450901804 0.0770958286871696
1.13326653306613 0.0755055777227748
1.13927855711423 0.0739116390732977
1.14529058116232 0.0722719173324429
1.15130260521042 0.0705553269491194
1.15731462925852 0.0687419469603915
1.16332665330661 0.0668225751558549
1.16933867735471 0.0647977774805401
1.17535070140281 0.0626765036151062
1.1813627254509 0.0604743466355844
1.187374749499 0.0582115577551225
1.19338677354709 0.0559109682057866
1.19939879759519 0.05359599710979
1.20541082164329 0.0512889201527983
1.21142284569138 0.0490095349930055
1.21743486973948 0.0467742950621554
1.22344689378757 0.0445959115331367
1.22945891783567 0.0424833619366527
1.23547094188377 0.0404422051710799
1.24148296593186 0.038475089597417
1.24749498997996 0.0365823492571815
1.25350701402806 0.0347626048734347
1.25951903807615 0.0330133128202728
1.26553106212425 0.0313312303308083
1.27154308617235 0.0297127852880103
1.27755511022044 0.0281543528590009
1.28356713426854 0.026652449446066
1.28957915831663 0.0252038581706989
1.29559118236473 0.0238057007854457
1.30160320641283 0.0224554697595404
1.30761523046092 0.0211510322430808
1.31362725450902 0.0198906153035699
1.31963927855711 0.0186727796169935
1.32565130260521 0.0174963868664834
1.33166332665331 0.016360564518488
1.3376753507014 0.0152646704027643
1.3436873747495 0.0142082585789841
1.3496993987976 0.0131910472740025
1.35571142284569 0.0122128891675058
1.36172344689379 0.0112737439418059
1.36773547094188 0.0103736527566635
1.37374749498998 0.00951271413514239
1.37975951903808 0.00869106063684994
1.38577154308617 0.007908835648086
1.39178356713427 0.00716616964542484
1.39779559118236 0.00646315541578286
1.40380761523046 0.00579982198109494
1.40981963927856 0.0051761074261392
1.41583166332665 0.00459183150690114
1.42184368737475 0.00404666983755162
1.42785571142285 0.00354013256327897
1.43386773547094 0.00307155155575598
1.43987975951904 0.00264008099647753
1.44589178356713 0.0022447162688578
1.45190380761523 0.00188433483525107
1.45791583166333 0.0015577598591021
1.46392785571142 0.00126384283675278
1.46993987975952 0.00100155624199733
1.47595190380762 0.00077008269376862
1.48196392785571 0.00056888524991084
1.48797595190381 0.0003977453940846
1.4939879759519 0.000256761082054776
1.5 0.000146305253043718
};
\addlegendentry{Approx ($\alpha_{ll'} = \text{Cst}$)}
\end{axis}

\begin{axis}[
at = {(0,-0.5\columnwidth)},
width = \columnwidth,
height = 0.45\columnwidth,
tick align=outside,
tick pos=left,
title={ML approximation error},
xmin=-1.65, xmax=1.65,
xlabel={$\hat{R}-R$ (\si{m})},
ylabel={ML difference [$\%$]},
grid = both,
ymin=-0.3, ymax=6,
xtick = {-1,0,1},
ytick = {0,2.5,5}]
\addplot [semithick, mygreen]
table {%
-1.5 0.00186399179527653
-1.4939879759519 0.000124528864756893
-1.48797595190381 0.00390061467909471
-1.48196392785571 0.00275857012019174
-1.47595190380762 0.00226034474953207
-1.46993987975952 0.00328981210301592
-1.46392785571142 0.0012497551794906
-1.45791583166333 0.00546498642414366
-1.45190380761523 0.0130892624425561
-1.44589178356713 0.00996759674476396
-1.43987975951904 0.0015384850803817
-1.43386773547094 0.00351268108803231
-1.42785571142285 0.000305634470637898
-1.42184368737475 0.023187491281007
-1.41583166332665 0.00968750860493676
-1.40981963927856 0.038864977530025
-1.40380761523046 0.0462541294665014
-1.39779559118236 0.0604196184964296
-1.39178356713427 0.0576652783565875
-1.38577154308617 0.0103350608290224
-1.37975951903808 0.0456060346750487
-1.37374749498998 0.0151274370487043
-1.36773547094188 0.041703390756347
-1.36172344689379 0.000800494228293293
-1.35571142284569 0.123697184474648
-1.3496993987976 0.040993773432764
-1.3436873747495 0.115243754152789
-1.3376753507014 0.0848024996386731
-1.33166332665331 0.0463430957588887
-1.32565130260521 0.0403498331189181
-1.31963927855711 0.050445898907794
-1.31362725450902 0.0878295692553108
-1.30761523046092 0.04535963141486
-1.30160320641283 0.0763440034997415
-1.29559118236473 0.15852679596084
-1.28957915831663 0.108851191542582
-1.28356713426854 0.0374722579405275
-1.27755511022044 0.0307425864280099
-1.27154308617234 0.022459387937427
-1.26553106212425 0.0223791905165065
-1.25951903807615 0.0773303968370491
-1.25350701402806 0.112272321936896
-1.24749498997996 0.083485359137872
-1.24148296593186 0.0535461273682925
-1.23547094188377 0.0355804452682969
-1.22945891783567 0.0424068248617286
-1.22344689378758 0.0727247814430024
-1.21743486973948 0.0685127248041435
-1.21142284569138 0.0762199522192294
-1.20541082164329 0.0366367388772944
-1.19939879759519 0.0154598730661544
-1.19338677354709 0.0492679019796369
-1.187374749499 0.0903455047411211
-1.1813627254509 0.114696794096905
-1.17535070140281 0.118428676474577
-1.16933867735471 0.121341626671794
-1.16332665330661 0.0798410590088505
-1.15731462925852 0.0784398353611097
-1.15130260521042 0.0812784959554586
-1.14529058116232 0.123105337232102
-1.13927855711423 0.0683450809249031
-1.13326653306613 0.0501410085227166
-1.12725450901804 0.00513531497034203
-1.12124248496994 0.00440346949076992
-1.11523046092184 0.0304445659133012
-1.10921843687375 0.0188062355714766
-1.10320641282565 0.0161071214904371
-1.09719438877756 0.0426071296629721
-1.09118236472946 0.115989203756374
-1.08517034068136 0.209953701741442
-1.07915831663327 0.256590188324242
-1.07314629258517 0.358644749757334
-1.06713426853707 0.173265176375403
-1.06112224448898 0.00821967166348414
-1.05511022044088 0.09905633399514
-1.04909819639279 0.104362025417731
-1.04308617234469 0.028205758563854
-1.03707414829659 0.0100653460534755
-1.0310621242485 0.00334555006449577
-1.0250501002004 0.0261047603890369
-1.0190380761523 0.0298619893285085
-1.01302605210421 0.0813055656785161
-1.00701402805611 0.0924258274394074
-1.00100200400802 0.0768342952940121
-0.99498997995992 0.0342229366372071
-0.988977955911824 0.0171044827571465
-0.982965931863728 0.00563700715205673
-0.976953907815632 0.0135660604889121
-0.970941883767535 0.0325664887754706
-0.964929859719439 0.0868160484985531
-0.958917835671343 0.0384175653379892
-0.952905811623246 0.0385442212899989
-0.94689378757515 0.0185319470184062
-0.940881763527054 0.0682831875365414
-0.934869739478958 0.051724798439709
-0.928857715430862 0.0377912671113867
-0.922845691382765 0.170909848400988
-0.916833667334669 0.175437909229931
-0.910821643286573 0.0852298024718312
-0.904809619238477 0.248675060945611
-0.898797595190381 0.407729321605382
-0.892785571142285 0.500742885831934
-0.886773547094188 0.24952252612831
-0.880761523046092 0.0443009188088622
-0.874749498997996 0.184935623575561
-0.8687374749499 0.431309329534402
-0.862725450901804 0.38506140276495
-0.856713426853708 0.22298088895133
-0.850701402805611 0.05643034574353
-0.844689378757515 0.0139589815287111
-0.838677354709419 0.0360076112419949
-0.832665330661323 0.039206088950533
-0.826653306613227 0.051333026162137
-0.82064128256513 0.103858537606
-0.814629258517034 0.135997211605426
-0.808617234468938 0.12645221547874
-0.802605210420841 0.145838375864765
-0.796593186372745 0.137065683194254
-0.790581162324649 0.0783421761488712
-0.784569138276553 0.000562045651630871
-0.778557114228457 0.0742004129134444
-0.772545090180361 0.0746276005173685
-0.766533066132264 0.0387352162267485
-0.760521042084168 0.205712661598334
-0.754509018036072 0.465110483513193
-0.748496993987976 0.441530936373813
-0.74248496993988 0.129502842100698
-0.736472945891784 0.00558965034531678
-0.730460921843687 0.0761546038994865
-0.724448897795591 0.52152014943081
-0.718436873747495 0.673638001365545
-0.712424849699399 0.573580021112602
-0.706412825651303 0.290025396539451
-0.700400801603206 0.149107827506678
-0.69438877755511 0.369171072308261
-0.688376753507014 0.530735504828878
-0.682364729458918 0.342379425995309
-0.676352705410822 0.0434395483774719
-0.670340681362726 0.237315554591194
-0.664328657314629 0.0867931791912968
-0.658316633266533 0.15438546562021
-0.652304609218437 0.166842533525496
-0.64629258517034 0.242971080919852
-0.640280561122244 0.443627977443362
-0.634268537074148 0.371400829596802
-0.628256513026052 0.150574474541587
-0.622244488977956 0.12202746908947
-0.61623246492986 0.37547650619788
-0.610220440881764 0.713711000263795
-0.604208416833667 0.0581478040711902
-0.598196392785571 0.698399700217861
-0.592184368737475 1.80037272602567
-0.586172344689379 2.93364944357426
-0.580160320641283 3.02501158868888
-0.574148296593187 0.965518845061183
-0.56813627254509 3.37379730844714
-0.562124248496994 4.89390127761847
-0.556112224448898 0.768270536127513
-0.550100200400802 1.98947418333774
-0.544088176352705 0.482065195931036
-0.538076152304609 1.21466130707953
-0.532064128256513 0.333374529316055
-0.526052104208417 0.126825698189681
-0.520040080160321 0.0925139219468574
-0.514028056112224 0.182966036592724
-0.508016032064128 0.261365162636973
-0.502004008016032 0.195776287848581
-0.495991983967936 0.0932151023386618
-0.48997995991984 0.147868756768976
-0.483967935871743 0.270183843656013
-0.477955911823647 0.217717136670881
-0.471943887775551 0.294867064504978
-0.465931863727455 0.356232618259966
-0.459919839679359 0.17852750373849
-0.453907815631263 0.13315229032651
-0.447895791583166 0.12842537442459
-0.44188376753507 0.0588411854723248
-0.435871743486974 0.125477229955651
-0.429859719438878 0.208172625342273
-0.423847695390782 0.119773797180822
-0.417835671342686 0.289651354011566
-0.411823647294589 0.919429776690894
-0.405811623246493 1.77410662710302
-0.399799599198397 2.97898021377985
-0.3937875751503 3.81676046437028
-0.387775551102204 4.42033724598175
-0.381763527054108 4.92976876751159
-0.375751503006012 3.80594354126102
-0.369739478957916 1.96476684668352
-0.36372745490982 0.942529330580699
-0.357715430861723 0.0620148611498172
-0.351703406813627 0.524407357893608
-0.345691382765531 0.282829891271152
-0.339679358717435 0.2589902818389
-0.333667334669339 0.347384385490612
-0.327655310621243 0.213797744543975
-0.321643286573146 0.312632974473681
-0.31563126252505 1.16708553341487
-0.309619238476954 1.80187167227263
-0.303607214428858 1.93014452998397
-0.297595190380761 1.5628070800109
-0.291583166332665 1.02875861247947
-0.285571142284569 0.798543933600104
-0.279559118236473 0.665784071595454
-0.273547094188377 0.631926466977861
-0.267535070140281 1.06797454263852
-0.261523046092185 1.4229484144598
-0.255511022044088 1.23552060664275
-0.249498997995992 1.0645465187497
-0.243486973947896 1.15846359119793
-0.237474949899799 1.23061999176234
-0.231462925851703 1.10288055208507
-0.225450901803607 0.815806064989288
-0.219438877755511 0.562169733201545
-0.213426853707415 0.252343547545963
-0.207414829659319 0.110275040794106
-0.201402805611222 0.0745979552630227
-0.195390781563126 0.256619438715899
-0.18937875751503 0.31977886942931
-0.183366733466934 0.0472128175090014
-0.177354709418838 0.434193335100763
-0.171342685370742 0.889588911907813
-0.165330661322646 0.874595024186797
-0.159318637274549 0.462952601765187
-0.153306613226453 0.162746881419529
-0.147294589178357 0.0955011920828586
-0.14128256513026 0.0252078579849657
-0.135270541082164 0.184595886865757
-0.129258517034068 0.372963268008597
-0.123246492985972 0.36945742955965
-0.117234468937876 0.375432374054152
-0.11122244488978 0.433220801702539
-0.105210420841683 0.171121817365461
-0.0991983967935872 0.243379172352287
-0.0931863727454907 0.360724631258635
-0.0871743486973946 0.484958564711735
-0.0811623246492985 0.890888519578847
-0.0751503006012024 1.15741882626388
-0.0691382765531063 1.09138286245298
-0.0631262525050102 1.03897816853237
-0.0571142284569142 1.10843196349313
-0.0511022044088176 1.08348745430998
-0.0450901803607215 0.895564251775172
-0.039078156312625 0.636459082033991
-0.0330661322645289 0.375055483053011
-0.0270541082164328 0.161149906462021
-0.0210420841683367 0.0127178671824102
-0.0150300601202407 0.0902658672060186
-0.00901803607214458 0.125393541753405
-0.00300601202404804 0.075102003481009
0.00300601202404849 0
0.00901803607214458 0.0562986843700153
0.0150300601202407 0.0903932234636473
0.0210420841683367 0.0776411064053018
0.0270541082164328 0.0565981748797628
0.0330661322645289 0.117792412255613
0.039078156312625 0.217238264496744
0.0450901803607211 0.261911021115646
0.0511022044088172 0.339103628887094
0.0571142284569142 0.52506064662432
0.0631262525050102 0.655837922441149
0.0691382765531063 0.641976445034076
0.0751503006012024 0.695242174966704
0.0811623246492985 0.946011832267324
0.0871743486973946 1.20745710733162
0.0931863727454907 1.29293011895417
0.0991983967935877 1.26052285161253
0.105210420841683 1.2441225153113
0.11122244488978 1.24876107649164
0.117234468937876 1.16276760244045
0.123246492985972 0.913547451847607
0.129258517034068 0.581268138388058
0.135270541082164 0.291443687621906
0.14128256513026 0.0693622368444946
0.147294589178356 0.0748176510552812
0.153306613226453 0.0913099998121281
0.159318637274549 0.0380088387488375
0.165330661322646 0.0275219992075804
0.171342685370742 0.0165919966681805
0.177354709418838 0.0461398097362786
0.183366733466934 0.0287732551788933
0.18937875751503 0.0941789599182119
0.195390781563126 0.0787489194209123
0.201402805611222 0.152536816186322
0.207414829659319 0.335466591646394
0.213426853707415 0.291721854005655
0.219438877755511 0.135823276244096
0.225450901803607 0.0128200017598057
0.231462925851703 0.123033563207109
0.237474949899799 0.0798173060659102
0.243486973947896 0.176801421566775
0.249498997995993 0.455147211685358
0.255511022044088 0.589219572527344
0.261523046092185 0.669359268033132
0.267535070140281 0.801584701896974
0.273547094188377 0.996262183763474
0.279559118236473 1.31211429342125
0.285571142284569 1.68837305916192
0.291583166332665 1.80596297144499
0.297595190380761 1.46371878597487
0.303607214428858 0.818959535471042
0.309619238476953 0.0995673726816637
0.31563126252505 0.617445641465364
0.321643286573146 1.23032459628762
0.327655310621243 1.54951807151688
0.333667334669339 1.56352144514356
0.339679358717435 1.46996395990591
0.345691382765531 1.33268193394982
0.351703406813627 0.993294942787559
0.357715430861724 0.418755867146758
0.36372745490982 0.178951731451371
0.369739478957916 0.664275999340014
0.375751503006012 1.11043120763119
0.381763527054108 1.50205345036704
0.387775551102204 1.63789309281652
0.3937875751503 1.48366363138478
0.399799599198396 1.25498034910513
0.405811623246493 0.894441457010042
0.41182364729459 0.102613726742751
0.417835671342686 1.78439437328669
0.423847695390782 3.22394158842603
0.429859719438878 3.55226524800102
0.435871743486974 2.9973467249693
0.44188376753507 2.21193736948091
0.447895791583166 1.42081384985416
0.453907815631263 0.635503123080244
0.459919839679358 0.00119780613394016
0.465931863727455 0.350961496168889
0.471943887775551 0.488210683941753
0.477955911823647 0.504205871330032
0.483967935871743 0.392260246957676
0.48997995991984 0.17773014594441
0.495991983967936 0.0109355100109565
0.502004008016032 0.0838956537553504
0.508016032064129 0.0919890337421014
0.514028056112224 0.123453616092739
0.520040080160321 0.183560170686292
0.526052104208417 0.229458916190073
0.532064128256513 0.259097304119038
0.538076152304609 0.306779840890392
0.544088176352705 0.386919986949885
0.550100200400802 0.476336449982218
0.556112224448897 0.530091359184703
0.562124248496994 0.507176983000279
0.56813627254509 0.410597004455981
0.574148296593187 0.311859942500459
0.580160320641283 0.299563969800287
0.586172344689379 0.376425073340181
0.592184368737475 0.444251043731669
0.598196392785571 0.423728102059129
0.604208416833668 0.344193283641947
0.610220440881763 0.289162056480285
0.61623246492986 0.290200074598967
0.622244488977955 0.30568294706611
0.628256513026052 0.295863081253023
0.634268537074148 0.270905042681679
0.640280561122244 0.246247788387677
0.64629258517034 0.200938725077882
0.652304609218437 0.11582118239345
0.658316633266534 0.0228078551923638
0.664328657314629 0.0281821673559002
0.670340681362726 0.0392168662720738
0.676352705410822 0.0541930006426994
0.682364729458918 0.0869376190915983
0.688376753507014 0.108580031099687
0.69438877755511 0.0880622580798518
0.700400801603206 0.0186711241426163
0.706412825651302 0.307189566685995
0.712424849699399 0.860615351588651
0.718436873747494 1.6231193456183
0.724448897795591 2.42454141647272
0.730460921843687 3.16721540809269
0.736472945891784 3.86566973767889
0.74248496993988 4.42329795373172
0.748496993987976 4.56049307824002
0.754509018036073 4.14248469727431
0.760521042084168 3.44386130749973
0.766533066132265 2.8770455457543
0.77254509018036 2.59696385479852
0.778557114228457 2.47556246471664
0.784569138276553 2.29062061162181
0.790581162324649 1.90516531748851
0.796593186372745 1.32439470245993
0.802605210420841 0.656961385058068
0.808617234468938 0.0979228957867683
0.814629258517034 0.161550446774583
0.820641282565131 0.157841748124126
0.826653306613226 0.14806327373625
0.832665330661323 0.314085666565734
0.838677354709419 0.598832597896502
0.844689378757515 0.827466278514009
0.850701402805611 0.895580856385267
0.856713426853707 0.808318948600384
0.862725450901804 0.640992270355142
0.868737474949899 0.476109113184722
0.874749498997996 0.325773864051199
0.880761523046092 0.155920974032175
0.886773547094188 0.0207869829293439
0.892785571142285 0.139355845711417
0.898797595190381 0.166682297437212
0.904809619238478 0.145810650325201
0.910821643286573 0.145356951587058
0.91683366733467 0.188400757806848
0.922845691382765 0.241680820810233
0.928857715430862 0.263431190402252
0.934869739478958 0.245619652467521
0.940881763527054 0.208704520240613
0.94689378757515 0.17127156013971
0.952905811623246 0.135004240565181
0.958917835671343 0.096132707291674
0.964929859719438 0.062418732501085
0.970941883767535 0.0505634786739734
0.976953907815631 0.0669269646646264
0.982965931863728 0.0968262027408962
0.988977955911824 0.116650714222935
0.99498997995992 0.115255766361513
1.00100200400802 0.0982774881786136
1.00701402805611 0.0716040525874595
1.01302605210421 0.0291724806433608
1.0190380761523 0.0370242335128362
1.0250501002004 0.116290879543232
1.0310621242485 0.175865736672623
1.03707414829659 0.186037796679922
1.04308617234469 0.147819904248664
1.04909819639279 0.0918285857013382
1.05511022044088 0.0523450484292518
1.06112224448898 0.0442072435537511
1.06713426853707 0.0600223630728133
1.07314629258517 0.0828900149885931
1.07915831663327 0.0989457982583722
1.08517034068136 0.101193589407625
1.09118236472946 0.0883467103355073
1.09719438877756 0.0644340559118925
1.10320641282565 0.0383006312279874
1.10921843687375 0.0191177797391695
1.11523046092184 0.00940297053370759
1.12124248496994 0.00271010129108545
1.12725450901804 0.0102903865470766
1.13326653306613 0.0326053460298667
1.13927855711423 0.0572282639152835
1.14529058116232 0.0723579466814825
1.15130260521042 0.0707401443308484
1.15731462925852 0.0547638715590049
1.16332665330661 0.0336222586790932
1.16933867735471 0.016248888951749
1.17535070140281 0.00594025939198856
1.1813627254509 0.000293692984129623
1.187374749499 0.00817162347185665
1.19338677354709 0.0211417048944812
1.19939879759519 0.0371935171472076
1.20541082164329 0.0495001499898236
1.21142284569138 0.0507349063499418
1.21743486973948 0.0385361858232167
1.22344689378757 0.0180390194446246
1.22945891783567 0.0012715245145449
1.23547094188377 0.0123423961189306
1.24148296593186 0.0151324011992193
1.24749498997996 0.0152914562420413
1.25350701402806 0.0188145997389672
1.25951903807615 0.0273659310625944
1.26553106212425 0.0375948596185456
1.27154308617235 0.044387817673356
1.27755511022044 0.044927374597176
1.28356713426854 0.0401705866876632
1.28957915831663 0.0332456960443872
1.29559118236473 0.0269084305540641
1.30160320641283 0.0221543846323231
1.30761523046092 0.0184977543335234
1.31362725450902 0.015111273218044
1.31963927855711 0.0116784986865057
1.32565130260521 0.00841996683697971
1.33166332665331 0.00563563210914629
1.3376753507014 0.00338793463484418
1.3436873747495 0.00156387045052303
1.3496993987976 0.000101386340287807
1.35571142284569 0.000921801621041676
1.36172344689379 0.00140669132035372
1.36773547094188 0.00139247203450894
1.37374749498998 0.00108047854453786
1.37975951903808 0.000712561975192358
1.38577154308617 0.000434321976806179
1.39178356713427 0.000259771193369604
1.39779559118236 0.000130123179585898
1.40380761523046 2.45986399576015e-05
1.40981963927856 0.000272769348073302
1.41583166332665 0.000678293470150922
1.42184368737475 0.00125269447667341
1.42785571142285 0.00188717867206289
1.43386773547094 0.00235857180304966
1.43987975951904 0.0024568040882154
1.44589178356713 0.00215233940540219
1.45190380761523 0.00164690692810198
1.45791583166333 0.00123185214192588
1.46392785571142 0.00106431471783787
1.46993987975952 0.00106623661972412
1.47595190380762 0.00103141341326682
1.48196392785571 0.000823189659715138
1.48797595190381 0.000478015389986363
1.4939879759519 0.000143297656432463
1.5 6.14522701440959e-05
};
\end{axis}

\end{tikzpicture}

\end{document}

==> Images/figure_impact_param.tex <==
\documentclass[conference]{IEEEtran}



\IEEEoverridecommandlockouts
%\usepackage[a4paper, left=13mm, right=13mm, bottom=43mm, top=19mm]{geometry}

\usepackage[caption=false,font=normalsize,labelfont=sf,textfont=sf]{subfig}
\usepackage{textcomp}
\usepackage{stfloats}
\usepackage{verbatim}
\usepackage{cite}
\usepackage{amsmath,amssymb,amsfonts}
\usepackage{nicefrac}
\usepackage{algorithmic}
\usepackage{graphicx}
\usepackage{float}
\usepackage{textcomp}
\usepackage{xcolor}
\usepackage{bbm}
\usepackage{array}
\usepackage{rotating}
\usepackage{gensymb}
\usepackage{comment}
\usepackage[acronym]{glossaries}
\usepackage{multirow}
\usepackage{lscape}
\usepackage{makecell}
\usepackage[inline]{enumitem}
\usepackage{siunitx}

\usepackage{tikz}
\usepackage{tikz-3dplot}
\usetikzlibrary{math}
\usetikzlibrary{backgrounds} 
\usetikzlibrary{positioning, shapes.geometric}
\usetikzlibrary{arrows.meta}
\usetikzlibrary{patterns}
\usetikzlibrary{decorations.pathmorphing}
\usepackage{pgfplots}
\pgfplotsset{compat=1.16}
\usepgfplotslibrary{patchplots}
\usepgfplotslibrary{fillbetween}
\usepgfplotslibrary{groupplots}
\definecolor{myblue}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mygreen}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{amber}{rgb}{1.0, 0.75, 0.0}
\definecolor{lightgray}{rgb}{0.83, 0.83, 0.83}
\definecolor{darkgray}{rgb}{0.4, 0.4, 0.4}
\definecolor{myred}{rgb}{0.77, 0.12, 0.23}


\usepackage{hyperref}
\usepackage{cleveref}

\usepackage{adjustbox}
\usepackage{tikz}
\usetikzlibrary{shapes,arrows}
\usetikzlibrary{positioning}
\usetikzlibrary{decorations.text}

\usetikzlibrary{external}
\tikzexternalize % activate!

\input{commands}


\begin{document}
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width = \columnwidth,
height = 0.45\columnwidth,
tick align=outside,
tick pos=left,
title={Bandwidth impact ($f_c = \SI{77}{GHz}$, $R=\SI{4}{m}$)},
%xlabel={$\hat{R}-R$ (\si{m})},
xmin=-1.65, xmax=1.65,
grid = both,
ymin=-0.0498506798636898, ymax=1.04999288951732,
xtick = {-1,0,1},
ytick = {0,0.5,1},
legend style={at={(1.15,1.1)}}
]
\addplot [thick, myblue]
table {%
-1.5 0.0930564756273865
-1.4939879759519 0.117793556192942
-1.48797595190381 0.138207927790095
-1.48196392785571 0.148670769316392
-1.47595190380762 0.14613975761258
-1.46993987975952 0.131422792054651
-1.46392785571142 0.108915919653808
-1.45791583166333 0.0848836428193046
-1.45190380761523 0.0650349211929697
-1.44589178356713 0.0524809784660654
-1.43987975951904 0.0469711185433385
-1.43386773547094 0.0456853968579478
-1.42785571142285 0.0451270763787507
-1.42184368737475 0.0431639146086804
-1.41583166332665 0.0402446944014114
-1.40981963927856 0.0392553231082747
-1.40380761523046 0.0441441553003346
-1.39779559118236 0.058010431355864
-1.39178356713427 0.0815545262805615
-1.38577154308617 0.112565038677678
-1.37975951903808 0.146603815100665
-1.37374749498998 0.178507932118558
-1.36773547094188 0.204008583529351
-1.36172344689379 0.220794117147181
-1.35571142284569 0.228669036101929
-1.3496993987976 0.228902027668628
-1.3436873747495 0.223199907477592
-1.3376753507014 0.212845782952508
-1.33166332665331 0.198381676947571
-1.32565130260521 0.17990199462594
-1.31963927855711 0.157717157683185
-1.31362725450902 0.132986659216335
-1.30761523046092 0.107964435643793
-1.30160320641283 0.0857045843969365
-1.29559118236473 0.0693321683351167
-1.28957915831663 0.0611723102039943
-1.28356713426854 0.062075945280596
-1.27755511022044 0.0711796650775143
-1.27154308617234 0.0861511014426506
-1.26553106212425 0.103789598564527
-1.25951903807615 0.120748984131346
-1.25350701402806 0.134154313013709
-1.24749498997996 0.141975557455607
-1.24148296593186 0.143142898877077
-1.23547094188377 0.137481641714258
-1.22945891783567 0.125574669886174
-1.22344689378758 0.108627838497604
-1.21743486973948 0.0883499925001231
-1.21142284569138 0.0668066284298183
-1.20541082164329 0.0461955974862001
-1.19939879759519 0.0285301316113209
-1.19338677354709 0.0152778581103534
-1.187374749499 0.00705877452891338
-1.1813627254509 0.00351833373589361
-1.17535070140281 0.00345095365818834
-1.16933867735471 0.00516694312627275
-1.16332665330661 0.00700452483591548
-1.15731462925852 0.00782660904248676
-1.15130260521042 0.00733678414098918
-1.14529058116232 0.00610578123818404
-1.13927855711423 0.00529891238988298
-1.13326653306613 0.00620025607095711
-1.12725450901804 0.00970165550111662
-1.12124248496994 0.0159372542815346
-1.11523046092184 0.0241928409716708
-1.10921843687375 0.0331225780241201
-1.10320641282565 0.0411984744414854
-1.09719438877756 0.0472378445309867
-1.09118236472946 0.0508280625023745
-1.08517034068136 0.0525036681469872
-1.07915831663327 0.053614464369072
-1.07314629258517 0.0559252329559408
-1.06713426853707 0.0610737717858345
-1.06112224448898 0.0700566730437782
-1.05511022044088 0.0828997065787704
-1.04909819639279 0.098608430588112
-1.04308617234469 0.115406491529827
-1.03707414829659 0.131182946115255
-1.0310621242485 0.144012267314774
-1.0250501002004 0.152597253414981
-1.0190380761523 0.156516857516078
-1.01302605210421 0.156225126046611
-1.00701402805611 0.152822347224563
-1.00100200400802 0.147682132016217
-0.99498997995992 0.142051155614985
-0.988977955911824 0.136734743192925
-0.982965931863728 0.131945921400482
-0.976953907815632 0.12734148158411
-0.970941883767535 0.12221356241851
-0.964929859719439 0.11576523897892
-0.958917835671343 0.107383469525192
-0.952905811623246 0.0968340234606446
-0.94689378757515 0.0843343592018485
-0.940881763527054 0.0705003966984141
-0.934869739478958 0.0561991273520865
-0.928857715430862 0.0423610782240566
-0.922845691382765 0.0298101170614305
-0.916833667334669 0.0191542868087258
-0.910821643286573 0.0107565453545587
-0.904809619238477 0.00477720965678529
-0.898797595190381 0.00125894337958596
-0.892785571142285 0.000215862831900414
-0.886773547094188 0.00169221473966683
-0.880761523046092 0.00577045018567591
-0.874749498997996 0.0125278660865899
-0.8687374749499 0.0219588696438841
-0.862725450901804 0.0338909862045819
-0.856713426853708 0.0479241845816909
-0.850701402805611 0.0634152871001228
-0.844689378757515 0.0795152606256748
-0.838677354709419 0.0952517272099496
-0.832665330661323 0.109636828279674
-0.826653306613227 0.121775021564935
-0.82064128256513 0.130947644261436
-0.814629258517034 0.136659886411334
-0.808617234468938 0.138648058761158
-0.802605210420841 0.136856751079748
-0.796593186372745 0.131403082250303
-0.790581162324649 0.122546574579199
-0.784569138276553 0.110678053873513
-0.778557114228457 0.0963311555320018
-0.772545090180361 0.0802086644118117
-0.766533066132264 0.0632066415424411
-0.760521042084168 0.0464151208176859
-0.754509018036072 0.0310766943029949
-0.748496993987976 0.018493279771347
-0.74248496993988 0.00988471010761882
-0.736472945891784 0.0062171650687486
-0.730460921843687 0.00803113140531564
-0.724448897795591 0.0153043122452118
-0.718436873747495 0.0273828369377949
-0.712424849699399 0.0430041872629824
-0.706412825651303 0.0604192406367315
-0.700400801603206 0.0776019679233163
-0.69438877755511 0.0925175636746264
-0.688376753507014 0.103406920346764
-0.682364729458918 0.109040186244864
-0.676352705410822 0.108895885904572
-0.670340681362726 0.103234121664167
-0.664328657314629 0.0930504331599635
-0.658316633266533 0.0799175077538334
-0.652304609218437 0.0657411967776564
-0.64629258517034 0.0524716240384189
-0.640280561122244 0.0418170261712168
-0.634268537074148 0.0350062773052964
-0.628256513026052 0.0326363927475946
-0.622244488977956 0.0346257008797227
-0.61623246492986 0.0402748462628429
-0.610220440881764 0.0484197558464599
-0.604208416833667 0.0576463150465693
-0.598196392785571 0.0665280833141284
-0.592184368737475 0.0738470488634955
-0.586172344689379 0.0787629691942029
-0.580160320641283 0.0809078544032997
-0.574148296593187 0.0803963442711188
-0.56813627254509 0.0777574312232647
-0.562124248496994 0.0738056218363154
-0.556112224448898 0.0694781974697404
-0.550100200400802 0.0656685848245131
-0.544088176352705 0.0630838334348359
-0.538076152304609 0.0621476149954828
-0.532064128256513 0.0629605281591053
-0.526052104208417 0.0653187275115746
-0.520040080160321 0.0687819404264378
-0.514028056112224 0.072774421897754
-0.508016032064128 0.0766983894104368
-0.502004008016032 0.0800393414020963
-0.495991983967936 0.0824460585722983
-0.48997995991984 0.0837741050036888
-0.483967935871743 0.0840890073683422
-0.477955911823647 0.0836326051597322
-0.471943887775551 0.0827620805276584
-0.465931863727455 0.0818749807440236
-0.459919839679359 0.0813346924585075
-0.453907815631263 0.0814093658659426
-0.447895791583166 0.0822337127685464
-0.44188376753507 0.0837982265637849
-0.435871743486974 0.0859651546265102
-0.429859719438878 0.0885059258156801
-0.423847695390782 0.0911514440315973
-0.417835671342686 0.0936451533110512
-0.411823647294589 0.0957891652842688
-0.405811623246493 0.0974757872984109
-0.399799599198397 0.0987000054075615
-0.3937875751503 0.0995522086486532
-0.387775551102204 0.10019400301274
-0.381763527054108 0.100822753386561
-0.375751503006012 0.10163208691357
-0.369739478957916 0.102775805314999
-0.36372745490982 0.104341549336257
-0.357715430861723 0.106338417547337
-0.351703406813627 0.108700001874083
-0.345691382765531 0.111301472385056
-0.339679358717435 0.113986914346139
-0.333667334669339 0.116601483163693
-0.327655310621243 0.119022332390962
-0.321643286573146 0.121182735880689
-0.31563126252505 0.123085234746987
-0.309619238476954 0.124801710867042
-0.303607214428858 0.126460644099649
-0.297595190380761 0.128224044352013
-0.291583166332665 0.130258294537034
-0.285571142284569 0.13270412390952
-0.279559118236473 0.135651014896809
-0.273547094188377 0.139120541845502
-0.267535070140281 0.143061600172793
-0.261523046092185 0.147358474233171
-0.255511022044088 0.151850543316544
-0.249498997995992 0.156360482172064
-0.243486973947896 0.160726379987396
-0.237474949899799 0.164832499569516
-0.231462925851703 0.168633531075177
-0.225450901803607 0.172168138670901
-0.219438877755511 0.175559209591004
-0.213426853707415 0.179000251647713
-0.207414829659319 0.182729545515202
-0.201402805611222 0.186995624404203
-0.195390781563126 0.192019137603542
-0.18937875751503 0.197956936488294
-0.183366733466934 0.204874180782484
-0.177354709418838 0.212729391462712
-0.171342685370742 0.221375779687223
-0.165330661322646 0.230580061203678
-0.159318637274549 0.240057594975786
-0.153306613226453 0.249520369272822
-0.147294589178357 0.258732398166545
-0.14128256513026 0.267565742813615
-0.135270541082164 0.276049816496026
-0.129258517034068 0.284406955282119
-0.123246492985972 0.293068416868913
-0.117234468937876 0.30266688640241
-0.11122244488978 0.314004011489967
-0.105210420841683 0.327994190073073
-0.0991983967935872 0.345588496196312
-0.0931863727454907 0.36768495687553
-0.0871743486973946 0.395033132885231
-0.0811623246492985 0.428141916886705
-0.0751503006012024 0.467199538069938
-0.0691382765531063 0.512013941322496
-0.0631262525050102 0.561980072071478
-0.0571142284569142 0.61607830886238
-0.0511022044088176 0.672905571181686
-0.0450901803607215 0.730737755289058
-0.039078156312625 0.787619391440349
-0.0330661322645289 0.841474030272643
-0.0270541082164328 0.890227070254902
-0.0210420841683367 0.931931686137703
-0.0150300601202407 0.964888290001144
-0.00901803607214458 0.98774855227775
-0.00300601202404804 0.999596354742139
0.00300601202404849 1
0.00901803607214458 0.989032372286766
0.0150300601202407 0.967258312732369
0.0210420841683367 0.935691011188651
0.0270541082164328 0.895721512063179
0.0330661322645289 0.84902730108214
0.039078156312625 0.797467247773158
0.0450901803607211 0.742970844772218
0.0511022044088172 0.687429689642336
0.0571142284569142 0.632598535107234
0.0631262525050102 0.580012077708708
0.0691382765531063 0.530922090740644
0.0751503006012024 0.486257688712856
0.0811623246492985 0.446609602239037
0.0871743486973946 0.412237504621343
0.0931863727454907 0.383097807550605
0.0991983967935877 0.358888047756821
0.105210420841683 0.339103097664637
0.11122244488978 0.32309798979938
0.117234468937876 0.310152145493551
0.123246492985972 0.299530205620063
0.129258517034068 0.29053540627902
0.135270541082164 0.282552435458932
0.14128256513026 0.275077844844164
0.147294589178356 0.267737268577762
0.153306613226453 0.260289818607544
0.159318637274549 0.252620999040111
0.165330661322646 0.244726244436776
0.171342685370742 0.236687697532675
0.177354709418838 0.228647083677527
0.183366733466934 0.220777519610022
0.18937875751503 0.213256841278817
0.195390781563126 0.206244594390022
0.201402805611222 0.19986425852726
0.207414829659319 0.194191632938873
0.213426853707415 0.189249660998621
0.219438877755511 0.18500936710853
0.225450901803607 0.181396070918166
0.231462925851703 0.178299663048521
0.237474949899799 0.175587493615721
0.243486973947896 0.173118344733312
0.249498997995993 0.170756022281178
0.255511022044088 0.168381290464283
0.261523046092185 0.165901156214907
0.267535070140281 0.163254855123462
0.273547094188377 0.160416260048475
0.279559118236473 0.157392792987456
0.285571142284569 0.154221239378489
0.291583166332665 0.150961117389785
0.297595190380761 0.147686426451381
0.303607214428858 0.144476681391437
0.309619238476953 0.141408131577314
0.31563126252505 0.13854597671872
0.321643286573146 0.135938236950089
0.327655310621243 0.133611733510878
0.333667334669339 0.131570409342858
0.339679358717435 0.129795988191389
0.345691382765531 0.128250756899935
0.351703406813627 0.126882076004868
0.357715430861724 0.125628091685111
0.36372745490982 0.124424045701701
0.369739478957916 0.123208561984259
0.375751503006012 0.121929326561189
0.381763527054108 0.120547664659022
0.387775551102204 0.11904164428906
0.3937875751503 0.11740748645316
0.399799599198396 0.115659223709989
0.405811623246493 0.113826706977703
0.41182364729459 0.111952201844571
0.417835671342686 0.110085929407384
0.423847695390782 0.108280984662833
0.429859719438878 0.106588103146434
0.435871743486974 0.105050742758253
0.44188376753507 0.103700904879819
0.447895791583166 0.102556042351687
0.453907815631263 0.1016172994495
0.459919839679358 0.100869210112424
0.465931863727455 0.100280855650022
0.471943887775551 0.0998083621987922
0.477955911823647 0.0993985108417975
0.483967935871743 0.0989931473925682
0.48997995991984 0.0985340203956899
0.495991983967936 0.0979676483873322
0.502004008016032 0.0972498219474383
0.508016032064129 0.0963493811357942
0.514028056112224 0.0952509708096629
0.520040080160321 0.0939565595836274
0.526052104208417 0.0924856058680583
0.532064128256513 0.0908738588214756
0.538076152304609 0.0891708852919788
0.544088176352705 0.0874365083349886
0.550100200400802 0.085736422110486
0.556112224448897 0.0841373065249343
0.562124248496994 0.0827017992941398
0.56813627254509 0.0814836913048802
0.574148296593187 0.0805236933305605
0.580160320641283 0.079846080157841
0.586172344689379 0.079456455479145
0.592184368737475 0.0793408022571085
0.598196392785571 0.0794658943628675
0.604208416833668 0.0797810523367277
0.610220440881763 0.0802211354149973
0.61623246492986 0.0807105794374173
0.622244488977955 0.0811682211588632
0.628256513026052 0.0815125980572294
0.634268537074148 0.0816673818967524
0.640280561122244 0.081566595668075
0.64629258517034 0.0811592771783858
0.652304609218437 0.0804132872423044
0.658316633266534 0.0793180135721595
0.664328657314629 0.0778857894498486
0.670340681362726 0.0761519247050013
0.676352705410822 0.0741733304148378
0.682364729458918 0.0720258030363232
0.688376753507014 0.0698001132953989
0.69438877755511 0.0675971155400008
0.700400801603206 0.0655221504605509
0.706412825651302 0.0636790550379795
0.712424849699399 0.0621641162449405
0.718436873747494 0.0610603084677359
0.724448897795591 0.0604321390103518
0.730460921843687 0.0603213925887244
0.736472945891784 0.0607440166610493
0.74248496993988 0.0616883277184779
0.748496993987976 0.0631146479005972
0.754509018036073 0.064956405474624
0.760521042084168 0.0671226559751057
0.766533066132265 0.0695019072125878
0.77254509018036 0.0719670646911648
0.778557114228457 0.0743812575766296
0.784569138276553 0.0766042618485225
0.790581162324649 0.0784992086304742
0.796593186372745 0.0799392529958734
0.802605210420841 0.0808138820855205
0.808617234468938 0.0810345605568435
0.814629258517034 0.0805394449249668
0.820641282565131 0.0792969442234066
0.826653306613226 0.0773079601108152
0.832665330661323 0.0746067021212008
0.838677354709419 0.0712600400644763
0.844689378757515 0.0673654223827086
0.850701402805611 0.0630474534301291
0.856713426853707 0.0584532812475628
0.862725450901804 0.0537469979402714
0.868737474949899 0.0491032951318562
0.874749498997996 0.0447006456735956
0.880761523046092 0.0407142988895415
0.886773547094188 0.0373093798240774
0.892785571142285 0.0346343735127927
0.898797595190381 0.0328152540590404
0.904809619238478 0.0319504865898263
0.910821643286573 0.0321070897472895
0.91683366733467 0.0333178992707965
0.922845691382765 0.0355801217246962
0.928857715430862 0.0388552138537818
0.934869739478958 0.0430700697623541
0.940881763527054 0.0481194473130025
0.94689378757515 0.0538695188479341
0.952905811623246 0.0601623912904039
0.958917835671343 0.0668214082289674
0.964929859719438 0.0736570227708448
0.970941883767535 0.0804730153192714
0.976953907815631 0.0870728251817828
0.982965931863728 0.0932657688167821
0.988977955911824 0.0988729300224807
0.99498997995992 0.103732527504356
1.00100200400802 0.10770459191595
1.00701402805611 0.110674816252677
1.01302605210421 0.112557478856956
1.0190380761523 0.113297375803049
1.0250501002004 0.112870737354733
1.0310621242485 0.111285140208602
1.03707414829659 0.108578461846725
1.04308617234469 0.104816954413695
1.04909819639279 0.100092542096661
1.05511022044088 0.0945194672612269
1.06112224448898 0.0882304261433043
1.06713426853707 0.0813723443907465
1.07314629258517 0.0741019463100002
1.07915831663327 0.0665812694367364
1.08517034068136 0.058973268545082
1.09118236472946 0.0514376410277497
1.09719438877756 0.0441269894716319
1.10320641282565 0.0371834181267314
1.10921843687375 0.0307356386750867
1.11523046092184 0.0248966382659365
1.12124248496994 0.0197619400478951
1.12725450901804 0.0154084642940788
1.13326653306613 0.0118939774609134
1.13927855711423 0.00925709780675922
1.14529058116232 0.00751781007173443
1.15130260521042 0.00667842858254176
1.15731462925852 0.00672493826778718
1.16332665330661 0.00762863655135517
1.16933867735471 0.00934799591610031
1.17535070140281 0.0118306669530978
1.1813627254509 0.0150155446596416
1.187374749499 0.018834826284798
1.19338677354709 0.0232159966991993
1.19939879759519 0.0280836866303457
1.20541082164329 0.0333613596391897
1.21142284569138 0.0389727949144982
1.21743486973948 0.0448433443412466
1.22344689378757 0.0509009533817532
1.22945891783567 0.0570769457076014
1.23547094188377 0.0633065808517494
1.24148296593186 0.0695294021690267
1.24749498997996 0.0756893988706577
1.25350701402806 0.0817350107027814
1.25951903807615 0.0876190069623733
1.26553106212425 0.0932982729415023
1.27154308617235 0.0987335367154149
1.27755511022044 0.103889067559801
1.28356713426854 0.108732374382654
1.28957915831663 0.113233928637306
1.29559118236473 0.117366931510538
1.30160320641283 0.121107139962184
1.30761523046092 0.12443276078281
1.31362725450902 0.127324416423051
1.31963927855711 0.129765181190713
1.32565130260521 0.131740681737277
1.33166332665331 0.133239251724681
1.3376753507014 0.134252127280312
1.3436873747495 0.134773667487213
1.3496993987976 0.134801582681163
1.35571142284569 0.134337152803359
1.36172344689379 0.133385418431495
1.36773547094188 0.131955328329672
1.37374749498998 0.130059829317704
1.37975951903808 0.127715886823731
1.38577154308617 0.124944427551445
1.39178356713427 0.12177019906919
1.39779559118236 0.118221544664379
1.40380761523046 0.114330095393424
1.40981963927856 0.110130384639507
1.41583166332665 0.105659393680465
1.42184368737475 0.100956039476106
1.42785571142285 0.0960606181876611
1.43386773547094 0.0910142195979667
1.43987975951904 0.0858581287030909
1.44589178356713 0.0806332311735368
1.45190380761523 0.0753794391900019
1.45791583166333 0.0701351533470133
1.46392785571142 0.0649367749529348
1.46993987975952 0.0598182811944824
1.47595190380762 0.0548108733558744
1.48196392785571 0.0499427057054316
1.48797595190381 0.0452386998708951
1.4939879759519 0.0407204466062208
1.5 0.0364061939910738
};
\addlegendentry{$B = \SI{10}{MHz}$}

\addplot [thick, myred]
table {%
-1.5 1.04065292156294e-05
-1.4939879759519 2.71987507883044e-05
-1.48797595190381 5.33650816818154e-05
-1.48196392785571 8.45630473586884e-05
-1.47595190380762 0.000112506171563892
-1.46993987975952 0.000128435304376262
-1.46392785571142 0.000127911023461821
-1.45791583166333 0.000114099042538629
-1.45190380761523 9.70648096454392e-05
-1.44589178356713 8.87381664861408e-05
-1.43987975951904 9.60375217567093e-05
-1.43386773547094 0.000116370674230961
-1.42785571142285 0.000139014719098471
-1.42184368737475 0.000152776015291275
-1.41583166332665 0.00015643965112711
-1.40981963927856 0.000166138525128483
-1.40380761523046 0.00021455121118211
-1.39779559118236 0.00034069367369016
-1.39178356713427 0.000574093233570857
-1.38577154308617 0.000920575240032215
-1.37975951903808 0.00135670707216259
-1.37374749498998 0.00183599674840822
-1.36773547094188 0.0023041801821663
-1.36172344689379 0.00271637368212446
-1.35571142284569 0.00304798282963966
-1.3496993987976 0.00329459674165345
-1.3436873747495 0.0034619604833646
-1.3376753507014 0.0035524405178438
-1.33166332665331 0.00355635816307812
-1.32565130260521 0.00345407828125335
-1.31963927855711 0.00322902498802981
-1.31362725450902 0.00288574628319118
-1.30761523046092 0.0024638435526843
-1.30160320641283 0.00203972390930047
-1.29559118236473 0.00171321904706758
-1.28957915831663 0.00158272298082727
-1.28356713426854 0.00171752901694477
-1.27755511022044 0.00213723197000924
-1.27154308617234 0.00280503565430823
-1.26553106212425 0.00363617145575522
-1.25951903807615 0.00451708797512664
-1.25350701402806 0.00532804655933118
-1.24749498997996 0.0059622760100997
-1.24148296593186 0.00633813223242899
-1.23547094188377 0.00640473554030462
-1.22945891783567 0.0061441312994039
-1.22344689378758 0.00557293337015628
-1.21743486973948 0.00474402088623213
-1.21142284569138 0.00374584069032345
-1.20541082164329 0.0026952885447446
-1.19939879759519 0.00172134047806257
-1.19338677354709 0.000940427375648192
-1.187374749499 0.000429326141644999
-1.1813627254509 0.000204649074737191
-1.17535070140281 0.000217819217415694
-1.16933867735471 0.000370132963230383
-1.16332665330661 0.000545402721778429
-1.15731462925852 0.000650459049770728
-1.15130260521042 0.000649543135999865
-1.14529058116232 0.000579445763571274
-1.13927855711423 0.000538325429004342
-1.13326653306613 0.000650509691937938
-1.12725450901804 0.0010188317553584
-1.12124248496994 0.0016815920797858
-1.11523046092184 0.0025907133719341
-1.10921843687375 0.00362092640731531
-1.10320641282565 0.00460906726183345
-1.09719438877756 0.00541154812390445
-1.09118236472946 0.00596077068394709
-1.08517034068136 0.00630043551541269
-1.07915831663327 0.0065858659022833
-1.07314629258517 0.00704665934877577
-1.06713426853707 0.00792147190210533
-1.06112224448898 0.00938431254042723
-1.05511022044088 0.0114851303993137
-1.04909819639279 0.0141235398720924
-1.04308617234469 0.0170645153365004
-1.03707414829659 0.0199920506981994
-1.0310621242485 0.0225852435377929
-1.0250501002004 0.0245946566897652
-1.0190380761523 0.0258971004866663
-1.01302605210421 0.026513898378632
-1.00701402805611 0.0265889087849137
-1.00100200400802 0.0263344917815688
-0.99498997995992 0.0259625802558499
-0.988977955911824 0.0256214682085871
-0.982965931863728 0.0253561101005428
-0.976953907815632 0.0251018314881029
-0.970941883767535 0.0247110474161556
-0.964929859719439 0.0240030964707071
-0.958917835671343 0.0228213902479387
-0.952905811623246 0.0210812450217623
-0.94689378757515 0.0187958644265345
-0.940881763527054 0.0160753651992805
-0.934869739478958 0.0131019939640039
-0.928857715430862 0.0100912290886749
-0.922845691382765 0.00725147610951055
-0.916833667334669 0.00475394403084249
-0.910821643286573 0.00271973530932359
-0.904809619238477 0.00122488851800827
-0.898797595190381 0.00031817326903491
-0.892785571142285 4.26767107679042e-05
-0.886773547094188 0.000451658181091286
-0.880761523046092 0.00161174182717571
-0.874749498997996 0.00359125067243808
-0.8687374749499 0.00643674555768944
-0.862725450901804 0.0101449373043515
-0.856713426853708 0.0146388593789522
-0.850701402805611 0.0197560899161545
-0.844689378757515 0.0252533516484891
-0.838677354709419 0.0308271534796237
-0.832665330661323 0.036145741275652
-0.826653306613227 0.040884825168503
-0.82064128256513 0.0447591311306964
-0.814629258517034 0.0475438108727255
-0.808617234468938 0.0490834192237796
-0.802605210420841 0.0492903110035722
-0.796593186372745 0.0481375756798819
-0.790581162324649 0.0456529589380482
-0.784569138276553 0.0419191599736478
-0.778557114228457 0.0370827274470006
-0.772545090180361 0.0313694551851957
-0.766533066132264 0.025100046626694
-0.760521042084168 0.0186972349241188
-0.754509018036072 0.0126754986643519
-0.748496993987976 0.00760731943711033
-0.74248496993988 0.00406512211730043
-0.736472945891784 0.00254446434398112
-0.730460921843687 0.00338012220034716
-0.724448897795591 0.00667084719875832
-0.718436873747495 0.012229510706685
-0.712424849699399 0.0195725642065333
-0.706412825651303 0.0279565369675404
-0.700400801603206 0.036460786387396
-0.69438877755511 0.0441066083106402
-0.688376753507014 0.0499950139753367
-0.682364729458918 0.0534406883918444
-0.676352705410822 0.0540789813125198
-0.670340681362726 0.0519265351768977
-0.664328657314629 0.0473837133604327
-0.658316633266533 0.041176967847506
-0.652304609218437 0.0342497955993838
-0.64629258517034 0.0276199840511687
-0.640280561122244 0.0222267332264139
-0.634268537074148 0.0187928812464847
-0.628256513026052 0.0177245902402843
-0.622244488977956 0.0190640649148002
-0.61623246492986 0.0225014898017586
-0.610220440881764 0.027442145310245
-0.604208416833667 0.0331154597804195
-0.598196392785571 0.0387061852315422
-0.592184368737475 0.0434850168996302
-0.586172344689379 0.0469171631313772
-0.580160320641283 0.0487322170274954
-0.574148296593187 0.0489461502072003
-0.56813627254509 0.0478348913528696
-0.562124248496994 0.0458671864059905
-0.556112224448898 0.0436108449346519
-0.550100200400802 0.0416300484336661
-0.544088176352705 0.0403916860936413
-0.538076152304609 0.0401958552975501
-0.532064128256513 0.0411404205791404
-0.526052104208417 0.0431229468780146
-0.520040080160321 0.0458766514972867
-0.514028056112224 0.0490314239507478
-0.508016032064128 0.052187340587558
-0.502004008016032 0.0549869367492597
-0.495991983967936 0.0571738116948154
-0.48997995991984 0.0586285139031162
-0.483967935871743 0.0593773406629846
-0.477955911823647 0.0595747668362116
-0.471943887775551 0.0594647752021472
-0.465931863727455 0.0593296385616444
-0.459919839679359 0.059436227188866
-0.453907815631263 0.0599895526665656
-0.447895791583166 0.0611012185588956
-0.44188376753507 0.0627772150124177
-0.435871743486974 0.0649257249625561
-0.429859719438878 0.0673820051523985
-0.423847695390782 0.0699445856011815
-0.417835671342686 0.0724154339321094
-0.411823647294589 0.0746365485971775
-0.405811623246493 0.0765166097705917
-0.399799599198397 0.0780435309986378
-0.3937875751503 0.0792815590998271
-0.387775551102204 0.0803544333731574
-0.381763527054108 0.0814185318992187
-0.375751503006012 0.0826315067764098
-0.369739478957916 0.0841224164878865
-0.36372745490982 0.0859687755583916
-0.357715430861723 0.0881844229460956
-0.351703406813627 0.0907199759054655
-0.345691382765531 0.0934752886027892
-0.339679358717435 0.0963211929774374
-0.333667334669339 0.0991262254320328
-0.327655310621243 0.101783284856028
-0.321643286573146 0.104231323354529
-0.31563126252505 0.10646818007076
-0.309619238476954 0.10855232853999
-0.303607214428858 0.110593315504765
-0.297595190380761 0.11273267319208
-0.291583166332665 0.115118749103938
-0.285571142284569 0.117879945624088
-0.279559118236473 0.121101132924256
-0.273547094188377 0.124807460589431
-0.267535070140281 0.128958545993076
-0.261523046092185 0.133454273000735
-0.255511022044088 0.138151481145419
-0.249498997995992 0.142888979875354
-0.243486973947896 0.147516880720313
-0.237474949899799 0.151925431903065
-0.231462925851703 0.156068494858069
-0.225450901803607 0.159977532169198
-0.219438877755511 0.1637633756902
-0.213426853707415 0.167604905647343
-0.207414829659319 0.171725820892736
-0.201402805611222 0.176362613527853
-0.195390781563126 0.181728389748995
-0.18937875751503 0.187978071377712
-0.183366733466934 0.195180625903957
-0.177354709418838 0.203303271780182
-0.171342685370742 0.212211166849711
-0.165330661322646 0.221684089273075
-0.159318637274549 0.231449317041941
-0.153306613226453 0.241227602393166
-0.147294589178357 0.250787123458635
-0.14128256513026 0.259998845210398
-0.135270541082164 0.268886034715563
-0.129258517034068 0.277660858702791
-0.123246492985972 0.286742045730145
-0.117234468937876 0.296749417144792
-0.11122244488978 0.308473485022042
-0.105210420841683 0.32282101775818
-0.0991983967935872 0.340740184686638
-0.0931863727454907 0.363131307770259
-0.0871743486973946 0.390751101383478
-0.0811623246492985 0.424119362704519
-0.0751503006012024 0.46343726188385
-0.0691382765531063 0.508525645506009
-0.0631262525050102 0.558790178974361
-0.0571142284569142 0.613217871226925
-0.0511022044088176 0.670406775830347
-0.0450901803607215 0.728627717413838
-0.039078156312625 0.785914037814763
-0.0330661322645289 0.840172864194916
-0.0270541082164328 0.88930950221418
-0.0210420841683367 0.931355418728353
-0.0150300601202407 0.964589990851363
-0.00901803607214458 0.987646768755054
-0.00300601202404804 0.99959635500997
0.00300601202404849 1
0.00901803607214458 0.98893045397954
0.0150300601202407 0.966959272166702
0.0210420841683367 0.935112400910639
0.0270541082164328 0.894798254629933
0.0330661322645289 0.847714432327311
0.039078156312625 0.795740575543968
0.0450901803607211 0.74082555227522
0.0511022044088172 0.684877142761977
0.0571142284569142 0.629661743471405
0.0631262525050102 0.576720389208366
0.0691382765531063 0.527305756146519
0.0751503006012024 0.48234291367436
0.0811623246492985 0.442414614149643
0.0871743486973946 0.407770015433149
0.0931863727454907 0.378354070414389
0.0991983967935877 0.353853508475491
0.105210420841683 0.333754454953544
0.11122244488978 0.317406322505667
0.117234468937876 0.304086656832292
0.123246492985972 0.29306208438098
0.129258517034068 0.283641315882943
0.135270541082164 0.275217209545082
0.14128256513026 0.267296082244456
0.147294589178356 0.259513665747694
0.153306613226453 0.251638235657518
0.159318637274549 0.243562407633057
0.165330661322646 0.235285834703293
0.171342685370742 0.226891512929079
0.177354709418838 0.218518598314152
0.183366733466934 0.210334568554182
0.18937875751503 0.202509262978296
0.195390781563126 0.195192853186776
0.201402805611222 0.188499195922921
0.207414829659319 0.182495363213207
0.213426853707415 0.177197495346256
0.219438877755511 0.172572535291367
0.225450901803607 0.168544922870518
0.231462925851703 0.16500698370074
0.237474949899799 0.161831556826482
0.243486973947896 0.158885366362096
0.249498997995993 0.156041743324775
0.255511022044088 0.153191520240099
0.261523046092185 0.150251221443625
0.267535070140281 0.147168020608346
0.273547094188377 0.143921297559645
0.279559118236473 0.140520965303633
0.285571142284569 0.137003027039245
0.291583166332665 0.13342304072332
0.297595190380761 0.129848302860771
0.303607214428858 0.126349609636246
0.309619238476953 0.122993416445414
0.31563126252505 0.119835107577842
0.321643286573146 0.116913922770478
0.327655310621243 0.114249886549467
0.333667334669339 0.111842871012626
0.339679358717435 0.109673713584924
0.345691382765531 0.1077071265609
0.351703406813627 0.105895989408681
0.357715430861724 0.104186517670758
0.36372745490982 0.102523758524824
0.369739478957916 0.100856872309792
0.375751503006012 0.0991437165761711
0.381763527054108 0.0973543457728711
0.387775551102204 0.0954731640032166
0.3937875751503 0.0934996074988167
0.399799599198396 0.0914473742303247
0.405811623246493 0.0893423481166599
0.41182364729459 0.0872194740144329
0.417835671342686 0.0851189191895047
0.423847695390782 0.0830819023627753
0.429859719438878 0.081146581059506
0.435871743486974 0.0793443633295393
0.44188376753507 0.0776969551749474
0.447895791583166 0.0762143766731972
0.453907815631263 0.0748940857989809
0.459919839679358 0.0737212480575223
0.465931863727455 0.072670091010171
0.471943887775551 0.0717061936086462
0.477955911823647 0.0707894877576021
0.483967935871743 0.0698776986159887
0.48997995991984 0.0689299238605408
0.495991983967936 0.0679100512501609
0.502004008016032 0.0667897371461925
0.508016032064129 0.0655507131188913
0.514028056112224 0.0641862488453823
0.520040080160321 0.0627016716549842
0.526052104208417 0.0611139201704334
0.532064128256513 0.0594501853844117
0.538076152304609 0.0577457614823337
0.544088176352705 0.0560412858404716
0.550100200400802 0.0543795891696049
0.556112224448897 0.0528024002892548
0.562124248496994 0.0513471545840103
0.56813627254509 0.0500441412647505
0.574148296593187 0.048914193946481
0.580160320641283 0.0479670846634386
0.586172344689379 0.0472007270303149
0.592184368737475 0.0466012341023072
0.598196392785571 0.046143815061874
0.604208416833668 0.0457944365145848
0.610220440881763 0.0455121228397376
0.61623246492986 0.0452517289504375
0.622244488977955 0.0449669903799469
0.628256513026052 0.0446136412483758
0.634268537074148 0.0441523907693059
0.640280561122244 0.0435515629662411
0.64629258517034 0.0427892306951372
0.652304609218437 0.0418547116982856
0.658316633266534 0.0407493384608111
0.664328657314629 0.0394864619630631
0.670340681362726 0.038090698786552
0.676352705410822 0.0365964782283677
0.682364729458918 0.0350459882708715
0.688376753507014 0.033486653971412
0.69438877755511 0.0319683072574856
0.700400801603206 0.0305402220418521
0.706412825651302 0.0292481925293843
0.712424849699399 0.0281318257786216
0.718436873747494 0.0272222028612783
0.724448897795591 0.0265400377382493
0.730460921843687 0.0260944310674708
0.736472945891784 0.0258822797439567
0.74248496993988 0.0258883643300049
0.748496993987976 0.0260860979918744
0.754509018036073 0.0264388843074212
0.760521042084168 0.0269019993014635
0.766533066132265 0.0274248869113123
0.77254509018036 0.0279537379718184
0.778557114228457 0.0284342114917526
0.784569138276553 0.0288141537127533
0.790581162324649 0.0290461750242064
0.796593186372745 0.0290899566211896
0.802605210420841 0.0289141768721867
0.808617234468938 0.0284979704326028
0.814629258517034 0.0278318597514128
0.820641282565131 0.0269181271875275
0.826653306613226 0.0257706249081222
0.832665330661323 0.0244140475570567
0.838677354709419 0.0228827179992516
0.844689378757515 0.0212189581020172
0.850701402805611 0.0194711336119192
0.856713426853707 0.0176914741067037
0.862725450901804 0.0159337754454413
0.868737474949899 0.0142510930782026
0.874749498997996 0.0126935302849766
0.880761523046092 0.0113062163939161
0.886773547094188 0.0101275569956795
0.892785571142285 0.00918782198860738
0.898797595190381 0.00850811892249426
0.904809619238478 0.00809977956141295
0.910821643286573 0.00796416786142417
0.91683366733467 0.00809289858850937
0.922845691382765 0.00846843843184326
0.928857715430862 0.00906504639516436
0.934869739478958 0.00984999802622935
0.940881763527054 0.0107850290383186
0.94689378757515 0.0118279282849157
0.952905811623246 0.0129342078922951
0.958917835671343 0.0140587794843437
0.964929859719438 0.0151575695778423
0.970941883767535 0.0161890139739058
0.976953907815631 0.0171153798369087
0.982965931863728 0.0179038745833207
0.988977955911824 0.0185275121281677
0.99498997995992 0.0189657188679672
1.00100200400802 0.0192046734789915
1.00701402805611 0.0192373856734071
1.01302605210421 0.0190635290492513
1.0190380761523 0.0186890517660113
1.0250501002004 0.0181255956936861
1.0310621242485 0.0173897597921369
1.03707414829659 0.0165022466907288
1.04308617234469 0.015486932795255
1.04909819639279 0.0143699018496351
1.05511022044088 0.0131784798940218
1.06112224448898 0.0119403062229045
1.06713426853707 0.0106824705079514
1.07314629258517 0.00943074101427009
1.07915831663327 0.00820890308527275
1.08517034068136 0.00703822110123257
1.09118236472946 0.0059370311956686
1.09719438877756 0.00492046638291484
1.10320641282565 0.00400031062048419
1.10921843687375 0.00318497385636461
1.11523046092184 0.00247957642129657
1.12124248496994 0.00188612828406477
1.12725450901804 0.00140378672555587
1.13326653306613 0.00102917489170555
1.13927855711423 0.000756743406321533
1.14529058116232 0.000579157683808965
1.15130260521042 0.000487694676159383
1.15731462925852 0.000472634400814235
1.16332665330661 0.000523633597406476
1.16933867735471 0.000630071122442774
1.17535070140281 0.000781357085857867
1.1813627254509 0.000967200143783878
1.187374749499 0.00117782968494523
1.19338677354709 0.00140417179464271
1.19939879759519 0.00163797978245489
1.20541082164329 0.00187192166662807
1.21142284569138 0.00209962828952192
1.21743486973948 0.0023157066827202
1.22344689378757 0.00251572391124924
1.22945891783567 0.00269616692453725
1.23547094188377 0.00285438395644076
1.24148296593186 0.00298851278980173
1.24749498997996 0.00309740077716377
1.25350701402806 0.00318052093731048
1.25951903807615 0.00323788777819897
1.26553106212425 0.00326997577476687
1.27154308617235 0.00327764270083261
1.27755511022044 0.00326205931379156
1.28356713426854 0.00322464624939528
1.28957915831663 0.00316701842552589
1.29559118236473 0.00309093679427256
1.30160320641283 0.00299826692725489
1.30761523046092 0.00289094367404827
1.31362725450902 0.00277094099093683
1.31963927855711 0.00264024598829713
1.32565130260521 0.00250083627667836
1.33166332665331 0.0023546597876373
1.3376753507014 0.00220361638772716
1.3436873747495 0.00204954077665746
1.3496993987976 0.0018941863448141
1.35571142284569 0.00173920984691579
1.36172344689379 0.00158615691400764
1.36773547094188 0.00143644856509688
1.37374749498998 0.00129136898503654
1.37975951903808 0.00115205490228078
1.38577154308617 0.00101948692799092
1.39178356713427 0.000894483207463132
1.39779559118236 0.00077769568989639
1.40380761523046 0.000669609248987994
1.40981963927856 0.0005705437908496
1.41583166332665 0.000480659376146811
1.42184368737475 0.000399964266993014
1.42785571142285 0.000328325694955311
1.43386773547094 0.000265483040725062
1.43987975951904 0.000211063025514076
1.44589178356713 0.00016459644343009
1.45190380761523 0.000125535916618307
1.45791583166333 9.32741325895037e-05
1.46392785571142 6.71620262449057e-05
1.46993987975952 4.65263964703018e-05
1.47595190380762 3.06864963753075e-05
1.48196392785571 1.89692038100209e-05
1.48797595190381 1.07224603356253e-05
1.4939879759519 5.32675752513874e-06
1.5 2.20454427019607e-06
};
\addlegendentry{$B = \SI{100}{MHz}$}


\addplot [thick, mygreen]
table {%
-1.5 1.07676811548335e-05
-1.4939879759519 2.63535348666923e-05
-1.48797595190381 4.83860024171404e-05
-1.48196392785571 7.17079395238039e-05
-1.47595190380762 8.92889149085715e-05
-1.46993987975952 9.58714985521432e-05
-1.46392785571142 9.09562885779954e-05
-1.45791583166333 7.89924672186199e-05
-1.45190380761523 6.6542183986435e-05
-1.44589178356713 5.83736061540133e-05
-1.43987975951904 5.51837659820881e-05
-1.43386773547094 5.43514200006819e-05
-1.42785571142285 5.28089450534147e-05
-1.42184368737475 4.96317836718618e-05
-1.41583166332665 4.63963592245439e-05
-1.40981963927856 4.52828799679788e-05
-1.40380761523046 4.6688322184852e-05
-1.39779559118236 4.83740685952837e-05
-1.39178356713427 4.6823552961473e-05
-1.38577154308617 3.97227002249517e-05
-1.37975951903808 2.77069548321499e-05
-1.37374749498998 1.42265872687445e-05
-1.36773547094188 3.84267752054795e-06
-1.36172344689379 2.62466721440119e-07
-1.35571142284569 5.27397998497803e-06
-1.3496993987976 1.87763012833771e-05
-1.3436873747495 3.92588766850447e-05
-1.3376753507014 6.40459452256425e-05
-1.33166332665331 8.92779800174741e-05
-1.32565130260521 0.000110224059063986
-1.31963927855711 0.000122457779815475
-1.31362725450902 0.000123686375647866
-1.30761523046092 0.000115234199036435
-1.30160320641283 0.00010206333138459
-1.29559118236473 9.0958337339382e-05
-1.28957915831663 8.76212020075974e-05
-1.28356713426854 9.41348182555237e-05
-1.27755511022044 0.000108076927524333
-1.27154308617234 0.000123648038796863
-1.26553106212425 0.000134136190399924
-1.25951903807615 0.000134497270117064
-1.25350701402806 0.000122993668027033
-1.24749498997996 0.000101453418223979
-1.24148296593186 7.43403701103363e-05
-1.23547094188377 4.71626779473212e-05
-1.22945891783567 2.47808317278174e-05
-1.22344689378758 1.00728875981711e-05
-1.21743486973948 3.30045027042376e-06
-1.21142284569138 2.37571231366754e-06
-1.20541082164329 3.97335491669635e-06
-1.19939879759519 5.07528112658262e-06
-1.19338677354709 4.26163785789956e-06
-1.187374749499 2.10292137839977e-06
-1.1813627254509 4.4351193126487e-07
-1.17535070140281 9.96177818887236e-07
-1.16933867735471 4.10168021069303e-06
-1.16332665330661 8.43315430976396e-06
-1.15731462925852 1.1843441995199e-05
-1.15130260521042 1.28165313068362e-05
-1.14529058116232 1.1573522065977e-05
-1.13927855711423 1.00841656837822e-05
-1.13326653306613 1.09309433278487e-05
-1.12725450901804 1.57139206475407e-05
-1.12124248496994 2.39855766699694e-05
-1.11523046092184 3.33695828385761e-05
-1.10921843687375 4.07701687216415e-05
-1.10320641282565 4.3910556346977e-05
-1.09719438877756 4.22793590241916e-05
-1.09118236472946 3.69984503575513e-05
-1.08517034068136 2.98488963221392e-05
-1.07915831663327 2.22181903241202e-05
-1.07314629258517 1.47222236967807e-05
-1.06713426853707 7.7332154304664e-06
-1.06112224448898 2.37226172623579e-06
-1.05511022044088 1.15624211715135e-06
-1.04909819639279 7.67089899231107e-06
-1.04308617234469 2.52594815730859e-05
-1.03707414829659 5.53725449212791e-05
-1.0310621242485 9.64998200425332e-05
-1.0250501002004 0.000144322817694982
-1.0190380761523 0.000193058025060331
-1.01302605210421 0.000237309456179265
-1.00701402805611 0.000273499748777579
-1.00100200400802 0.000300233593860445
-0.99498997995992 0.000317578873761742
-0.988977955911824 0.000325848737307624
-0.982965931863728 0.00032469177702757
-0.976953907815632 0.000313043816771148
-0.970941883767535 0.000289940905859354
-0.964929859719439 0.000255675084785059
-0.958917835671343 0.000212582544952345
-0.952905811623246 0.000164970788951495
-0.94689378757515 0.000118164370733867
-0.940881763527054 7.70978333296085e-05
-0.934869739478958 4.50726658586162e-05
-0.928857715430862 2.31557946540675e-05
-0.922845691382765 1.03497330670292e-05
-0.916833667334669 4.32260108601782e-06
-0.910821643286573 2.32359737205201e-06
-0.904809619238477 1.96753438029301e-06
-0.898797595190381 1.75764759709028e-06
-0.892785571142285 1.38022841250401e-06
-0.886773547094188 1.84530768104531e-06
-0.880761523046092 5.46888988255116e-06
-0.874749498997996 1.55899383648898e-05
-0.8687374749499 3.59025939880633e-05
-0.862725450901804 6.94096372363673e-05
-0.856713426853708 0.000117214611808792
-0.850701402805611 0.000177544219775587
-0.844689378757515 0.000245411919283873
-0.838677354709419 0.000313159563694601
-0.832665330661323 0.000371813150235466
-0.826653306613227 0.000412897310594868
-0.82064128256513 0.000430201302489768
-0.814629258517034 0.000421032542901612
-0.808617234468938 0.000386689998995847
-0.802605210420841 0.000332132254072629
-0.796593186372745 0.000264998528676349
-0.790581162324649 0.000194219020756916
-0.784569138276553 0.00012845080627891
-0.778557114228457 7.45634872607305e-05
-0.772545090180361 3.6421613220506e-05
-0.766533066132264 1.42533990238242e-05
-0.760521042084168 4.88373734285861e-06
-0.754509018036072 2.96289984109461e-06
-0.748496993987976 3.02083606015599e-06
-0.74248496993988 1.80397541321088e-06
-0.736472945891784 7.60596221933467e-08
-0.730460921843687 3.06490478770838e-06
-0.724448897795591 1.90994972204201e-05
-0.718436873747495 5.66306303504474e-05
-0.712424849699399 0.000120529302336671
-0.706412825651303 0.000209005381531494
-0.700400801603206 0.000312445462447875
-0.69438877755511 0.000414882660019763
-0.688376753507014 0.000497866630473961
-0.682364729458918 0.000545559599836621
-0.676352705410822 0.00054933445013872
-0.670340681362726 0.000510245536008041
-0.664328657314629 0.00043847645050317
-0.658316633266533 0.000349969156076387
-0.652304609218437 0.000261473223955241
-0.64629258517034 0.000185808719295402
-0.640280561122244 0.00012899106604514
-0.634268537074148 9.00872188359979e-05
-0.628256513026052 6.35841593930666e-05
-0.622244488977956 4.30981982394243e-05
-0.61623246492986 2.48153061993888e-05
-0.610220440881764 9.28478015436031e-06
-0.604208416833667 9.65803780713104e-07
-0.598196392785571 5.90361892742624e-06
-0.592184368737475 2.86754590525342e-05
-0.586172344689379 6.99895158876985e-05
-0.580160320641283 0.000125967362585053
-0.574148296593187 0.000189368692720649
-0.56813627254509 0.000252171776816423
-0.562124248496994 0.000308363862368348
-0.556112224448898 0.000355746355084154
-0.550100200400802 0.000396019121401343
-0.544088176352705 0.000433161964987767
-0.538076152304609 0.00047085071783879
-0.532064128256513 0.000510031022892106
-0.526052104208417 0.000547678292344315
-0.520040080160321 0.000577257670922327
-0.514028056112224 0.000590694524928864
-0.508016032064128 0.000581071597697326
-0.502004008016032 0.000545020177843842
-0.495991983967936 0.000483950348573973
-0.48997995991984 0.000403770182212436
-0.483967935871743 0.000313347725418284
-0.477955911823647 0.000222418958641969
-0.471943887775551 0.000139767193116256
-0.465931863727455 7.22705574689036e-05
-0.459919839679359 2.49594476005326e-05
-0.453907815631263 1.7572935242802e-06
-0.447895791583166 6.29975265816001e-06
-0.44188376753507 4.22487086006424e-05
-0.435871743486974 0.000112811022068975
-0.429859719438878 0.000219592829534509
-0.423847695390782 0.000361273697567438
-0.417835671342686 0.000532713415654382
-0.411823647294589 0.000724954060287142
-0.405811623246493 0.000926221670964182
-0.399799599198397 0.00112362586410654
-0.3937875751503 0.00130498043735943
-0.387775551102204 0.00146014214537719
-0.381763527054108 0.00158149681700415
-0.375751503006012 0.00166360801611165
-0.369739478957916 0.00170241361882212
-0.36372745490982 0.00169454795027551
-0.357715430861723 0.00163729718294765
-0.351703406813627 0.00152939306371355
-0.345691382765531 0.00137244532015509
-0.339679358717435 0.00117248206024263
-0.333667334669339 0.000940955672424311
-0.327655310621243 0.000694731600631025
-0.321643286573146 0.000454944555289242
-0.31563126252505 0.00024502596944068
-0.309619238476954 8.84968841313243e-05
-0.303607214428858 7.15302049927774e-06
-0.297595190380761 2.00242324266229e-05
-0.291583166332665 0.000143071695090896
-0.285571142284569 0.000389178907611621
-0.279559118236473 0.000767789111353678
-0.273547094188377 0.00128365724914224
-0.267535070140281 0.00193460156247196
-0.261523046092185 0.00270870487415441
-0.255511022044088 0.00358189311379581
-0.249498997995992 0.00451698400635691
-0.243486973947896 0.00546503416732891
-0.237474949899799 0.00636916762516517
-0.231462925851703 0.00717025747952128
-0.225450901803607 0.00781316452877242
-0.219438877755511 0.00825200133468288
-0.213426853707415 0.00845323630896939
-0.207414829659319 0.00839631181567123
-0.201402805611222 0.00807253765842983
-0.195390781563126 0.00748391957574086
-0.18937875751503 0.00664389015031053
-0.183366733466934 0.00558140191749055
-0.177354709418838 0.00434858586355179
-0.171342685370742 0.00303055131578103
-0.165330661322646 0.00175450225226212
-0.159318637274549 0.000694796622906117
-0.153306613226453 7.13055843509815e-05
-0.147294589178357 0.000140469595083783
-0.14128256513026 0.00118134582042066
-0.135270541082164 0.00348182497750611
-0.129258517034068 0.00733199219831346
-0.123246492985972 0.0130313604565004
-0.117234468937876 0.0209139151931302
-0.11122244488978 0.0313897754425901
-0.105210420841683 0.0449957747679413
-0.0991983967935872 0.0624409959198129
-0.0931863727454907 0.0846291314933215
-0.0871743486973946 0.112639157026128
-0.0811623246492985 0.147650164518315
-0.0751503006012024 0.190805224060463
-0.0691382765531063 0.243021540445399
-0.0631262525050102 0.304767645434156
-0.0571142284569142 0.375840022345044
-0.0511022044088176 0.455178543238813
-0.0450901803607215 0.540760263991384
-0.039078156312625 0.629603586161606
-0.0330661322645289 0.717900237774222
-0.0270541082164328 0.801273154380274
-0.0210420841683367 0.875137506979725
-0.0150300601202407 0.935123667674399
-0.00901803607214458 0.977508383871999
-0.00300601202404804 0.999596380250228
0.00300601202404849 1
0.00901803607214458 0.978778539355584
0.0150300601202407 0.937419212377435
0.0210420841683367 0.878664663050797
0.0270541082164328 0.806213645488594
0.0330661322645289 0.72433828846426
0.039078156312625 0.637470635022632
0.0450901803607211 0.549811755635155
0.0511022044088172 0.465009132088627
0.0571142284569142 0.385934075266697
0.0631262525050102 0.314573518936726
0.0691382765531063 0.252032834082948
0.0751503006012024 0.198631283445267
0.0811623246492985 0.154061551407656
0.0871743486973946 0.117580506940208
0.0931863727454907 0.0881998790072699
0.0991983967935877 0.0648517234794582
0.105210420841683 0.0465126423591163
0.11122244488978 0.0322806372917627
0.117234468937876 0.0214073699147816
0.123246492985972 0.0132950927014115
0.129258517034068 0.0074709201866575
0.135270541082164 0.00355144970266214
0.14128256513026 0.00120861039144986
0.147294589178356 0.000143975804728246
0.153306613226453 7.46777835080767e-05
0.159318637274549 0.000730435299163384
0.165330661322646 0.00185869296021027
0.171342685370742 0.00323371201959716
0.177354709418838 0.00466558377474742
0.183366733466934 0.00600619388166649
0.18937875751503 0.00715068015190047
0.195390781563126 0.00803442463114061
0.201402805611222 0.00862674329394817
0.207414829659319 0.00892299501258324
0.213426853707415 0.00893681675336829
0.219438877755511 0.00869373944972111
0.225450901803607 0.00822676489476151
0.231462925851703 0.00757381511269395
0.237474949899799 0.0067764801605031
0.243486973947896 0.00587928184166935
0.249498997995993 0.00492874076041609
0.255511022044088 0.00397180870690393
0.261523046092185 0.00305359182644913
0.267535070140281 0.00221462292530243
0.273547094188377 0.0014881528518199
0.279559118236473 0.000897978538141322
0.285571142284569 0.000457217989388738
0.291583166332665 0.000168230192952689
0.297595190380761 2.36316280144978e-05
0.303607214428858 8.15062510559763e-06
0.309619238476953 0.000100936349242003
0.31563126252505 0.000277920529684229
0.321643286573146 0.000513906046510753
0.327655310621243 0.000784192455170871
0.333667334669339 0.00106569914525161
0.339679358717435 0.00133766987868507
0.345691382765531 0.00158210986411958
0.351703406813627 0.00178411000407274
0.357715430861724 0.00193216346505949
0.36372745490982 0.00201850177895681
0.369739478957916 0.00203940066125033
0.375751503006012 0.00199535494943566
0.381763527054108 0.00189101209451506
0.387775551102204 0.00173478537738988
0.3937875751503 0.00153812990253875
0.399799599198396 0.00131453693596187
0.405811623246493 0.00107836411558149
0.41182364729459 0.000843653681741809
0.417835671342686 0.00062309004822204
0.423847695390782 0.000427213827431299
0.429859719438878 0.000263952656857016
0.435871743486974 0.000138465744412313
0.44188376753507 5.32452141784202e-05
0.447895791583166 8.38530858952466e-06
0.453907815631263 1.92554572251751e-06
0.459919839679358 3.01935481184472e-05
0.465931863727455 8.81085779682618e-05
0.471943887775551 0.000169445553693088
0.477955911823647 0.000267089456397059
0.483967935871743 0.000373323080034989
0.48997995991984 0.000480184185429275
0.495991983967936 0.000579904466781745
0.502004008016032 0.000665410278495387
0.508016032064129 0.000730834037307847
0.514028056112224 0.000771965185358978
0.520040080160321 0.000786566880381913
0.526052104208417 0.000774500610894288
0.532064128256513 0.000737632071959507
0.538076152304609 0.000679530282796114
0.544088176352705 0.000605008648995682
0.550100200400802 0.000519582707810838
0.556112224448897 0.000428928774340961
0.562124248496994 0.000338419036406921
0.56813627254509 0.000252784744036767
0.574148296593187 0.000175926516528511
0.580160320641283 0.000110857764660982
0.586172344689379 5.97417651588749e-05
0.592184368737475 2.39706701902487e-05
0.598196392785571 4.23769795987678e-06
0.604208416833668 5.69975569324551e-07
0.610220440881763 1.23137390657853e-05
0.61623246492986 3.80887543739679e-05
0.622244488977955 7.57478585946034e-05
0.628256513026052 0.000122385208224449
0.634268537074148 0.000174431024715067
0.640280561122244 0.000227852763363096
0.64629258517034 0.000278457227597217
0.652304609218437 0.000322261658458532
0.658316633266534 0.000355880990084978
0.664328657314629 0.00037686864562457
0.670340681362726 0.00038395215997596
0.676352705410822 0.000377121975343717
0.682364729458918 0.000357558272468062
0.688376753507014 0.000327410782646767
0.69438877755511 0.000289473488993671
0.700400801603206 0.000246814055533717
0.706412825651302 0.000202422926517209
0.712424849699399 0.000158938474593571
0.718436873747494 0.000118484590761261
0.724448897795591 8.26304593498406e-05
0.730460921843687 5.24550857005646e-05
0.736472945891784 2.86775422799542e-05
0.74248496993988 1.18025551290067e-05
0.748496993987976 2.23221216479836e-06
0.754509018036073 3.07592170651295e-07
0.760521042084168 6.26565896498659e-06
0.766533066132265 2.01216292984124e-05
0.77254509018036 4.1509320042261e-05
0.778557114228457 6.95264789140517e-05
0.784569138276553 0.000102635383830065
0.790581162324649 0.000138660186434694
0.796593186372745 0.00017490341190141
0.802605210420841 0.00020837882278009
0.808617234468938 0.000236131979932963
0.814629258517034 0.000255598920503413
0.820641282565131 0.000264942004726156
0.826653306613226 0.000263302728846448
0.832665330661323 0.000250924190186395
0.838677354709419 0.000229118431430296
0.844689378757515 0.000200081615037497
0.850701402805611 0.000166587379556779
0.856713426853707 0.000131610402116443
0.862725450901804 9.79439247191223e-05
0.868737474949899 6.78746087120841e-05
0.874749498997996 4.2965801401323e-05
0.880761523046092 2.39787042995266e-05
0.886773547094188 1.09343741640219e-05
0.892785571142285 3.29319650492199e-06
0.898797595190381 2.07509651927899e-07
0.904809619238478 7.91333392532399e-07
0.910821643286573 4.35068790022645e-06
0.91683366733467 1.05285613782161e-05
0.922845691382765 1.93378524015619e-05
0.928857715430862 3.10796103374851e-05
0.934869739478958 4.61678505341147e-05
0.940881763527054 6.49014874658069e-05
0.94689378757515 8.72348815885084e-05
0.952905811623246 0.000112599183878056
0.958917835671343 0.000139817132096345
0.964929859719438 0.000167136179231452
0.970941883767535 0.000192382291424567
0.976953907815631 0.000213213720830028
0.982965931863728 0.000227434808297431
0.988977955911824 0.00023331787643084
0.99498997995992 0.000229878606409377
1.00100200400802 0.00021705729056159
1.00701402805611 0.000195773620924974
1.01302605210421 0.000167843391433753
1.0190380761523 0.000135767965324942
1.0250501002004 0.000102427707288522
1.0310621242485 7.07254167747421e-05
1.03707414829659 4.32328032674729e-05
1.04308617234469 2.18913139013181e-05
1.04909819639279 7.80876491785559e-06
1.05511022044088 1.17718102690449e-06
1.06112224448898 1.31788823609403e-06
1.06713426853707 6.84051639160216e-06
1.07314629258517 1.58862579492448e-05
1.07915831663327 2.64149304944452e-05
1.08517034068136 3.64914916566966e-05
1.09118236472946 4.45308407094937e-05
1.09719438877756 4.94690406663157e-05
1.10320641282565 5.08426217361934e-05
1.10921843687375 4.87729533917817e-05
1.11523046092184 4.38672631602901e-05
1.12124248496994 3.70595121111588e-05
1.12725450901804 2.94214311402479e-05
1.13326653306613 2.1975844449972e-05
1.13927855711423 1.55411133768261e-05
1.14529058116232 1.06280695025562e-05
1.15130260521042 7.40068428598487e-06
1.15731462925852 5.70073587819465e-06
1.16332665330661 5.12664746447211e-06
1.16933867735471 5.14895089439388e-06
1.17535070140281 5.24044236509155e-06
1.1813627254509 4.99841384042247e-06
1.187374749499 4.23914110486646e-06
1.19338677354709 3.05036424533461e-06
1.19939879759519 1.79474859944249e-06
1.20541082164329 1.06506022497163e-06
1.21142284569138 1.5988764422388e-06
1.21743486973948 4.16613850230393e-06
1.22344689378757 9.44612277914563e-06
1.22945891783567 1.79112136701961e-05
1.23547094188377 2.9733319639113e-05
1.24148296593186 4.47252947438128e-05
1.24749498997996 6.23249248205526e-05
1.25350701402806 8.16236171769973e-05
1.25951903807615 0.000101436592514182
1.26553106212425 0.000120406721328499
1.27154308617235 0.0001371306273692
1.27755511022044 0.000150293573560547
1.28356713426854 0.00015879904908214
1.28957915831663 0.000161879829879564
1.29559118236473 0.000159179401963283
1.30160320641283 0.000150795739774154
1.30761523046092 0.000137283186930234
1.31362725450902 0.000119612233679686
1.31963927855711 9.90909631460691e-05
1.32565130260521 7.72555055610362e-05
1.33166332665331 5.57396935023123e-05
1.3376753507014 3.61360063753296e-05
1.3436873747495 1.9860659321842e-05
1.3496993987976 8.03525308151315e-06
1.35571142284569 1.39578525255087e-06
1.36172344689379 2.37168979769295e-07
1.36773547094188 4.39795749091498e-06
1.37374749498998 1.32860658389004e-05
1.37975951903808 2.59423069775827e-05
1.38577154308617 4.11349283782223e-05
1.39178356713427 5.74754302665777e-05
1.39779559118236 7.35440757495401e-05
1.40380761523046 8.80128621567682e-05
1.40981963927856 9.97543682396474e-05
1.41583166332665 0.000107926732093405
1.42184368737475 0.000112027820858835
1.42785571142285 0.000111915087807416
1.43386773547094 0.00010779127147823
1.43987975951904 0.000100159556764931
1.44589178356713 8.97547083040218e-05
1.45190380761523 7.74587052514615e-05
1.45791583166333 6.42103742542188e-05
1.46392785571142 5.09183897330594e-05
1.46993987975952 3.83858765831434e-05
1.47595190380762 2.72529138034527e-05
1.48196392785571 1.79607837761298e-05
1.48797595190381 1.07391661142342e-05
1.4939879759519 5.61495796985867e-06
1.5 2.43929045170769e-06
};
\addlegendentry{$B=\SI{1}{GHz}$}
\end{axis}

\begin{axis}[
at = {(0,-0.425\columnwidth)},
width = \columnwidth,
height = 0.45\columnwidth,
tick align=outside,
tick pos=left,
title={Carrier frequency impact ($B = \SI{100}{MHz}$, $R=\SI{4}{m}$)},
%xlabel={$\hat{R}-R$ (\si{m})},
xmin=-1.65, xmax=1.65,
grid = both,
ymin=-0.0498506798636898, ymax=1.04999288951732,
xtick = {-1,0,1},
ytick = {0,0.5,1},
legend style={at={(1.15,1.1)}}
]
\addplot [thick,myred ]
table {%
-1.5 1.04065292156294e-05
-1.4939879759519 2.71987507883044e-05
-1.48797595190381 5.33650816818154e-05
-1.48196392785571 8.45630473586884e-05
-1.47595190380762 0.000112506171563892
-1.46993987975952 0.000128435304376262
-1.46392785571142 0.000127911023461821
-1.45791583166333 0.000114099042538629
-1.45190380761523 9.70648096454392e-05
-1.44589178356713 8.87381664861408e-05
-1.43987975951904 9.60375217567093e-05
-1.43386773547094 0.000116370674230961
-1.42785571142285 0.000139014719098471
-1.42184368737475 0.000152776015291275
-1.41583166332665 0.00015643965112711
-1.40981963927856 0.000166138525128483
-1.40380761523046 0.00021455121118211
-1.39779559118236 0.00034069367369016
-1.39178356713427 0.000574093233570857
-1.38577154308617 0.000920575240032215
-1.37975951903808 0.00135670707216259
-1.37374749498998 0.00183599674840822
-1.36773547094188 0.0023041801821663
-1.36172344689379 0.00271637368212446
-1.35571142284569 0.00304798282963966
-1.3496993987976 0.00329459674165345
-1.3436873747495 0.0034619604833646
-1.3376753507014 0.0035524405178438
-1.33166332665331 0.00355635816307812
-1.32565130260521 0.00345407828125335
-1.31963927855711 0.00322902498802981
-1.31362725450902 0.00288574628319118
-1.30761523046092 0.0024638435526843
-1.30160320641283 0.00203972390930047
-1.29559118236473 0.00171321904706758
-1.28957915831663 0.00158272298082727
-1.28356713426854 0.00171752901694477
-1.27755511022044 0.00213723197000924
-1.27154308617234 0.00280503565430823
-1.26553106212425 0.00363617145575522
-1.25951903807615 0.00451708797512664
-1.25350701402806 0.00532804655933118
-1.24749498997996 0.0059622760100997
-1.24148296593186 0.00633813223242899
-1.23547094188377 0.00640473554030462
-1.22945891783567 0.0061441312994039
-1.22344689378758 0.00557293337015628
-1.21743486973948 0.00474402088623213
-1.21142284569138 0.00374584069032345
-1.20541082164329 0.0026952885447446
-1.19939879759519 0.00172134047806257
-1.19338677354709 0.000940427375648192
-1.187374749499 0.000429326141644999
-1.1813627254509 0.000204649074737191
-1.17535070140281 0.000217819217415694
-1.16933867735471 0.000370132963230383
-1.16332665330661 0.000545402721778429
-1.15731462925852 0.000650459049770728
-1.15130260521042 0.000649543135999865
-1.14529058116232 0.000579445763571274
-1.13927855711423 0.000538325429004342
-1.13326653306613 0.000650509691937938
-1.12725450901804 0.0010188317553584
-1.12124248496994 0.0016815920797858
-1.11523046092184 0.0025907133719341
-1.10921843687375 0.00362092640731531
-1.10320641282565 0.00460906726183345
-1.09719438877756 0.00541154812390445
-1.09118236472946 0.00596077068394709
-1.08517034068136 0.00630043551541269
-1.07915831663327 0.0065858659022833
-1.07314629258517 0.00704665934877577
-1.06713426853707 0.00792147190210533
-1.06112224448898 0.00938431254042723
-1.05511022044088 0.0114851303993137
-1.04909819639279 0.0141235398720924
-1.04308617234469 0.0170645153365004
-1.03707414829659 0.0199920506981994
-1.0310621242485 0.0225852435377929
-1.0250501002004 0.0245946566897652
-1.0190380761523 0.0258971004866663
-1.01302605210421 0.026513898378632
-1.00701402805611 0.0265889087849137
-1.00100200400802 0.0263344917815688
-0.99498997995992 0.0259625802558499
-0.988977955911824 0.0256214682085871
-0.982965931863728 0.0253561101005428
-0.976953907815632 0.0251018314881029
-0.970941883767535 0.0247110474161556
-0.964929859719439 0.0240030964707071
-0.958917835671343 0.0228213902479387
-0.952905811623246 0.0210812450217623
-0.94689378757515 0.0187958644265345
-0.940881763527054 0.0160753651992805
-0.934869739478958 0.0131019939640039
-0.928857715430862 0.0100912290886749
-0.922845691382765 0.00725147610951055
-0.916833667334669 0.00475394403084249
-0.910821643286573 0.00271973530932359
-0.904809619238477 0.00122488851800827
-0.898797595190381 0.00031817326903491
-0.892785571142285 4.26767107679042e-05
-0.886773547094188 0.000451658181091286
-0.880761523046092 0.00161174182717571
-0.874749498997996 0.00359125067243808
-0.8687374749499 0.00643674555768944
-0.862725450901804 0.0101449373043515
-0.856713426853708 0.0146388593789522
-0.850701402805611 0.0197560899161545
-0.844689378757515 0.0252533516484891
-0.838677354709419 0.0308271534796237
-0.832665330661323 0.036145741275652
-0.826653306613227 0.040884825168503
-0.82064128256513 0.0447591311306964
-0.814629258517034 0.0475438108727255
-0.808617234468938 0.0490834192237796
-0.802605210420841 0.0492903110035722
-0.796593186372745 0.0481375756798819
-0.790581162324649 0.0456529589380482
-0.784569138276553 0.0419191599736478
-0.778557114228457 0.0370827274470006
-0.772545090180361 0.0313694551851957
-0.766533066132264 0.025100046626694
-0.760521042084168 0.0186972349241188
-0.754509018036072 0.0126754986643519
-0.748496993987976 0.00760731943711033
-0.74248496993988 0.00406512211730043
-0.736472945891784 0.00254446434398112
-0.730460921843687 0.00338012220034716
-0.724448897795591 0.00667084719875832
-0.718436873747495 0.012229510706685
-0.712424849699399 0.0195725642065333
-0.706412825651303 0.0279565369675404
-0.700400801603206 0.036460786387396
-0.69438877755511 0.0441066083106402
-0.688376753507014 0.0499950139753367
-0.682364729458918 0.0534406883918444
-0.676352705410822 0.0540789813125198
-0.670340681362726 0.0519265351768977
-0.664328657314629 0.0473837133604327
-0.658316633266533 0.041176967847506
-0.652304609218437 0.0342497955993838
-0.64629258517034 0.0276199840511687
-0.640280561122244 0.0222267332264139
-0.634268537074148 0.0187928812464847
-0.628256513026052 0.0177245902402843
-0.622244488977956 0.0190640649148002
-0.61623246492986 0.0225014898017586
-0.610220440881764 0.027442145310245
-0.604208416833667 0.0331154597804195
-0.598196392785571 0.0387061852315422
-0.592184368737475 0.0434850168996302
-0.586172344689379 0.0469171631313772
-0.580160320641283 0.0487322170274954
-0.574148296593187 0.0489461502072003
-0.56813627254509 0.0478348913528696
-0.562124248496994 0.0458671864059905
-0.556112224448898 0.0436108449346519
-0.550100200400802 0.0416300484336661
-0.544088176352705 0.0403916860936413
-0.538076152304609 0.0401958552975501
-0.532064128256513 0.0411404205791404
-0.526052104208417 0.0431229468780146
-0.520040080160321 0.0458766514972867
-0.514028056112224 0.0490314239507478
-0.508016032064128 0.052187340587558
-0.502004008016032 0.0549869367492597
-0.495991983967936 0.0571738116948154
-0.48997995991984 0.0586285139031162
-0.483967935871743 0.0593773406629846
-0.477955911823647 0.0595747668362116
-0.471943887775551 0.0594647752021472
-0.465931863727455 0.0593296385616444
-0.459919839679359 0.059436227188866
-0.453907815631263 0.0599895526665656
-0.447895791583166 0.0611012185588956
-0.44188376753507 0.0627772150124177
-0.435871743486974 0.0649257249625561
-0.429859719438878 0.0673820051523985
-0.423847695390782 0.0699445856011815
-0.417835671342686 0.0724154339321094
-0.411823647294589 0.0746365485971775
-0.405811623246493 0.0765166097705917
-0.399799599198397 0.0780435309986378
-0.3937875751503 0.0792815590998271
-0.387775551102204 0.0803544333731574
-0.381763527054108 0.0814185318992187
-0.375751503006012 0.0826315067764098
-0.369739478957916 0.0841224164878865
-0.36372745490982 0.0859687755583916
-0.357715430861723 0.0881844229460956
-0.351703406813627 0.0907199759054655
-0.345691382765531 0.0934752886027892
-0.339679358717435 0.0963211929774374
-0.333667334669339 0.0991262254320328
-0.327655310621243 0.101783284856028
-0.321643286573146 0.104231323354529
-0.31563126252505 0.10646818007076
-0.309619238476954 0.10855232853999
-0.303607214428858 0.110593315504765
-0.297595190380761 0.11273267319208
-0.291583166332665 0.115118749103938
-0.285571142284569 0.117879945624088
-0.279559118236473 0.121101132924256
-0.273547094188377 0.124807460589431
-0.267535070140281 0.128958545993076
-0.261523046092185 0.133454273000735
-0.255511022044088 0.138151481145419
-0.249498997995992 0.142888979875354
-0.243486973947896 0.147516880720313
-0.237474949899799 0.151925431903065
-0.231462925851703 0.156068494858069
-0.225450901803607 0.159977532169198
-0.219438877755511 0.1637633756902
-0.213426853707415 0.167604905647343
-0.207414829659319 0.171725820892736
-0.201402805611222 0.176362613527853
-0.195390781563126 0.181728389748995
-0.18937875751503 0.187978071377712
-0.183366733466934 0.195180625903957
-0.177354709418838 0.203303271780182
-0.171342685370742 0.212211166849711
-0.165330661322646 0.221684089273075
-0.159318637274549 0.231449317041941
-0.153306613226453 0.241227602393166
-0.147294589178357 0.250787123458635
-0.14128256513026 0.259998845210398
-0.135270541082164 0.268886034715563
-0.129258517034068 0.277660858702791
-0.123246492985972 0.286742045730145
-0.117234468937876 0.296749417144792
-0.11122244488978 0.308473485022042
-0.105210420841683 0.32282101775818
-0.0991983967935872 0.340740184686638
-0.0931863727454907 0.363131307770259
-0.0871743486973946 0.390751101383478
-0.0811623246492985 0.424119362704519
-0.0751503006012024 0.46343726188385
-0.0691382765531063 0.508525645506009
-0.0631262525050102 0.558790178974361
-0.0571142284569142 0.613217871226925
-0.0511022044088176 0.670406775830347
-0.0450901803607215 0.728627717413838
-0.039078156312625 0.785914037814763
-0.0330661322645289 0.840172864194916
-0.0270541082164328 0.88930950221418
-0.0210420841683367 0.931355418728353
-0.0150300601202407 0.964589990851363
-0.00901803607214458 0.987646768755054
-0.00300601202404804 0.99959635500997
0.00300601202404849 1
0.00901803607214458 0.98893045397954
0.0150300601202407 0.966959272166702
0.0210420841683367 0.935112400910639
0.0270541082164328 0.894798254629933
0.0330661322645289 0.847714432327311
0.039078156312625 0.795740575543968
0.0450901803607211 0.74082555227522
0.0511022044088172 0.684877142761977
0.0571142284569142 0.629661743471405
0.0631262525050102 0.576720389208366
0.0691382765531063 0.527305756146519
0.0751503006012024 0.48234291367436
0.0811623246492985 0.442414614149643
0.0871743486973946 0.407770015433149
0.0931863727454907 0.378354070414389
0.0991983967935877 0.353853508475491
0.105210420841683 0.333754454953544
0.11122244488978 0.317406322505667
0.117234468937876 0.304086656832292
0.123246492985972 0.29306208438098
0.129258517034068 0.283641315882943
0.135270541082164 0.275217209545082
0.14128256513026 0.267296082244456
0.147294589178356 0.259513665747694
0.153306613226453 0.251638235657518
0.159318637274549 0.243562407633057
0.165330661322646 0.235285834703293
0.171342685370742 0.226891512929079
0.177354709418838 0.218518598314152
0.183366733466934 0.210334568554182
0.18937875751503 0.202509262978296
0.195390781563126 0.195192853186776
0.201402805611222 0.188499195922921
0.207414829659319 0.182495363213207
0.213426853707415 0.177197495346256
0.219438877755511 0.172572535291367
0.225450901803607 0.168544922870518
0.231462925851703 0.16500698370074
0.237474949899799 0.161831556826482
0.243486973947896 0.158885366362096
0.249498997995993 0.156041743324775
0.255511022044088 0.153191520240099
0.261523046092185 0.150251221443625
0.267535070140281 0.147168020608346
0.273547094188377 0.143921297559645
0.279559118236473 0.140520965303633
0.285571142284569 0.137003027039245
0.291583166332665 0.13342304072332
0.297595190380761 0.129848302860771
0.303607214428858 0.126349609636246
0.309619238476953 0.122993416445414
0.31563126252505 0.119835107577842
0.321643286573146 0.116913922770478
0.327655310621243 0.114249886549467
0.333667334669339 0.111842871012626
0.339679358717435 0.109673713584924
0.345691382765531 0.1077071265609
0.351703406813627 0.105895989408681
0.357715430861724 0.104186517670758
0.36372745490982 0.102523758524824
0.369739478957916 0.100856872309792
0.375751503006012 0.0991437165761711
0.381763527054108 0.0973543457728711
0.387775551102204 0.0954731640032166
0.3937875751503 0.0934996074988167
0.399799599198396 0.0914473742303247
0.405811623246493 0.0893423481166599
0.41182364729459 0.0872194740144329
0.417835671342686 0.0851189191895047
0.423847695390782 0.0830819023627753
0.429859719438878 0.081146581059506
0.435871743486974 0.0793443633295393
0.44188376753507 0.0776969551749474
0.447895791583166 0.0762143766731972
0.453907815631263 0.0748940857989809
0.459919839679358 0.0737212480575223
0.465931863727455 0.072670091010171
0.471943887775551 0.0717061936086462
0.477955911823647 0.0707894877576021
0.483967935871743 0.0698776986159887
0.48997995991984 0.0689299238605408
0.495991983967936 0.0679100512501609
0.502004008016032 0.0667897371461925
0.508016032064129 0.0655507131188913
0.514028056112224 0.0641862488453823
0.520040080160321 0.0627016716549842
0.526052104208417 0.0611139201704334
0.532064128256513 0.0594501853844117
0.538076152304609 0.0577457614823337
0.544088176352705 0.0560412858404716
0.550100200400802 0.0543795891696049
0.556112224448897 0.0528024002892548
0.562124248496994 0.0513471545840103
0.56813627254509 0.0500441412647505
0.574148296593187 0.048914193946481
0.580160320641283 0.0479670846634386
0.586172344689379 0.0472007270303149
0.592184368737475 0.0466012341023072
0.598196392785571 0.046143815061874
0.604208416833668 0.0457944365145848
0.610220440881763 0.0455121228397376
0.61623246492986 0.0452517289504375
0.622244488977955 0.0449669903799469
0.628256513026052 0.0446136412483758
0.634268537074148 0.0441523907693059
0.640280561122244 0.0435515629662411
0.64629258517034 0.0427892306951372
0.652304609218437 0.0418547116982856
0.658316633266534 0.0407493384608111
0.664328657314629 0.0394864619630631
0.670340681362726 0.038090698786552
0.676352705410822 0.0365964782283677
0.682364729458918 0.0350459882708715
0.688376753507014 0.033486653971412
0.69438877755511 0.0319683072574856
0.700400801603206 0.0305402220418521
0.706412825651302 0.0292481925293843
0.712424849699399 0.0281318257786216
0.718436873747494 0.0272222028612783
0.724448897795591 0.0265400377382493
0.730460921843687 0.0260944310674708
0.736472945891784 0.0258822797439567
0.74248496993988 0.0258883643300049
0.748496993987976 0.0260860979918744
0.754509018036073 0.0264388843074212
0.760521042084168 0.0269019993014635
0.766533066132265 0.0274248869113123
0.77254509018036 0.0279537379718184
0.778557114228457 0.0284342114917526
0.784569138276553 0.0288141537127533
0.790581162324649 0.0290461750242064
0.796593186372745 0.0290899566211896
0.802605210420841 0.0289141768721867
0.808617234468938 0.0284979704326028
0.814629258517034 0.0278318597514128
0.820641282565131 0.0269181271875275
0.826653306613226 0.0257706249081222
0.832665330661323 0.0244140475570567
0.838677354709419 0.0228827179992516
0.844689378757515 0.0212189581020172
0.850701402805611 0.0194711336119192
0.856713426853707 0.0176914741067037
0.862725450901804 0.0159337754454413
0.868737474949899 0.0142510930782026
0.874749498997996 0.0126935302849766
0.880761523046092 0.0113062163939161
0.886773547094188 0.0101275569956795
0.892785571142285 0.00918782198860738
0.898797595190381 0.00850811892249426
0.904809619238478 0.00809977956141295
0.910821643286573 0.00796416786142417
0.91683366733467 0.00809289858850937
0.922845691382765 0.00846843843184326
0.928857715430862 0.00906504639516436
0.934869739478958 0.00984999802622935
0.940881763527054 0.0107850290383186
0.94689378757515 0.0118279282849157
0.952905811623246 0.0129342078922951
0.958917835671343 0.0140587794843437
0.964929859719438 0.0151575695778423
0.970941883767535 0.0161890139739058
0.976953907815631 0.0171153798369087
0.982965931863728 0.0179038745833207
0.988977955911824 0.0185275121281677
0.99498997995992 0.0189657188679672
1.00100200400802 0.0192046734789915
1.00701402805611 0.0192373856734071
1.01302605210421 0.0190635290492513
1.0190380761523 0.0186890517660113
1.0250501002004 0.0181255956936861
1.0310621242485 0.0173897597921369
1.03707414829659 0.0165022466907288
1.04308617234469 0.015486932795255
1.04909819639279 0.0143699018496351
1.05511022044088 0.0131784798940218
1.06112224448898 0.0119403062229045
1.06713426853707 0.0106824705079514
1.07314629258517 0.00943074101427009
1.07915831663327 0.00820890308527275
1.08517034068136 0.00703822110123257
1.09118236472946 0.0059370311956686
1.09719438877756 0.00492046638291484
1.10320641282565 0.00400031062048419
1.10921843687375 0.00318497385636461
1.11523046092184 0.00247957642129657
1.12124248496994 0.00188612828406477
1.12725450901804 0.00140378672555587
1.13326653306613 0.00102917489170555
1.13927855711423 0.000756743406321533
1.14529058116232 0.000579157683808965
1.15130260521042 0.000487694676159383
1.15731462925852 0.000472634400814235
1.16332665330661 0.000523633597406476
1.16933867735471 0.000630071122442774
1.17535070140281 0.000781357085857867
1.1813627254509 0.000967200143783878
1.187374749499 0.00117782968494523
1.19338677354709 0.00140417179464271
1.19939879759519 0.00163797978245489
1.20541082164329 0.00187192166662807
1.21142284569138 0.00209962828952192
1.21743486973948 0.0023157066827202
1.22344689378757 0.00251572391124924
1.22945891783567 0.00269616692453725
1.23547094188377 0.00285438395644076
1.24148296593186 0.00298851278980173
1.24749498997996 0.00309740077716377
1.25350701402806 0.00318052093731048
1.25951903807615 0.00323788777819897
1.26553106212425 0.00326997577476687
1.27154308617235 0.00327764270083261
1.27755511022044 0.00326205931379156
1.28356713426854 0.00322464624939528
1.28957915831663 0.00316701842552589
1.29559118236473 0.00309093679427256
1.30160320641283 0.00299826692725489
1.30761523046092 0.00289094367404827
1.31362725450902 0.00277094099093683
1.31963927855711 0.00264024598829713
1.32565130260521 0.00250083627667836
1.33166332665331 0.0023546597876373
1.3376753507014 0.00220361638772716
1.3436873747495 0.00204954077665746
1.3496993987976 0.0018941863448141
1.35571142284569 0.00173920984691579
1.36172344689379 0.00158615691400764
1.36773547094188 0.00143644856509688
1.37374749498998 0.00129136898503654
1.37975951903808 0.00115205490228078
1.38577154308617 0.00101948692799092
1.39178356713427 0.000894483207463132
1.39779559118236 0.00077769568989639
1.40380761523046 0.000669609248987994
1.40981963927856 0.0005705437908496
1.41583166332665 0.000480659376146811
1.42184368737475 0.000399964266993014
1.42785571142285 0.000328325694955311
1.43386773547094 0.000265483040725062
1.43987975951904 0.000211063025514076
1.44589178356713 0.00016459644343009
1.45190380761523 0.000125535916618307
1.45791583166333 9.32741325895037e-05
1.46392785571142 6.71620262449057e-05
1.46993987975952 4.65263964703018e-05
1.47595190380762 3.06864963753075e-05
1.48196392785571 1.89692038100209e-05
1.48797595190381 1.07224603356253e-05
1.4939879759519 5.32675752513874e-06
1.5 2.20454427019607e-06
};
\addlegendentry{$f_c = \SI{77}{GHz}$}

\addplot [thick, myblue]
table {%
-1.5 3.97042837216726e-07
-1.4939879759519 9.88214844955635e-07
-1.48797595190381 4.0410399586912e-06
-1.48196392785571 1.02851087650126e-05
-1.47595190380762 2.0430144368874e-05
-1.46993987975952 3.50826623456459e-05
-1.46392785571142 5.46716997270375e-05
-1.45791583166333 7.93909192681092e-05
-1.45190380761523 0.000109162785406517
-1.44589178356713 0.000143628458289198
-1.43987975951904 0.000182164747656606
-1.43386773547094 0.000223927106241579
-1.42785571142285 0.000267915415007893
-1.42184368737475 0.000313057393159048
-1.41583166332665 0.000358302996079009
-1.40981963927856 0.0004027222453983
-1.40380761523046 0.000445598622377892
-1.39779559118236 0.000486510456146165
-1.39178356713427 0.000525393613463058
-1.38577154308617 0.000562580167167324
-1.37975951903808 0.000598809473751399
-1.37374749498998 0.000635210090408795
-1.36773547094188 0.000673253059545147
-1.36172344689379 0.000714679133431139
-1.35571142284569 0.000761404361480857
-1.3496993987976 0.000815409993773693
-1.3436873747495 0.000878623768922278
-1.3376753507014 0.000952800285287277
-1.33166332665331 0.00103940826951505
-1.32565130260521 0.00113953215784009
-1.31963927855711 0.00125379452952122
-1.31362725450902 0.00138230464362472
-1.30761523046092 0.00152463672010211
-1.30160320641283 0.00167983978087467
-1.29559118236473 0.00184647894412967
-1.28957915831663 0.00202270616506037
-1.28356713426854 0.00220635665387557
-1.27755511022044 0.00239506568016921
-1.27154308617234 0.00258639927731366
-1.26553106212425 0.0027779915553071
-1.25951903807615 0.00296768095426909
-1.25350701402806 0.00315363783668061
-1.24749498997996 0.00333447631144365
-1.24148296593186 0.00350934407021273
-1.23547094188377 0.00367798523836199
-1.22945891783567 0.00384077272450162
-1.22344689378758 0.00399870820715553
-1.21743486973948 0.00415338963118856
-1.21142284569138 0.00430694780480397
-1.20541082164329 0.00446195529929679
-1.19939879759519 0.00462131227527576
-1.19338677354709 0.00478811502053935
-1.187374749499 0.00496551383184782
-1.1813627254509 0.00515656736891025
-1.17535070140281 0.00536410073667264
-1.16933867735471 0.00559057431346156
-1.16332665330661 0.0058379697580167
-1.15731462925852 0.00610769873518219
-1.15130260521042 0.00640053874907909
-1.14529058116232 0.00671659912635861
-1.13927855711423 0.00705531872061829
-1.13326653306613 0.00741549538571545
-1.12725450901804 0.00779534576510088
-1.12124248496994 0.00819259253593511
-1.11523046092184 0.00860457499593709
-1.10921843687375 0.00902837784077372
-1.10320641282565 0.00946097219455593
-1.09719438877756 0.00989936245504515
-1.09118236472946 0.0103407323142812
-1.08517034068136 0.0107825834171432
-1.07915831663327 0.0112228605120992
-1.07314629258517 0.0116600576065561
-1.06713426853707 0.0120933005274337
-1.06112224448898 0.0125224023624374
-1.05511022044088 0.0129478894664967
-1.04909819639279 0.0133709970069722
-1.04308617234469 0.0137936343318266
-1.03707414829659 0.0142183217220643
-1.0310621242485 0.0146481012793822
-1.0250501002004 0.0150864257542932
-1.0190380761523 0.0155370299994391
-1.01302605210421 0.0160037904029484
-1.00701402805611 0.0164905780978741
-1.00100200400802 0.0170011119404355
-0.99498997995992 0.0175388172018356
-0.988977955911824 0.0181066956324252
-0.982965931863728 0.0187072120501808
-0.976953907815632 0.0193422019024203
-0.970941883767535 0.0200128033835853
-0.964929859719439 0.0207194166989175
-0.958917835671343 0.0214616919864536
-0.952905811623246 0.0222385462901398
-0.94689378757515 0.0230482088599627
-0.940881763527054 0.0238882929818999
-0.934869739478958 0.0247558915511199
-0.928857715430862 0.0256476927320931
-0.922845691382765 0.0265601113272401
-0.916833667334669 0.0274894309259571
-0.910821643286573 0.0284319515455558
-0.904809619238477 0.0293841373116541
-0.898797595190381 0.0303427587620506
-0.892785571142285 0.0313050245886805
-0.886773547094188 0.0322686980445527
-0.880761523046092 0.0332321938191076
-0.874749498997996 0.0341946519027272
-0.8687374749499 0.0351559857903838
-0.862725450901804 0.0361169032871362
-0.856713426853708 0.037078899138744
-0.850701402805611 0.0380442196883418
-0.844689378757515 0.0390158007190188
-0.838677354709419 0.0399971805527031
-0.832665330661323 0.0409923913066153
-0.826653306613227 0.0420058319358564
-0.82064128256513 0.0430421272898855
-0.814629258517034 0.0441059778667472
-0.808617234468938 0.0452020052485
-0.802605210420841 0.0463345983370048
-0.796593186372745 0.0475077654803929
-0.790581162324649 0.048724997390374
-0.784569138276553 0.0499891454065054
-0.778557114228457 0.0513023191806473
-0.772545090180361 0.0526658072479709
-0.766533066132264 0.0540800232420355
-0.760521042084168 0.0555444797223203
-0.754509018036072 0.0570577907389394
-0.748496993987976 0.0586177033873467
-0.74248496993988 0.0602211577288062
-0.736472945891784 0.0618643736019764
-0.730460921843687 0.0635429620441739
-0.724448897795591 0.0652520583069811
-0.718436873747495 0.0669864728056829
-0.712424849699399 0.0687408558042097
-0.706412825651303 0.0705098712213552
-0.700400801603206 0.072288374658826
-0.69438877755511 0.0740715906038504
-0.688376753507014 0.0758552837522984
-0.682364729458918 0.0776359195293978
-0.676352705410822 0.0794108091500665
-0.670340681362726 0.0811782349516911
-0.664328657314629 0.0829375522349197
-0.658316633266533 0.0846892644523169
-0.652304609218437 0.0864350692694349
-0.64629258517034 0.0881778737713257
-0.640280561122244 0.0899217778834807
-0.634268537074148 0.0916720258914662
-0.628256513026052 0.0934349267650812
-0.622244488977956 0.0952177447958253
-0.61623246492986 0.0970285628230163
-0.610220440881764 0.098876121034558
-0.604208416833667 0.10076963496749
-0.598196392785571 0.102718596886388
-0.592184368737475 0.104732565171084
-0.586172344689379 0.106820946689618
-0.580160320641283 0.108992777362373
-0.574148296593187 0.111256506231335
-0.56813627254509 0.113619788336386
-0.562124248496994 0.116089291566416
-0.556112224448898 0.118670522405631
-0.550100200400802 0.12136767513279
-0.544088176352705 0.124183508572937
-0.538076152304609 0.127119253948979
-0.532064128256513 0.130174556750612
-0.526052104208417 0.133347454845679
-0.520040080160321 0.136634394316815
-0.514028056112224 0.140030283730389
-0.508016032064128 0.143528586753697
-0.502004008016032 0.147121452242559
-0.495991983967936 0.150799880144988
-0.48997995991984 0.154553920819641
-0.483967935871743 0.158372904666179
-0.477955911823647 0.162245698323357
-0.471943887775551 0.166160983115372
-0.465931863727455 0.170107550939047
-0.459919839679359 0.174074612379782
-0.453907815631263 0.178052111538669
-0.447895791583166 0.182031041848422
-0.44188376753507 0.186003757054867
-0.435871743486974 0.189964271540706
-0.429859719438878 0.193908544278744
-0.423847695390782 0.197834740905173
-0.417835671342686 0.201743468707637
-0.411823647294589 0.205637979713009
-0.405811623246493 0.209524337536225
-0.399799599198397 0.213411544192955
-0.3937875751503 0.217311623692477
-0.387775551102204 0.221239659883013
-0.381763527054108 0.225213786723633
-0.375751503006012 0.229255129885925
-0.369739478957916 0.233387699328908
-0.36372745490982 0.237638233241615
-0.357715430861723 0.242035994484816
-0.351703406813627 0.246612521380504
-0.345691382765531 0.251401335389427
-0.339679358717435 0.256437608859791
-0.333667334669339 0.261757796628738
-0.327655310621243 0.267399235793838
-0.321643286573146 0.273399718443861
-0.31563126252505 0.279797042538135
-0.309619238476954 0.286628546443378
-0.303607214428858 0.293930632883807
-0.297595190380761 0.301738288215183
-0.291583166332665 0.310084603015261
-0.285571142284569 0.319000299972558
-0.279559118236473 0.328513274973374
-0.273547094188377 0.338648157116539
-0.267535070140281 0.349425893148325
-0.261523046092185 0.360863361500101
-0.255511022044088 0.372973020735458
-0.249498997995992 0.385762596782905
-0.243486973947896 0.399234812847263
-0.237474949899799 0.413387165367328
-0.231462925851703 0.428211748824995
-0.225450901803607 0.443695131622804
-0.219438877755511 0.45981828464045
-0.213426853707415 0.476556563461
-0.207414829659319 0.493879744637161
-0.201402805611222 0.511752115753212
-0.195390781563126 0.530132618436722
-0.18937875751503 0.548975042888867
-0.183366733466934 0.568228271952227
-0.177354709418838 0.587836572208396
-0.171342685370742 0.607739929118703
-0.165330661322646 0.627874422779417
-0.159318637274549 0.648172640470903
-0.153306613226453 0.66856412184222
-0.147294589178357 0.688975832282272
-0.14128256513026 0.709332659800901
-0.135270541082164 0.729557930564413
-0.129258517034068 0.749573938118107
-0.123246492985972 0.769302481263096
-0.117234468937876 0.788665405553186
-0.11122244488978 0.80758514342587
-0.105210420841683 0.825985248083611
-0.0991983967935872 0.843790916392387
-0.0931863727454907 0.860929496262075
-0.0871743486973946 0.877330974211384
-0.0811623246492985 0.892928439099841
-0.0751503006012024 0.907658518319008
-0.0691382765531063 0.921461783078533
-0.0631262525050102 0.934283119787718
-0.0571142284569142 0.946072064920078
-0.0511022044088176 0.956783101150079
-0.0450901803607215 0.966375912963432
-0.039078156312625 0.974815600359397
-0.0330661322645289 0.982072849683697
-0.0270541082164328 0.988124061044185
-0.0210420841683367 0.992951432171405
-0.0150300601202407 0.996542998981216
-0.00901803607214458 0.998892633477996
-0.00300601202404804 1
0.00300601202404849 0.999870471149315
0.00901803607214458 0.998515005065573
0.0150300601202407 0.995949985993059
0.0210420841683367 0.992197030353141
0.0270541082164328 0.987282760765657
0.0330661322645289 0.981238550663989
0.039078156312625 0.974100242318631
0.0450901803607211 0.965907841219703
0.0511022044088172 0.956705189876105
0.0571142284569142 0.946539624159069
0.0631262525050102 0.935461615361936
0.0691382765531063 0.923524401158943
0.0751503006012024 0.910783608626795
0.0811623246492985 0.897296872446887
0.0871743486973946 0.883123451336713
0.0931863727454907 0.868323845659751
0.0991983967935877 0.852959419043969
0.105210420841683 0.837092026704882
0.11122244488978 0.820783653005514
0.117234468937876 0.804096060615809
0.123246492985972 0.787090453450384
0.129258517034068 0.769827155359604
0.135270541082164 0.752365306346776
0.14128256513026 0.734762577873783
0.147294589178356 0.717074908590528
0.153306613226453 0.699356261618758
0.159318637274549 0.681658404286852
0.165330661322646 0.664030711006721
0.171342685370742 0.646519989765537
0.177354709418838 0.629170332495758
0.183366733466934 0.612022989390317
0.18937875751503 0.595116267040245
0.195390781563126 0.578485450079453
0.201402805611222 0.562162745867829
0.207414829659319 0.546177251567995
0.213426853707415 0.530554942839857
0.219438877755511 0.515318683234542
0.225450901803607 0.500488253259454
0.231462925851703 0.486080397975196
0.237474949899799 0.472108891903476
0.243486973947896 0.458584619943216
0.249498997995993 0.445515672938112
0.255511022044088 0.432907456488317
0.261523046092185 0.420762811570362
0.267535070140281 0.409082145508028
0.273547094188377 0.397863571832927
0.279559118236473 0.387103057580081
0.285571142284569 0.376794576578731
0.291583166332665 0.366930267333479
0.297595190380761 0.357500594121607
0.303607214428858 0.348494509987683
0.309619238476953 0.339899620367201
0.31563126252505 0.331702346137025
0.321643286573146 0.323888084956709
0.327655310621243 0.316441369844585
0.333667334669339 0.309346024005923
0.339679358717435 0.302585311017127
0.345691382765531 0.296142079554021
0.351703406813627 0.289998901939048
0.357715430861724 0.284138205869697
0.36372745490982 0.278542398780403
0.369739478957916 0.273193984376953
0.375751503006012 0.268075670965962
0.381763527054108 0.263170471290894
0.387775551102204 0.25846179366471
0.3937875751503 0.253933524267765
0.399799599198396 0.249570100556353
0.405811623246493 0.245356575797483
0.41182364729459 0.241278674811589
0.417835671342686 0.237322841067952
0.423847695390782 0.23347627533687
0.429859719438878 0.229726966149188
0.435871743486974 0.226063712367484
0.44188376753507 0.2224761382118
0.447895791583166 0.218954701118972
0.453907815631263 0.21549069284739
0.459919839679358 0.212076234266126
0.465931863727455 0.208704264284433
0.471943887775551 0.20536852339939
0.477955911823647 0.202063532346228
0.483967935871743 0.198784566344924
0.48997995991984 0.195527625438822
0.495991983967936 0.19228940141927
0.502004008016032 0.189067241824938
0.508016032064129 0.185859111494808
0.514028056112224 0.182663552142808
0.520040080160321 0.179479640406429
0.526052104208417 0.176306944803235
0.532064128256513 0.173145482009131
0.538076152304609 0.169995672851764
0.544088176352705 0.166858298385929
0.550100200400802 0.163734456395933
0.556112224448897 0.160625518638495
0.562124248496994 0.157533089119469
0.56813627254509 0.15445896366341
0.574148296593187 0.151405091011375
0.580160320641283 0.148373535651857
0.586172344689379 0.14536644256399
0.592184368737475 0.142386004022322
0.598196392785571 0.139434428588206
0.604208416833668 0.13651391238479
0.610220440881763 0.133626612728126
0.61623246492986 0.130774624163963
0.622244488977955 0.127959956935266
0.628256513026052 0.125184517885048
0.634268537074148 0.122450093778567
0.640280561122244 0.11975833701161
0.64629258517034 0.117110753651788
0.652304609218437 0.114508693747122
0.658316633266534 0.111953343821231
0.664328657314629 0.109445721460537
0.670340681362726 0.10698667189136
0.676352705410822 0.104576866432064
0.682364729458918 0.102216802701014
0.688376753507014 0.099906806452563
0.69438877755511 0.0976470349092969
0.700400801603206 0.0954374814567941
0.706412825651302 0.0932779815630806
0.712424849699399 0.0911682197854158
0.718436873747494 0.0891077377274568
0.724448897795591 0.0870959428113419
0.730460921843687 0.0851321177317283
0.736472945891784 0.0832154304619707
0.74248496993988 0.0813449446869789
0.748496993987976 0.0795196305439277
0.754509018036073 0.0777383755540501
0.760521042084168 0.0759999956395557
0.766533066132265 0.0743032461222955
0.77254509018036 0.0726468326107464
0.778557114228457 0.0710294216875107
0.784569138276553 0.0694496513181031
0.790581162324649 0.0679061409093324
0.796593186372745 0.066397500953002
0.802605210420841 0.0649223421986059
0.808617234468938 0.063479284307071
0.814629258517034 0.0620669639443305
0.820641282565131 0.0606840422812047
0.826653306613226 0.0593292118738084
0.832665330661323 0.0580012029045037
0.838677354709419 0.0566987887723299
0.844689378757515 0.0554207910239099
0.850701402805611 0.0541660836280159
0.856713426853707 0.0529335965950065
0.862725450901804 0.0517223189551194
0.868737474949899 0.0505313011075705
0.874749498997996 0.0493596565616682
0.880761523046092 0.048206563092128
0.886773547094188 0.0470712633348399
0.892785571142285 0.0459530648531295
0.898797595190381 0.044851339705719
0.904809619238478 0.0437655235506171
0.910821643286573 0.0426951143206033
0.91683366733467 0.0416396705065853
0.922845691382765 0.0405988090874104
0.928857715430862 0.0395722031434629
0.934869739478958 0.0385595791931558
0.940881763527054 0.0375607142899331
0.94689378757515 0.0365754329179406
0.952905811623246 0.0356036037229328
0.958917835671343 0.0346451361151602
0.964929859719438 0.033699976778011
0.970941883767535 0.0327681061165164
0.976953907815631 0.0318495346771345
0.982965931863728 0.0309442995689187
0.988977955911824 0.0300524609139749
0.99498997995992 0.0291740983533343
1.00100200400802 0.0283093076324203
1.00701402805611 0.0274581972877929
1.01302605210421 0.0266208854547226
1.0190380761523 0.0257974968133386
1.0250501002004 0.0249881596885155
1.0310621242485 0.0241930033164693
1.03707414829659 0.0234121552890397
1.04308617234469 0.0226457391847173
1.04909819639279 0.0218938723928385
1.05511022044088 0.021156664135874
1.06112224448898 0.0204342136931837
1.06713426853707 0.0197266088266257
1.07314629258517 0.0190339244082285
1.07915831663327 0.0183562212473062
1.08517034068136 0.0176935451139621
1.09118236472946 0.0170459259535705
1.09719438877756 0.0164133772865985
1.10320641282565 0.0157958957863192
1.10921843687375 0.0151934610264937
1.11523046092184 0.0146060353897959
1.12124248496994 0.0140335641275182
1.12725450901804 0.013475975560186
1.13326653306613 0.0129331814083772
1.13927855711423 0.0124050772425738
1.14529058116232 0.011891543040733
1.15130260521042 0.0113924438422196
1.15731462925852 0.0109076304862746
1.16332665330661 0.0104369404238989
1.16933867735471 0.00998019859152902
1.17535070140281 0.00953721833555183
1.1813627254509 0.0091078023767949
1.187374749499 0.00869174380460188
1.19338677354709 0.00828882709038147
1.19939879759519 0.00789882911109394
1.20541082164329 0.00752152017376319
1.21142284569138 0.0071566650324493
1.21743486973948 0.00680402388984076
1.22344689378757 0.00646335337629702
1.22945891783567 0.0061344074996207
1.23547094188377 0.00581693855973033
1.24148296593186 0.00551069802288715
1.24749498997996 0.00521543735094005
1.25350701402806 0.00493090878144338
1.25951903807615 0.00465686605555625
1.26553106212425 0.00439306509094132
1.27154308617235 0.00413926459755238
1.27755511022044 0.00389522663501076
1.28356713426854 0.00366071711050174
1.28957915831663 0.00343550621702331
1.29559118236473 0.00321936881201343
1.30160320641283 0.00301208473714588
1.30761523046092 0.00281343908029141
1.31362725450902 0.00262322238124515
1.31963927855711 0.00244123078305149
1.32565130260521 0.00226726613121075
1.33166332665331 0.0021011360232626
1.3376753507014 0.00194265381155585
1.3436873747495 0.00179163856220607
1.3496993987976 0.00164791497347108
1.35571142284569 0.00151131325685486
1.36172344689379 0.00138166898444643
1.36773547094188 0.00125882290600236
1.37374749498998 0.0011426207393836
1.37975951903808 0.00103291293793394
1.38577154308617 0.00092955443839674
1.39178356713427 0.000832404392901415
1.39779559118236 0.0007413258885099
1.40380761523046 0.000656185657669028
1.40981963927856 0.000576853782857374
1.41583166332665 0.000503203398536309
1.42184368737475 0.000435110393375476
1.42785571142285 0.000372453115556518
1.43386773547094 0.000315112083763865
1.43987975951904 0.000262969706292617
1.44589178356713 0.000215910010487595
1.45190380761523 0.000173818384521736
1.45791583166333 0.000136581333309098
1.46392785571142 0.000104086250125229
1.46993987975952 7.62212052899771e-05
1.47595190380762 5.28747530504967e-05
1.48196392785571 3.39357575815654e-05
1.48797595190381 1.92932388113423e-05
1.4939879759519 8.83623857057186e-06
1.5 2.45370736288789e-06
};
\addlegendentry{$f_c = \SI{24}{GHz}$}


\addplot [thick, mygreen]
table {%
-1.5 6.99336031730073e-06
-1.4939879759519 2.17713844843795e-05
-1.48797595190381 4.53327017035683e-05
-1.48196392785571 7.79834520046651e-05
-1.47595190380762 0.000120029505807681
-1.46993987975952 0.00017177647818722
-1.46392785571142 0.000233529788542949
-1.45791583166333 0.000305594766253116
-1.45190380761523 0.000388276802630832
-1.44589178356713 0.000481881549245539
-1.43987975951904 0.000586715162417803
-1.43386773547094 0.000703084593442086
-1.42785571142285 0.000831297923846398
-1.42184368737475 0.000971664744752996
-1.41583166332665 0.00112449657916953
-1.40981963927856 0.00129010734581119
-1.40380761523046 0.00146881386283263
-1.39779559118236 0.00166093638963955
-1.39178356713427 0.00186679920474479
-1.38577154308617 0.00208673121744745
-1.37975951903808 0.00232106661092901
-1.37374749498998 0.00257014551419715
-1.36773547094188 0.00283431470015132
-1.36172344689379 0.00311392830689986
-1.35571142284569 0.00340934857933158
-1.3496993987976 0.00372094662782895
-1.3436873747495 0.00404910320090624
-1.3376753507014 0.004394209468468
-1.33166332665331 0.00475666781231619
-1.32565130260521 0.00513689262045703
-1.31963927855711 0.00553531108173643
-1.31362725450902 0.0059523639772788
-1.30761523046092 0.00638850646520185
-1.30160320641283 0.00684420885506227
-1.29559118236473 0.00731995736851105
-1.28957915831663 0.0078162548826451
-1.28356713426854 0.00833362165258016
-1.27755511022044 0.00887259600983178
-1.27154308617234 0.00943373503312453
-1.26553106212425 0.0100176151883379
-1.25951903807615 0.0106248329343916
-1.25350701402806 0.0112560052919215
-1.24749498997996 0.0119117703717608
-1.24148296593186 0.012592787860297
-1.23547094188377 0.0132997394589377
-1.22945891783567 0.0140333292750323
-1.22344689378758 0.0147942841617219
-1.21743486973948 0.0155833540043644
-1.21142284569138 0.0164013119513171
-1.20541082164329 0.0172489545869994
-1.19939879759519 0.0181271020453579
-1.19338677354709 0.0190365980620126
-1.187374749499 0.0199783099635014
-1.1813627254509 0.0209531285922678
-1.17535070140281 0.0219619681661814
-1.16933867735471 0.0230057660715726
-1.16332665330661 0.0240854825889541
-1.15731462925852 0.0252021005507423
-1.15130260521042 0.0263566249305634
-1.14529058116232 0.0275500823638067
-1.13927855711423 0.0287835205993576
-1.13326653306613 0.0300580078825776
-1.12725450901804 0.0313746322697944
-1.12124248496994 0.0327345008747522
-1.11523046092184 0.0341387390476164
-1.10921843687375 0.0355884894873489
-1.10320641282565 0.0370849112884145
-1.09719438877756 0.0386291789228886
-1.09118236472946 0.0402224811593427
-1.08517034068136 0.0418660199198708
-1.07915831663327 0.043561009076892
-1.07314629258517 0.0453086731914577
-1.06713426853707 0.0471102461949467
-1.06112224448898 0.0489669700161564
-1.05511022044088 0.0508800931559528
-1.04909819639279 0.0528508692117164
-1.04308617234469 0.0548805553539867
-1.03707414829659 0.0569704107577948
-1.0310621242485 0.0591216949912599
-1.0250501002004 0.061335666364154
-1.0190380761523 0.063613580239193
-1.01302605210421 0.0659566873089179
-1.00701402805611 0.0683662318410898
-1.00100200400802 0.0708434498955888
-0.99498997995992 0.0733895675158749
-0.988977955911824 0.07600579889809
-0.982965931863728 0.0786933445410008
-0.976953907815632 0.0814533893798531
-0.970941883767535 0.0842871009074899
-0.964929859719439 0.0871956272858436
-0.958917835671343 0.0901800954511131
-0.952905811623246 0.0932416092158614
-0.94689378757515 0.0963812473712491
-0.940881763527054 0.099600061792742
-0.934869739478958 0.102899075552378
-0.928857715430862 0.106279281041016
-0.922845691382765 0.109741638103492
-0.916833667334669 0.113287072190085
-0.910821643286573 0.11691647252723
-0.904809619238477 0.12063069031066
-0.898797595190381 0.124430536923944
-0.892785571142285 0.128316782185384
-0.886773547094188 0.132290152626205
-0.880761523046092 0.136351329802909
-0.874749498997996 0.140500948646454
-0.8687374749499 0.144739595851077
-0.862725450901804 0.149067808305327
-0.856713426853708 0.153486071567824
-0.850701402805611 0.157994818390231
-0.844689378757515 0.162594427289809
-0.838677354709419 0.167285221173724
-0.832665330661323 0.172067466017446
-0.826653306613227 0.176941369599151
-0.82064128256513 0.18190708029218
-0.814629258517034 0.186964685917411
-0.808617234468938 0.192114212657297
-0.802605210420841 0.197355624033157
-0.796593186372745 0.202688819947499
-0.790581162324649 0.208113635792434
-0.784569138276553 0.213629841625834
-0.778557114228457 0.219237141416353
-0.772545090180361 0.224935172358176
-0.766533066132264 0.230723504256963
-0.760521042084168 0.236601638987318
-0.754509018036072 0.242569010022961
-0.748496993987976 0.248624982039989
-0.74248496993988 0.254768850593853
-0.736472945891784 0.26099984187052
-0.730460921843687 0.267317112512036
-0.724448897795591 0.273719749516637
-0.718436873747495 0.280206770213752
-0.712424849699399 0.286777122313492
-0.706412825651303 0.293429684030914
-0.700400801603206 0.300163264284392
-0.69438877755511 0.306976602968203
-0.688376753507014 0.313868371298528
-0.682364729458918 0.320837172232502
-0.676352705410822 0.327881540959703
-0.670340681362726 0.334999945465245
-0.664328657314629 0.342190787163779
-0.658316633266533 0.349452401603298
-0.652304609218437 0.356783059238035
-0.64629258517034 0.364180966269143
-0.640280561122244 0.371644265552047
-0.634268537074148 0.379171037569232
-0.628256513026052 0.386759301467259
-0.622244488977956 0.394407016156482
-0.61623246492986 0.402112081471979
-0.610220440881764 0.409872339394321
-0.604208416833667 0.417685575328524
-0.598196392785571 0.425549519439494
-0.592184368737475 0.433461848042264
-0.586172344689379 0.441420185045351
-0.580160320641283 0.44942210344532
-0.574148296593187 0.457465126870754
-0.56813627254509 0.465546731173678
-0.562124248496994 0.473664346066633
-0.556112224448898 0.481815356803185
-0.550100200400802 0.489997105900077
-0.544088176352705 0.498206894898896
-0.538076152304609 0.506441986165137
-0.532064128256513 0.51469960472263
-0.526052104208417 0.522976940121234
-0.520040080160321 0.531271148335562
-0.514028056112224 0.539579353692669
-0.508016032064128 0.547898650826535
-0.502004008016032 0.556226106657206
-0.495991983967936 0.564558762392199
-0.48997995991984 0.572893635548399
-0.483967935871743 0.581227721991805
-0.477955911823647 0.589557997993312
-0.471943887775551 0.597881422298143
-0.465931863727455 0.606194938206902
-0.459919839679359 0.614495475665945
-0.453907815631263 0.622779953365046
-0.447895791583166 0.631045280840307
-0.44188376753507 0.639288360579916
-0.435871743486974 0.647506090130963
-0.429859719438878 0.655695364205124
-0.423847695390782 0.663853076781119
-0.417835671342686 0.671976123202175
-0.411823647294589 0.680061402266054
-0.405811623246493 0.68810581830628
-0.399799599198397 0.696106283262069
-0.3937875751503 0.704059718735537
-0.387775551102204 0.711963058034111
-0.381763527054108 0.719813248196218
-0.375751503006012 0.727607251998899
-0.369739478957916 0.735342049945049
-0.36372745490982 0.743014642229154
-0.357715430861723 0.750622050679436
-0.351703406813627 0.758161320675089
-0.345691382765531 0.765629523036907
-0.339679358717435 0.773023755889805
-0.333667334669339 0.780341146495937
-0.327655310621243 0.787578853056661
-0.321643286573146 0.79473406648234
-0.31563126252505 0.801804012128595
-0.309619238476954 0.808785951497354
-0.303607214428858 0.815677183902196
-0.297595190380761 0.822475048096152
-0.291583166332665 0.829176923861341
-0.285571142284569 0.835780233558985
-0.279559118236473 0.842282443639238
-0.273547094188377 0.848681066109483
-0.267535070140281 0.854973659960428
-0.261523046092185 0.861157832549137
-0.255511022044088 0.867231240938108
-0.249498997995992 0.873191593189782
-0.243486973947896 0.879036649615716
-0.237474949899799 0.884764223979856
-0.231462925851703 0.890372184655292
-0.225450901803607 0.895858455733913
-0.219438877755511 0.90122101808872
-0.213426853707415 0.906457910388054
-0.207414829659319 0.91156723006163
-0.201402805611222 0.916547134217887
-0.195390781563126 0.921395840512587
-0.18937875751503 0.926111627968192
-0.183366733466934 0.930692837744046
-0.177354709418838 0.935137873857173
-0.171342685370742 0.939445203853564
-0.165330661322646 0.943613359430089
-0.159318637274549 0.947640937006876
-0.153306613226453 0.951526598250254
-0.147294589178357 0.955269070546494
-0.14128256513026 0.958867147426411
-0.135270541082164 0.962319688940936
-0.129258517034068 0.96562562198809
-0.123246492985972 0.968783940591472
-0.117234468937876 0.971793706130671
-0.11122244488978 0.974654047523906
-0.105210420841683 0.977364161363316
-0.0991983967935872 0.979923312003307
-0.0931863727454907 0.982330831602474
-0.0871743486973946 0.984586120119509
-0.0811623246492985 0.986688645263709
-0.0751503006012024 0.988637942400604
-0.0691382765531063 0.990433614413313
-0.0631262525050102 0.992075331520258
-0.0571142284569142 0.993562831049892
-0.0511022044088176 0.994895917173088
-0.0450901803607215 0.996074460593964
-0.039078156312625 0.997098398199802
-0.0330661322645289 0.997967732670891
-0.0270541082164328 0.998682532050999
-0.0210420841683367 0.999242929279352
-0.0150300601202407 0.999649121684872
-0.00901803607214458 0.999901370443591
-0.00300601202404804 1
0.00300601202404849 0.999945397453346
0.00901803607214458 0.999738011909627
0.0150300601202407 0.999378353800313
0.0210420841683367 0.99886699416862
0.0270541082164328 0.998204563924377
0.0330661322645289 0.997391753068279
0.039078156312625 0.996429309886703
0.0450901803607211 0.995318040117786
0.0511022044088172 0.994058806090009
0.0571142284569142 0.992652525834059
0.0631262525050102 0.991100172169065
0.0691382765531063 0.989402771764176
0.0751503006012024 0.987561404176507
0.0811623246492985 0.985577200866391
0.0871743486973946 0.98345134419096
0.0931863727454907 0.981185066377187
0.0991983967935877 0.978779648475123
0.105210420841683 0.976236419292647
0.11122244488978 0.973556754312518
0.117234468937876 0.97074207459278
0.123246492985972 0.967793845651585
0.129258517034068 0.964713576337334
0.135270541082164 0.961502817685225
0.14128256513026 0.958163161761139
0.147294589178356 0.954696240493743
0.153306613226453 0.95110372449607
0.159318637274549 0.947387321877184
0.165330661322646 0.943548777045179
0.171342685370742 0.939589869502261
0.177354709418838 0.935512412633032
0.183366733466934 0.931318252486611
0.18937875751503 0.927009266553981
0.195390781563126 0.922587362540925
0.201402805611222 0.91805447713785
0.207414829659319 0.913412574787206
0.213426853707415 0.908663646449441
0.219438877755511 0.903809708368133
0.225450901803607 0.898852800835615
0.231462925851703 0.893794986959308
0.237474949899799 0.888638351430093
0.243486973947896 0.883384999293203
0.249498997995993 0.878037054722589
0.255511022044088 0.872596659799392
0.261523046092185 0.867065973295385
0.267535070140281 0.861447169462088
0.273547094188377 0.855742436826147
0.279559118236473 0.849953976991913
0.285571142284569 0.844084003451697
0.291583166332665 0.838134740404489
0.297595190380761 0.832108421583625
0.303607214428858 0.826007289094309
0.309619238476953 0.819833592261307
0.31563126252505 0.813589586487575
0.321643286573146 0.80727753212438
0.327655310621243 0.800899693353375
0.333667334669339 0.794458337081335
0.339679358717435 0.787955731847826
0.345691382765531 0.78139414674659
0.351703406813627 0.774775850360933
0.357715430861724 0.76810310971361
0.36372745490982 0.761378189231707
0.369739478957916 0.754603349726848
0.375751503006012 0.747780847391363
0.381763527054108 0.740912932810397
0.387775551102204 0.734001849990815
0.3937875751503 0.727049835406835
0.399799599198396 0.720059117063012
0.405811623246493 0.713031913574668
0.41182364729459 0.705970433266309
0.417835671342686 0.698876873288008
0.423847695390782 0.691753418750379
0.429859719438878 0.68460224187795
0.435871743486974 0.677425501181592
0.44188376753507 0.670225340649909
0.447895791583166 0.663003888959934
0.453907815631263 0.655763258707223
0.459919839679358 0.648505545655548
0.465931863727455 0.641232828006339
0.471943887775551 0.633947165688032
0.477955911823647 0.626650599665224
0.483967935871743 0.619345151268097
0.48997995991984 0.612032821541772
0.495991983967936 0.604715590616031
0.502004008016032 0.597395417095278
0.508016032064129 0.590074237468601
0.514028056112224 0.582753965540315
0.520040080160321 0.575436491880768
0.526052104208417 0.568123683297432
0.532064128256513 0.560817382326221
0.538076152304609 0.553519406743075
0.544088176352705 0.546231549095787
0.550100200400802 0.538955576255879
0.556112224448897 0.531693228990487
0.562124248496994 0.5244462215544
0.56813627254509 0.517216241301685
0.574148296593187 0.510004948317329
0.580160320641283 0.502813975068345
0.586172344689379 0.495644926074434
0.592184368737475 0.488499377598027
0.598196392785571 0.48137887735348
0.604208416833668 0.474284944235471
0.610220440881763 0.467219068065937
0.61623246492986 0.460182709360192
0.622244488977955 0.453177299111035
0.628256513026052 0.446204238591551
0.634268537074148 0.439264899175896
0.640280561122244 0.432360622177855
0.64629258517034 0.425492718707243
0.652304609218437 0.418662469543627
0.658316633266534 0.411871125027294
0.664328657314629 0.405119904967244
0.670340681362726 0.398409998565678
0.676352705410822 0.391742564359309
0.682364729458918 0.38511873017652
0.688376753507014 0.378539593110609
0.69438877755511 0.372006219508735
0.700400801603206 0.365519644976246
0.706412825651302 0.359080874395988
0.712424849699399 0.352690881962598
0.718436873747494 0.346350611231316
0.724448897795591 0.340060975180919
0.730460921843687 0.333822856290797
0.736472945891784 0.327637106631514
0.74248496993988 0.32150454796889
0.748496993987976 0.31542597188103
0.754509018036073 0.309402139888133
0.760521042084168 0.303433783594768
0.766533066132265 0.297521604844278
0.77254509018036 0.291666275885056
0.778557114228457 0.285868439548238
0.784569138276553 0.280128709436747
0.790581162324649 0.274447670125127
0.796593186372745 0.268825877369978
0.802605210420841 0.263263858330736
0.808617234468938 0.257762111800366
0.814629258517034 0.252321108445649
0.820641282565131 0.246941291056929
0.826653306613226 0.241623074806783
0.832665330661323 0.23636684751745
0.838677354709419 0.231172969936657
0.844689378757515 0.226041776021588
0.850701402805611 0.220973573230574
0.856713426853707 0.215968642822284
0.862725450901804 0.211027240162166
0.868737474949899 0.206149595035712
0.874749498997996 0.201335911968312
0.880761523046092 0.196586370551396
0.886773547094188 0.191901125774613
0.892785571142285 0.187280308363623
0.898797595190381 0.182724025123406
0.904809619238478 0.178232359286621
0.910821643286573 0.173805370866785
0.91683366733467 0.169443097016141
0.922845691382765 0.165145552387656
0.928857715430862 0.160912729501112
0.934869739478958 0.156744599112977
0.940881763527054 0.152641110589599
0.94689378757515 0.14860219228379
0.952905811623246 0.144627751914233
0.958917835671343 0.140717676947625
0.964929859719438 0.136871834983291
0.970941883767535 0.133090074139933
0.976953907815631 0.129372223444371
0.982965931863728 0.125718093221988
0.988977955911824 0.122127475488663
0.99498997995992 0.118600144343876
1.00100200400802 0.115135856364948
1.00701402805611 0.11173435100197
1.01302605210421 0.108395350973376
1.0190380761523 0.10511856266183
1.0250501002004 0.101903676510293
1.0310621242485 0.0987503674180323
1.03707414829659 0.0956582951363821
1.04308617234469 0.0926271046640382
1.04909819639279 0.0896564266417227
1.05511022044088 0.0867458777460266
1.06112224448898 0.0838950610822405
1.06713426853707 0.0811035665759867
1.07314629258517 0.0783709713635131
1.07915831663327 0.0756968401804271
1.08517034068136 0.0730807257487739
1.09118236472946 0.0705221691622472
1.09719438877756 0.0680207002693824
1.10320641282565 0.0655758380546132
1.10921843687375 0.0631870910170245
1.11523046092184 0.0608539575466472
1.12124248496994 0.0585759262981995
1.12725450901804 0.0563524765621067
1.13326653306613 0.0541830786326649
1.13927855711423 0.052067194173313
1.14529058116232 0.0500042765787156
1.15130260521042 0.0479937713337687
1.15731462925852 0.0460351163692225
1.16332665330661 0.044127742413943
1.16933867735471 0.0422710733436589
1.17535070140281 0.0404645265260624
1.1813627254509 0.0387075131622908
1.187374749499 0.0369994386245515
1.19338677354709 0.0353397027899109
1.19939879759519 0.0337277003701427
1.20541082164329 0.0321628212375147
1.21142284569138 0.030644450746515
1.21743486973948 0.0291719700513979
1.22344689378757 0.0277447564194832
1.22945891783567 0.0263621835401965
1.23547094188377 0.0250236218297298
1.24148296593186 0.0237284387313187
1.24749498997996 0.0224759990110724
1.25350701402806 0.0212656650492806
1.25951903807615 0.0200967971272112
1.26553106212425 0.0189687537093042
1.27154308617235 0.0178808917207772
1.27755511022044 0.0168325668205481
1.28356713426854 0.0158231336695143
1.28957915831663 0.0148519461941123
1.29559118236473 0.0139183578451444
1.30160320641283 0.0130217218518889
1.30761523046092 0.0121613914714037
1.31362725450902 0.0113367202330948
1.31963927855711 0.0105470621784711
1.32565130260521 0.00979177209611074
1.33166332665331 0.00907020575182017
1.3376753507014 0.00838172011399741
1.3436873747495 0.00772567357417857
1.3496993987976 0.00710142616278399
1.35571142284569 0.00650833976006503
1.36172344689379 0.00594577830225563
1.36773547094188 0.00541310798294141
1.37374749498998 0.00490969744965387
1.37975951903808 0.00443491799570578
1.38577154308617 0.00398814374728234
1.39178356713427 0.00356875184580453
1.39779559118236 0.00317612262558639
1.40380761523046 0.00280963978680625
1.40981963927856 0.00246869056381392
1.41583166332665 0.00215266588880287
1.42184368737475 0.00186096055086886
1.42785571142285 0.00159297335048674
1.43386773547094 0.0013481072494362
1.43987975951904 0.00112576951620392
1.44589178356713 0.000925371866899073
1.45190380761523 0.000746330601714067
1.45791583166333 0.000588066736967448
1.46392785571142 0.000450006132765452
1.46993987975952 0.000331579616320029
1.47595190380762 0.000232223100963457
1.48196392785571 0.00015137770089945
1.48797595190381 8.84898417323645e-05
1.4939879759519 4.30113668172558e-05
1.5 1.43996394739154e-05
};
\addlegendentry{$f_c=\SI{5}{GHz}$}
\end{axis}


\begin{axis}[
at = {(0,-0.85\columnwidth)},
width = \columnwidth,
height = 0.45\columnwidth,
tick align=outside,
tick pos=left,
title={Range impact ($f_c=\SI{77}{GHz}$, $B = \SI{100}{MHz}$)},
xlabel={$\hat{R}-R$ (\si{m})},
xmin=-1.65, xmax=1.65,
grid = both,
ymin=-0.0498506798636898, ymax=1.04999288951732,
xtick = {-1,0,1},
ytick = {0,0.5,1},
legend style={at={(1.15,1.1)}}
]


\addplot [thick, myblue]
table {%
-1.5 1.32492680183236e-05
-1.4939879759519 0.000189682395694868
-1.48797595190381 0.000273626132383968
-1.48196392785571 4.9804804391996e-05
-1.47595190380762 0.000285530006267752
-1.46993987975952 0.000349298915180377
-1.46392785571142 0.000394249726192629
-1.45791583166333 0.000282495877387911
-1.45190380761523 0.00014726161512588
-1.44589178356713 0.000204693181175018
-1.43987975951904 0.0018834603063625
-1.43386773547094 0.00112909566410005
-1.42785571142285 0.000577971312031568
-1.42184368737475 0.000314400907817859
-1.41583166332665 0.000955550696177996
-1.40981963927856 0.000311888095543355
-1.40380761523046 0.000294452856521495
-1.39779559118237 0.000224724231156769
-1.39178356713427 0.00120988983124271
-1.38577154308617 0.000306004759485423
-1.37975951903808 0.00221381224954585
-1.37374749498998 0.000868693991677028
-1.36773547094188 0.00134378959781475
-1.36172344689379 0.00354742145897941
-1.35571142284569 0.00591013986319351
-1.3496993987976 0.00512293178800446
-1.3436873747495 0.00591342570248997
-1.3376753507014 0.000872137673985939
-1.33166332665331 0.00170428760522748
-1.32565130260521 0.00947381828224092
-1.31963927855711 0.00566875854366393
-1.31362725450902 0.000367172814657854
-1.30761523046092 0.000912055709219269
-1.30160320641282 0.00135637387487739
-1.29559118236473 0.00265112039940352
-1.28957915831663 0.00495539619911425
-1.28356713426854 0.00684706899178162
-1.27755511022044 0.00366606509390589
-1.27154308617235 0.00323164903573676
-1.26553106212425 0.0028869190367046
-1.25951903807615 0.00369665802194589
-1.25350701402806 0.00440956134961606
-1.24749498997996 0.000533666163485827
-1.24148296593186 0.00252173114906151
-1.23547094188377 0.00222103221483324
-1.22945891783567 0.00266417340349002
-1.22344689378757 0.0107277156026529
-1.21743486973948 0.00692599066009322
-1.21142284569138 0.0168791582176423
-1.20541082164329 0.00550450789059606
-1.19939879759519 0.0118547537142555
-1.19338677354709 0.0148271565015437
-1.187374749499 0.00405981668927091
-1.1813627254509 0.00390700723392493
-1.17535070140281 0.0120336253927271
-1.16933867735471 0.00767896592496357
-1.16332665330661 0.00291414244389687
-1.15731462925852 0.011600433377584
-1.15130260521042 0.00106277911360833
-1.14529058116232 0.0122884941022454
-1.13927855711423 0.00562211599773393
-1.13326653306613 0.00663621986890197
-1.12725450901804 0.0114908612367035
-1.12124248496994 0.018293071157463
-1.11523046092184 0.000667607724649277
-1.10921843687375 0.0198889011698816
-1.10320641282565 0.0246201963858592
-1.09719438877756 0.0360632587447895
-1.09118236472946 0.0356257066919702
-1.08517034068136 0.0104979213887749
-1.07915831663327 0.00731023171696881
-1.07314629258517 0.00809676666585394
-1.06713426853707 0.0015143433887521
-1.06112224448898 0.000852468522806686
-1.05511022044088 0.000343864443713077
-1.04909819639279 0.002149259303455
-1.04308617234469 0.00513173756127513
-1.03707414829659 0.00686819962899036
-1.0310621242485 0.00340284440517607
-1.0250501002004 0.00131576602282894
-1.0190380761523 0.00300824445706778
-1.01302605210421 0.00125344198037923
-1.00701402805611 0.00916893230701883
-1.00100200400802 0.0149109537251417
-0.99498997995992 0.00947071699539053
-0.988977955911825 0.00312370701423689
-0.982965931863728 0.00333455575345217
-0.976953907815631 0.012623300763936
-0.970941883767535 0.0109584178593777
-0.964929859719438 0.0197944348206236
-0.958917835671343 0.0295003776796667
-0.952905811623246 0.00876322821823549
-0.946893787575151 0.00454220749037222
-0.940881763527054 0.0164702102696106
-0.934869739478957 0.0270122046515634
-0.928857715430862 0.0334711843908189
-0.922845691382765 0.0185632768517162
-0.91683366733467 0.0337466742461747
-0.910821643286573 0.0171314018870568
-0.904809619238478 0.000699459571764459
-0.898797595190381 0.0225981310854141
-0.892785571142285 0.0492834566594992
-0.886773547094188 0.0350396058733656
-0.880761523046091 0.0426883586919714
-0.874749498997996 0.0393599032344875
-0.868737474949899 0.0220474338647066
-0.862725450901804 0.0414573625278436
-0.856713426853707 0.027503677041806
-0.850701402805612 0.000166134560422321
-0.844689378757515 0.0106900528912572
-0.838677354709418 0.0385516117424686
-0.832665330661323 0.0591157717518122
-0.826653306613226 0.030980049515661
-0.820641282565131 0.0454342984456452
-0.814629258517034 0.0563827349851609
-0.808617234468938 0.0420007510000224
-0.802605210420841 0.0348461579015505
-0.796593186372746 0.0820280876694355
-0.790581162324649 0.110793744482968
-0.784569138276552 0.061904574742629
-0.778557114228457 0.0192548303525704
-0.77254509018036 0.00733913853938059
-0.766533066132265 0.000724640475108839
-0.760521042084168 0.0144155601605992
-0.754509018036073 0.017779833977109
-0.748496993987976 0.00239853132715385
-0.742484969939881 0.0169925310867704
-0.736472945891784 0.0250322031498055
-0.730460921843687 0.0343459942737581
-0.724448897795591 0.0263280658779051
-0.718436873747494 0.000772525778333381
-0.712424849699399 0.0227167773746572
-0.706412825651302 0.0675540485226799
-0.700400801603207 0.0980457149280836
-0.69438877755511 0.0969861362229614
-0.688376753507015 0.117360469079833
-0.682364729458918 0.179066498618195
-0.676352705410821 0.176715160573395
-0.670340681362726 0.0958674724492549
-0.664328657314629 0.0457092336189345
-0.658316633266534 0.0727192517196832
-0.652304609218437 0.085478360887066
-0.646292585170341 0.0656790420554493
-0.640280561122244 0.0938627905622125
-0.634268537074149 0.100880117745371
-0.628256513026052 0.0398560572929364
-0.622244488977955 0.00425641303078414
-0.61623246492986 0.00464706661150541
-0.610220440881763 0.0222409448377446
-0.604208416833668 0.0581448606325518
-0.598196392785571 0.0630219060502765
-0.592184368737476 0.0403620786123814
-0.586172344689379 0.0393269817437555
-0.580160320641282 0.0690286389628415
-0.574148296593187 0.119712793237451
-0.56813627254509 0.149938544293357
-0.562124248496994 0.11911197375091
-0.556112224448897 0.0599083925756692
-0.550100200400802 0.0264945389209518
-0.544088176352705 0.0259244483864349
-0.53807615230461 0.0298491841304003
-0.532064128256513 0.0184268242122658
-0.526052104208416 0.00680814979393086
-0.520040080160321 0.0090344221276353
-0.514028056112224 0.0102102833012825
-0.508016032064129 0.00481346731188457
-0.502004008016032 0.00645832143365684
-0.495991983967937 0.0179426904103485
-0.48997995991984 0.0313624156676544
-0.483967935871743 0.0399309903490497
-0.477955911823647 0.0449405859708264
-0.47194388777555 0.0556247291995859
-0.465931863727455 0.0657817026788241
-0.459919839679358 0.0560506237910545
-0.453907815631263 0.0315265504787309
-0.447895791583166 0.016741830942055
-0.441883767535071 0.0248132595830615
-0.435871743486974 0.0615342955349887
-0.429859719438877 0.121577362836651
-0.423847695390782 0.169401558417563
-0.417835671342685 0.168356555407158
-0.41182364729459 0.123673949681748
-0.405811623246493 0.0751382998212342
-0.399799599198397 0.0672805938482207
-0.3937875751503 0.114496652495878
-0.387775551102205 0.167693232545636
-0.381763527054108 0.156881930355286
-0.375751503006011 0.0896075530110279
-0.369739478957916 0.0429541797714494
-0.363727454909819 0.0466145016152961
-0.357715430861724 0.0539967416705263
-0.351703406813627 0.0341058807447845
-0.345691382765532 0.00966682882136772
-0.339679358717435 0.000952362469703962
-0.33366733466934 0.00156950144304587
-0.327655310621243 0.0094901512609412
-0.321643286573146 0.0308538588370642
-0.31563126252505 0.0592433050111456
-0.309619238476953 0.0844175059865115
-0.303607214428858 0.108253584326943
-0.297595190380761 0.131293443827002
-0.291583166332666 0.141557287504424
-0.285571142284569 0.130563156538344
-0.279559118236474 0.103613414064776
-0.273547094188377 0.0685237656293491
-0.26753507014028 0.0313676513561701
-0.261523046092185 0.00474655966714517
-0.255511022044088 0.00349958957605642
-0.249498997995993 0.0304070243873726
-0.243486973947896 0.0744494044939541
-0.2374749498998 0.116546166577305
-0.231462925851703 0.131142834564963
-0.225450901803608 0.10031094610149
-0.219438877755511 0.0422407933878066
-0.213426853707414 0.00861261204518719
-0.207414829659319 0.0306963974188207
-0.201402805611222 0.0783602613546712
-0.195390781563127 0.0957330953232675
-0.18937875751503 0.0704769666793358
-0.183366733466933 0.0423316202279374
-0.177354709418838 0.044707057792558
-0.171342685370742 0.0656411209015739
-0.165330661322646 0.0753810205141548
-0.159318637274549 0.0691044774747801
-0.153306613226453 0.0645217930953824
-0.147294589178356 0.0705026543667104
-0.141282565130261 0.0782263873849167
-0.135270541082164 0.0801572198490418
-0.129258517034067 0.0808455589347845
-0.123246492985972 0.0859862358100335
-0.117234468937875 0.0928551971591175
-0.11122244488978 0.0970765743727577
-0.105210420841683 0.100797246034948
-0.0991983967935877 0.107939453377245
-0.0931863727454907 0.1166769953712
-0.0871743486973955 0.123116380563975
-0.0811623246492985 0.129141364424174
-0.0751503006012015 0.139797473251343
-0.0691382765531063 0.15437511506751
-0.0631262525050094 0.167451836094781
-0.0571142284569142 0.179626872698643
-0.0511022044088172 0.199397892101794
-0.045090180360722 0.230120422669198
-0.039078156312625 0.262799531220802
-0.0330661322645298 0.292756440765834
-0.0270541082164328 0.342550735761191
-0.0210420841683359 0.453796278822999
-0.0150300601202407 0.641725583896557
-0.00901803607214369 0.856426824334364
-0.00300601202404849 1
0.00300601202404849 0.995243177757656
0.00901803607214369 0.845805831683305
0.0150300601202407 0.632416741349696
0.0210420841683359 0.450500225702777
0.0270541082164328 0.34692892484094
0.0330661322645298 0.306634324434264
0.039078156312625 0.287633644567814
0.045090180360722 0.262513815079491
0.0511022044088172 0.230944375119106
0.0571142284569142 0.204161989080711
0.0631262525050094 0.186758159664529
0.0691382765531063 0.173973126988601
0.0751503006012015 0.160590703256541
0.0811623246492985 0.147064297660555
0.0871743486973955 0.136677804833813
0.0931863727454907 0.129893070223774
0.0991983967935877 0.123730386993917
0.105210420841683 0.115978331483947
0.11122244488978 0.107963550438712
0.117234468937875 0.102381170444337
0.123246492985972 0.0994257312964422
0.129258517034067 0.0963812825593408
0.135270541082164 0.0911193057402288
0.141282565130261 0.0849573351993909
0.147294589178356 0.0811609104359343
0.153306613226453 0.0807762160493461
0.159318637274549 0.0808664443888215
0.165330661322646 0.0775809673872521
0.171342685370741 0.0708434607532599
0.177354709418838 0.065231826485329
0.183366733466933 0.0654641607524553
0.18937875751503 0.0708165326464355
0.195390781563127 0.0744930128464612
0.201402805611222 0.0694389398355398
0.207414829659319 0.0556469139403772
0.213426853707414 0.0419603967010058
0.219438877755511 0.0398906841427281
0.225450901803608 0.0540432961620606
0.231462925851703 0.0770639099988912
0.2374749498998 0.0936326442844923
0.243486973947896 0.0908638798800852
0.249498997995993 0.0674728323486397
0.255511022044088 0.0351243530176425
0.261523046092185 0.0112914564619382
0.26753507014028 0.00888215644977032
0.273547094188377 0.0295106049832107
0.279559118236474 0.0639959317357661
0.285571142284569 0.0985203073663028
0.291583166332666 0.12173309333059
0.297595190380761 0.128673289043572
0.303607214428858 0.120449630648896
0.309619238476953 0.101471841570304
0.31563126252505 0.0767938934479649
0.321643286573146 0.0509182268100121
0.327655310621243 0.0277302262436882
0.33366733466934 0.0105067903252367
0.339679358717435 0.00143722943169178
0.345691382765532 0.00100382053804021
0.351703406813627 0.00793289772075861
0.357715430861724 0.0199726046780521
0.363727454909819 0.035001898941388
0.369739478957916 0.0516643542814819
0.375751503006011 0.0691296848977266
0.381763527054108 0.086338948171412
0.387775551102205 0.101527117070222
0.3937875751503 0.112571860258174
0.399799599198397 0.118001904369219
0.405811623246493 0.117902662887795
0.41182364729459 0.113962141470406
0.417835671342685 0.108506727348355
0.423847695390782 0.103122548768567
0.429859719438877 0.097785469271422
0.435871743486974 0.0910927751760891
0.441883767535071 0.0814425880180545
0.447895791583166 0.0683703263392548
0.453907815631263 0.0531576260112945
0.459919839679358 0.0383237115565043
0.465931863727455 0.0263419687764946
0.47194388777555 0.0184059906652641
0.477955911823647 0.0140014507249639
0.483967935871743 0.0114964141664071
0.48997995991984 0.00931538512128773
0.495991983967937 0.00692480165657447
0.502004008016032 0.00502181061305357
0.508016032064129 0.00485206786559282
0.514028056112224 0.00713585752943469
0.520040080160321 0.0113161054656085
0.526052104208418 0.0156319999754739
0.532064128256513 0.0180146631425195
0.538076152304608 0.0173078984430924
0.544088176352705 0.0141205559064847
0.550100200400802 0.0108138112207776
0.556112224448897 0.0105881123861485
0.562124248496994 0.0160979624300057
0.56813627254509 0.0282458160800683
0.574148296593187 0.0456941636203609
0.580160320641284 0.0652734631211792
0.586172344689379 0.0830548137804578
0.592184368737474 0.0956006580955469
0.598196392785571 0.100902985931808
0.604208416833668 0.0987288743274915
0.610220440881763 0.0903835682494147
0.61623246492986 0.0781230208305362
0.622244488977955 0.0645135604325189
0.628256513026052 0.0519522838458685
0.634268537074149 0.0424067582794425
0.640280561122244 0.037304162375566
0.64629258517034 0.0374601953464731
0.652304609218437 0.0429873865893163
0.658316633266534 0.0532103225623014
0.664328657314629 0.066676378727858
0.670340681362726 0.0813433163213121
0.676352705410821 0.0949527081190518
0.682364729458918 0.105502515612168
0.688376753507015 0.111667923030966
0.69438877755511 0.113023740690745
0.700400801603205 0.109994948002988
0.706412825651302 0.103569850701074
0.712424849699399 0.0949022535078428
0.718436873747494 0.0849635848448094
0.724448897795591 0.0743700068597166
0.730460921843687 0.0634228642802571
0.736472945891784 0.0523045886065398
0.742484969939881 0.0413090718861545
0.748496993987976 0.030980654254825
0.754509018036073 0.0220871115094303
0.760521042084168 0.0154331851802699
0.766533066132265 0.0115952491024875
0.77254509018036 0.0106934549785336
0.778557114228457 0.0123023701566852
0.784569138276552 0.0155440649871007
0.790581162324649 0.0193345247836863
0.796593186372746 0.0226953505253646
0.802605210420841 0.0250202177366159
0.808617234468938 0.0262057731320268
0.814629258517034 0.0266089875109692
0.820641282565131 0.0268557115335048
0.826653306613226 0.0275747094781849
0.832665330661323 0.0291512696925858
0.838677354709418 0.0315804284570029
0.844689378757515 0.0344601228816226
0.850701402805612 0.0371154282186231
0.856713426853707 0.038803962218054
0.862725450901804 0.0389321515015462
0.868737474949899 0.0372163862111406
0.874749498997996 0.0337474626516171
0.880761523046093 0.0289505932050725
0.886773547094188 0.0234646399796893
0.892785571142284 0.0179837916138561
0.898797595190381 0.0131086094957648
0.904809619238478 0.00924283708261313
0.910821643286573 0.00655333518881391
0.91683366733467 0.00499025047502943
0.922845691382765 0.00434925763971627
0.928857715430862 0.00435085390991606
0.934869739478959 0.00471336040185464
0.940881763527054 0.00520401787609824
0.946893787575149 0.00566261980029176
0.952905811623246 0.00600097272299294
0.958917835671343 0.00618684229383141
0.964929859719438 0.00622232330709301
0.970941883767535 0.00612458143641314
0.976953907815631 0.00591325770988147
0.982965931863728 0.00560516273318968
0.988977955911825 0.00521437037349596
0.99498997995992 0.00475486265783274
1.00100200400801 0.00424323234463248
1.00701402805611 0.0037000007150917
1.01302605210421 0.00314920871586882
1.0190380761523 0.00261666393741677
1.0250501002004 0.00212746303741052
1.0310621242485 0.00170330373739644
1.03707414829659 0.00135990340818068
1.04308617234469 0.00110475387483272
1.04909819639279 0.000935521298934886
1.05511022044088 0.000839553575823772
1.06112224448898 0.000795015848517931
1.06713426853707 0.000773994427168027
1.07314629258517 0.000747459690186551
1.07915831663327 0.000691369961042865
1.08517034068136 0.000592645939275191
1.09118236472946 0.000453483342696251
1.09719438877756 0.000292656517754189
1.10320641282565 0.000143106869589381
1.10921843687375 4.60530382157707e-05
1.11523046092184 4.28323549157152e-05
1.12124248496994 0.000166382538573498
1.12725450901804 0.000434466326827578
1.13326653306613 0.000846345761161008
1.13927855711423 0.00138372187448786
1.14529058116232 0.00201561616762675
1.15130260521042 0.00270580677625288
1.15731462925852 0.00342074928868502
1.16332665330661 0.00413580497213994
1.16933867735471 0.00483809776815609
1.17535070140281 0.00552528458850514
1.1813627254509 0.00620068181331709
1.187374749499 0.00686622505214246
1.19338677354709 0.00751536906008156
1.19939879759519 0.00812809451249378
1.20541082164329 0.00866966784077465
1.21142284569138 0.00909384212971111
1.21743486973948 0.00935004380916613
1.22344689378757 0.00939305465230721
1.22945891783567 0.00919302859224184
1.23547094188377 0.00874353618777041
1.24148296593186 0.00806573064290065
1.24749498997996 0.00720756954760303
1.25350701402806 0.00623809768788293
1.25951903807615 0.00523784565747513
1.26553106212425 0.00428719157111629
1.27154308617235 0.00345490506847469
1.27755511022044 0.00278898412023853
1.28356713426854 0.00231135614433873
1.28957915831663 0.00201718643185401
1.29559118236473 0.00187861185784618
1.30160320641282 0.0018518947788194
1.30761523046092 0.00188643124679423
1.31362725450902 0.00193384044231094
1.31963927855711 0.00195551785663093
1.32565130260521 0.00192748687687364
1.33166332665331 0.00184201186276819
1.3376753507014 0.00170609746110203
1.3436873747495 0.00153756002650265
1.3496993987976 0.00135971965455941
1.35571142284569 0.00119587909522264
1.36172344689379 0.00106463691532885
1.36773547094188 0.000976780859679102
1.37374749498998 0.000934106469594134
1.37975951903808 0.000930096943777219
1.38577154308617 0.000952062995512589
1.39178356713427 0.000984130404860014
1.39779559118237 0.00101039961212077
1.40380761523046 0.0010176753932198
1.40981963927856 0.000997339614695996
1.41583166332665 0.000946166435806287
1.42184368737475 0.000866105360986841
1.42785571142285 0.000763240197608516
1.43386773547094 0.000646243990269999
1.43987975951904 0.000524682646847124
1.44589178356713 0.000407481525456762
1.45190380761523 0.00030178033239437
1.45791583166333 0.000212288877471732
1.46392785571142 0.000141145677881364
1.46993987975952 8.81936187483847e-05
1.47595190380762 5.1533750023557e-05
1.48196392785571 2.82023947251712e-05
1.48797595190381 1.48327124429091e-05
1.4939879759519 8.19920445680965e-06
1.5 5.59000411482531e-06
};
\addlegendentry{$R = \SI{2}{m}$}

\addplot [thick, myred]
table {%
-1.5 1.04065292156294e-05
-1.4939879759519 2.71987507883044e-05
-1.48797595190381 5.33650816818154e-05
-1.48196392785571 8.4563047358626e-05
-1.47595190380762 0.000112506171563892
-1.46993987975952 0.000128435304376262
-1.46392785571142 0.000127911023461895
-1.45791583166333 0.000114099042538629
-1.45190380761523 9.70648096454392e-05
-1.44589178356713 8.87381664861408e-05
-1.43987975951904 9.60375217567093e-05
-1.43386773547094 0.000116370674230924
-1.42785571142285 0.000139014719098471
-1.42184368737475 0.000152776015291275
-1.41583166332665 0.000156439651127831
-1.40981963927856 0.000166138525128483
-1.40380761523046 0.00021455121118211
-1.39779559118237 0.00034069367369016
-1.39178356713427 0.000574093233570857
-1.38577154308617 0.000920575240032215
-1.37975951903808 0.0013567070721627
-1.37374749498998 0.00183599674840822
-1.36773547094188 0.0023041801821663
-1.36172344689379 0.00271637368212208
-1.35571142284569 0.00304798282963966
-1.3496993987976 0.00329459674165345
-1.3436873747495 0.0034619604833646
-1.3376753507014 0.0035524405178438
-1.33166332665331 0.00355635816307629
-1.32565130260521 0.00345407828125335
-1.31963927855711 0.00322902498802981
-1.31362725450902 0.00288574628319093
-1.30761523046092 0.0024638435526843
-1.30160320641282 0.00203972390930047
-1.29559118236473 0.00171321904706758
-1.28957915831663 0.00158272298082727
-1.28356713426854 0.00171752901694477
-1.27755511022044 0.00213723197000924
-1.27154308617235 0.00280503565430823
-1.26553106212425 0.00363617145575522
-1.25951903807615 0.00451708797512528
-1.25350701402806 0.00532804655933118
-1.24749498997996 0.0059622760100997
-1.24148296593186 0.00633813223242899
-1.23547094188377 0.00640473554030462
-1.22945891783567 0.00614413129939804
-1.22344689378757 0.00557293337015628
-1.21743486973948 0.00474402088623213
-1.21142284569138 0.00374584069032081
-1.20541082164329 0.0026952885447446
-1.19939879759519 0.00172134047806257
-1.19338677354709 0.000940427375648192
-1.187374749499 0.000429326141644999
-1.1813627254509 0.000204649074737191
-1.17535070140281 0.000217819217415694
-1.16933867735471 0.000370132963230383
-1.16332665330661 0.000545402721778429
-1.15731462925852 0.000650459049770728
-1.15130260521042 0.000649543135999865
-1.14529058116232 0.000579445763571274
-1.13927855711423 0.000538325429004342
-1.13326653306613 0.000650509691937938
-1.12725450901804 0.00101883175536129
-1.12124248496994 0.0016815920797858
-1.11523046092184 0.0025907133719341
-1.10921843687375 0.00362092640730778
-1.10320641282565 0.00460906726183345
-1.09719438877756 0.00541154812390445
-1.09118236472946 0.00596077068394709
-1.08517034068136 0.00630043551541269
-1.07915831663327 0.0065858659022833
-1.07314629258517 0.00704665934877577
-1.06713426853707 0.00792147190210533
-1.06112224448898 0.00938431254042723
-1.05511022044088 0.0114851303993137
-1.04909819639279 0.0141235398720924
-1.04308617234469 0.0170645153365004
-1.03707414829659 0.0199920506981994
-1.0310621242485 0.0225852435377929
-1.0250501002004 0.0245946566897579
-1.0190380761523 0.0258971004866663
-1.01302605210421 0.026513898378632
-1.00701402805611 0.0265889087849317
-1.00100200400802 0.0263344917815688
-0.99498997995992 0.0259625802558499
-0.988977955911825 0.0256214682085871
-0.982965931863728 0.0253561101005428
-0.976953907815631 0.0251018314881029
-0.970941883767535 0.0247110474161556
-0.964929859719438 0.0240030964707071
-0.958917835671343 0.0228213902479387
-0.952905811623246 0.0210812450217623
-0.946893787575151 0.0187958644265345
-0.940881763527054 0.0160753651992805
-0.934869739478957 0.0131019939640039
-0.928857715430862 0.0100912290886749
-0.922845691382765 0.00725147610951055
-0.91683366733467 0.00475394403084249
-0.910821643286573 0.00271973530932359
-0.904809619238478 0.00122488851800827
-0.898797595190381 0.00031817326903491
-0.892785571142285 4.26767107679042e-05
-0.886773547094188 0.000451658181091286
-0.880761523046091 0.00161174182717571
-0.874749498997996 0.00359125067243808
-0.868737474949899 0.00643674555768944
-0.862725450901804 0.0101449373043515
-0.856713426853707 0.0146388593789522
-0.850701402805612 0.0197560899161545
-0.844689378757515 0.0252533516484891
-0.838677354709418 0.0308271534796237
-0.832665330661323 0.036145741275652
-0.826653306613226 0.040884825168503
-0.820641282565131 0.0447591311306964
-0.814629258517034 0.0475438108727255
-0.808617234468938 0.0490834192237796
-0.802605210420841 0.0492903110035722
-0.796593186372746 0.0481375756798819
-0.790581162324649 0.0456529589380482
-0.784569138276552 0.0419191599736478
-0.778557114228457 0.0370827274470006
-0.77254509018036 0.0313694551851957
-0.766533066132265 0.025100046626694
-0.760521042084168 0.0186972349241188
-0.754509018036073 0.0126754986643519
-0.748496993987976 0.00760731943711033
-0.742484969939881 0.00406512211730043
-0.736472945891784 0.00254446434398112
-0.730460921843687 0.00338012220034716
-0.724448897795591 0.00667084719875832
-0.718436873747494 0.012229510706685
-0.712424849699399 0.0195725642065333
-0.706412825651302 0.0279565369675404
-0.700400801603207 0.036460786387396
-0.69438877755511 0.0441066083106402
-0.688376753507015 0.0499950139753367
-0.682364729458918 0.0534406883918444
-0.676352705410821 0.0540789813125198
-0.670340681362726 0.0519265351768977
-0.664328657314629 0.0473837133604327
-0.658316633266534 0.041176967847506
-0.652304609218437 0.0342497955993838
-0.646292585170341 0.0276199840511687
-0.640280561122244 0.0222267332264139
-0.634268537074149 0.0187928812464847
-0.628256513026052 0.0177245902402843
-0.622244488977955 0.0190640649148002
-0.61623246492986 0.0225014898017586
-0.610220440881763 0.027442145310245
-0.604208416833668 0.0331154597804195
-0.598196392785571 0.0387061852315422
-0.592184368737476 0.0434850168996302
-0.586172344689379 0.0469171631313772
-0.580160320641282 0.0487322170274954
-0.574148296593187 0.0489461502072003
-0.56813627254509 0.0478348913528696
-0.562124248496994 0.0458671864059905
-0.556112224448897 0.0436108449346519
-0.550100200400802 0.0416300484336661
-0.544088176352705 0.0403916860936413
-0.53807615230461 0.0401958552975501
-0.532064128256513 0.0411404205791404
-0.526052104208416 0.0431229468780146
-0.520040080160321 0.0458766514972867
-0.514028056112224 0.0490314239507478
-0.508016032064129 0.052187340587558
-0.502004008016032 0.0549869367492597
-0.495991983967937 0.0571738116948154
-0.48997995991984 0.0586285139031162
-0.483967935871743 0.0593773406629846
-0.477955911823647 0.0595747668362116
-0.47194388777555 0.0594647752021472
-0.465931863727455 0.0593296385616444
-0.459919839679358 0.059436227188866
-0.453907815631263 0.0599895526665656
-0.447895791583166 0.0611012185588956
-0.441883767535071 0.0627772150124177
-0.435871743486974 0.0649257249625561
-0.429859719438877 0.0673820051523985
-0.423847695390782 0.0699445856011815
-0.417835671342685 0.0724154339321094
-0.41182364729459 0.0746365485971775
-0.405811623246493 0.0765166097705917
-0.399799599198397 0.0780435309986378
-0.3937875751503 0.0792815590998271
-0.387775551102205 0.0803544333731574
-0.381763527054108 0.0814185318992187
-0.375751503006011 0.0826315067764098
-0.369739478957916 0.0841224164878865
-0.363727454909819 0.0859687755583916
-0.357715430861724 0.0881844229460956
-0.351703406813627 0.0907199759054655
-0.345691382765532 0.0934752886027892
-0.339679358717435 0.0963211929774374
-0.33366733466934 0.0991262254320328
-0.327655310621243 0.101783284856028
-0.321643286573146 0.104231323354529
-0.31563126252505 0.10646818007076
-0.309619238476953 0.10855232853999
-0.303607214428858 0.110593315504765
-0.297595190380761 0.11273267319208
-0.291583166332666 0.115118749103938
-0.285571142284569 0.117879945624088
-0.279559118236474 0.121101132924256
-0.273547094188377 0.124807460589431
-0.26753507014028 0.128958545993076
-0.261523046092185 0.133454273000735
-0.255511022044088 0.138151481145419
-0.249498997995993 0.142888979875354
-0.243486973947896 0.147516880720313
-0.2374749498998 0.151925431903065
-0.231462925851703 0.156068494858069
-0.225450901803608 0.159977532169198
-0.219438877755511 0.1637633756902
-0.213426853707414 0.167604905647343
-0.207414829659319 0.171725820892736
-0.201402805611222 0.176362613527853
-0.195390781563127 0.181728389748995
-0.18937875751503 0.187978071377712
-0.183366733466933 0.195180625903957
-0.177354709418838 0.203303271780182
-0.171342685370742 0.212211166849711
-0.165330661322646 0.221684089273075
-0.159318637274549 0.231449317041941
-0.153306613226453 0.241227602393166
-0.147294589178356 0.250787123458635
-0.141282565130261 0.259998845210398
-0.135270541082164 0.268886034715563
-0.129258517034067 0.277660858702791
-0.123246492985972 0.286742045730145
-0.117234468937875 0.296749417144792
-0.11122244488978 0.308473485022042
-0.105210420841683 0.32282101775818
-0.0991983967935877 0.340740184686638
-0.0931863727454907 0.363131307770259
-0.0871743486973955 0.390751101383478
-0.0811623246492985 0.424119362704519
-0.0751503006012015 0.46343726188385
-0.0691382765531063 0.508525645506009
-0.0631262525050094 0.558790178974361
-0.0571142284569142 0.613217871226925
-0.0511022044088172 0.670406775830347
-0.045090180360722 0.728627717413838
-0.039078156312625 0.785914037814763
-0.0330661322645298 0.840172864194916
-0.0270541082164328 0.88930950221418
-0.0210420841683359 0.931355418728353
-0.0150300601202407 0.964589990851363
-0.00901803607214369 0.987646768755054
-0.00300601202404849 0.99959635500997
0.00300601202404849 1
0.00901803607214369 0.98893045397954
0.0150300601202407 0.966959272166702
0.0210420841683359 0.935112400910639
0.0270541082164328 0.894798254629933
0.0330661322645298 0.847714432327311
0.039078156312625 0.795740575543968
0.045090180360722 0.74082555227522
0.0511022044088172 0.684877142761977
0.0571142284569142 0.629661743471405
0.0631262525050094 0.576720389208366
0.0691382765531063 0.527305756146519
0.0751503006012015 0.48234291367436
0.0811623246492985 0.442414614149643
0.0871743486973955 0.407770015433149
0.0931863727454907 0.378354070414389
0.0991983967935877 0.353853508475491
0.105210420841683 0.333754454953544
0.11122244488978 0.317406322505667
0.117234468937875 0.304086656832292
0.123246492985972 0.29306208438098
0.129258517034067 0.283641315882943
0.135270541082164 0.275217209545082
0.141282565130261 0.267296082244456
0.147294589178356 0.259513665747694
0.153306613226453 0.251638235657518
0.159318637274549 0.243562407633057
0.165330661322646 0.235285834703293
0.171342685370741 0.226891512929079
0.177354709418838 0.218518598314152
0.183366733466933 0.210334568554182
0.18937875751503 0.202509262978296
0.195390781563127 0.195192853186776
0.201402805611222 0.188499195922921
0.207414829659319 0.182495363213207
0.213426853707414 0.177197495346256
0.219438877755511 0.172572535291367
0.225450901803608 0.168544922870518
0.231462925851703 0.16500698370074
0.2374749498998 0.161831556826482
0.243486973947896 0.158885366362096
0.249498997995993 0.156041743324775
0.255511022044088 0.153191520240099
0.261523046092185 0.150251221443625
0.26753507014028 0.147168020608346
0.273547094188377 0.143921297559645
0.279559118236474 0.140520965303633
0.285571142284569 0.137003027039245
0.291583166332666 0.13342304072332
0.297595190380761 0.129848302860771
0.303607214428858 0.126349609636246
0.309619238476953 0.122993416445414
0.31563126252505 0.119835107577842
0.321643286573146 0.116913922770478
0.327655310621243 0.114249886549467
0.33366733466934 0.111842871012626
0.339679358717435 0.109673713584924
0.345691382765532 0.1077071265609
0.351703406813627 0.105895989408681
0.357715430861724 0.104186517670758
0.363727454909819 0.102523758524824
0.369739478957916 0.100856872309792
0.375751503006011 0.0991437165761711
0.381763527054108 0.0973543457728711
0.387775551102205 0.0954731640032166
0.3937875751503 0.0934996074988167
0.399799599198397 0.0914473742303247
0.405811623246493 0.0893423481166599
0.41182364729459 0.0872194740144329
0.417835671342685 0.0851189191895047
0.423847695390782 0.0830819023627753
0.429859719438877 0.081146581059506
0.435871743486974 0.0793443633295393
0.441883767535071 0.0776969551749474
0.447895791583166 0.0762143766731972
0.453907815631263 0.0748940857989809
0.459919839679358 0.0737212480575223
0.465931863727455 0.072670091010171
0.47194388777555 0.0717061936086462
0.477955911823647 0.0707894877576021
0.483967935871743 0.0698776986159887
0.48997995991984 0.0689299238605408
0.495991983967937 0.0679100512501609
0.502004008016032 0.0667897371461925
0.508016032064129 0.0655507131188913
0.514028056112224 0.0641862488453823
0.520040080160321 0.0627016716549842
0.526052104208418 0.0611139201704334
0.532064128256513 0.0594501853844117
0.538076152304608 0.0577457614823337
0.544088176352705 0.0560412858404716
0.550100200400802 0.0543795891696049
0.556112224448897 0.0528024002892548
0.562124248496994 0.0513471545840103
0.56813627254509 0.0500441412647505
0.574148296593187 0.048914193946481
0.580160320641284 0.0479670846634386
0.586172344689379 0.0472007270303149
0.592184368737474 0.0466012341023072
0.598196392785571 0.046143815061874
0.604208416833668 0.0457944365145848
0.610220440881763 0.0455121228397376
0.61623246492986 0.0452517289504375
0.622244488977955 0.0449669903799469
0.628256513026052 0.0446136412483758
0.634268537074149 0.0441523907693059
0.640280561122244 0.0435515629662411
0.64629258517034 0.0427892306951372
0.652304609218437 0.0418547116982856
0.658316633266534 0.0407493384608111
0.664328657314629 0.0394864619630631
0.670340681362726 0.038090698786552
0.676352705410821 0.0365964782283677
0.682364729458918 0.0350459882708715
0.688376753507015 0.033486653971412
0.69438877755511 0.0319683072574856
0.700400801603205 0.0305402220418521
0.706412825651302 0.0292481925293843
0.712424849699399 0.0281318257786216
0.718436873747494 0.0272222028612783
0.724448897795591 0.0265400377382493
0.730460921843687 0.0260944310674708
0.736472945891784 0.0258822797439567
0.742484969939881 0.0258883643300049
0.748496993987976 0.0260860979918744
0.754509018036073 0.0264388843074212
0.760521042084168 0.0269019993014635
0.766533066132265 0.0274248869113123
0.77254509018036 0.0279537379718184
0.778557114228457 0.0284342114917526
0.784569138276552 0.0288141537127533
0.790581162324649 0.0290461750242064
0.796593186372746 0.0290899566211896
0.802605210420841 0.0289141768721867
0.808617234468938 0.0284979704326028
0.814629258517034 0.0278318597514128
0.820641282565131 0.0269181271875275
0.826653306613226 0.0257706249081222
0.832665330661323 0.0244140475570567
0.838677354709418 0.0228827179992516
0.844689378757515 0.0212189581020172
0.850701402805612 0.0194711336119192
0.856713426853707 0.0176914741067037
0.862725450901804 0.0159337754454413
0.868737474949899 0.0142510930782026
0.874749498997996 0.0126935302849766
0.880761523046093 0.0113062163939161
0.886773547094188 0.0101275569956795
0.892785571142284 0.00918782198860738
0.898797595190381 0.00850811892249426
0.904809619238478 0.00809977956141295
0.910821643286573 0.00796416786142417
0.91683366733467 0.00809289858850937
0.922845691382765 0.00846843843184326
0.928857715430862 0.00906504639516436
0.934869739478959 0.00984999802622935
0.940881763527054 0.0107850290383186
0.946893787575149 0.0118279282849157
0.952905811623246 0.0129342078922951
0.958917835671343 0.0140587794843437
0.964929859719438 0.0151575695778423
0.970941883767535 0.0161890139739058
0.976953907815631 0.0171153798369087
0.982965931863728 0.0179038745833207
0.988977955911825 0.0185275121281677
0.99498997995992 0.0189657188679672
1.00100200400801 0.0192046734789915
1.00701402805611 0.0192373856734071
1.01302605210421 0.0190635290492513
1.0190380761523 0.0186890517660113
1.0250501002004 0.0181255956936861
1.0310621242485 0.0173897597921369
1.03707414829659 0.0165022466907288
1.04308617234469 0.015486932795255
1.04909819639279 0.0143699018496351
1.05511022044088 0.0131784798940218
1.06112224448898 0.0119403062229045
1.06713426853707 0.0106824705079514
1.07314629258517 0.00943074101427009
1.07915831663327 0.00820890308527275
1.08517034068136 0.00703822110123257
1.09118236472946 0.0059370311956686
1.09719438877756 0.00492046638291484
1.10320641282565 0.00400031062048419
1.10921843687375 0.00318497385636461
1.11523046092184 0.00247957642129657
1.12124248496994 0.00188612828406477
1.12725450901804 0.00140378672555587
1.13326653306613 0.00102917489170555
1.13927855711423 0.000756743406321533
1.14529058116232 0.000579157683808965
1.15130260521042 0.000487694676159383
1.15731462925852 0.000472634400814235
1.16332665330661 0.000523633597406476
1.16933867735471 0.000630071122442774
1.17535070140281 0.000781357085857867
1.1813627254509 0.000967200143783878
1.187374749499 0.00117782968494523
1.19338677354709 0.00140417179464271
1.19939879759519 0.00163797978245489
1.20541082164329 0.00187192166662807
1.21142284569138 0.00209962828952192
1.21743486973948 0.0023157066827202
1.22344689378757 0.00251572391124924
1.22945891783567 0.00269616692453725
1.23547094188377 0.00285438395644076
1.24148296593186 0.00298851278980173
1.24749498997996 0.00309740077716377
1.25350701402806 0.00318052093731048
1.25951903807615 0.00323788777819897
1.26553106212425 0.00326997577476687
1.27154308617235 0.00327764270083261
1.27755511022044 0.00326205931379156
1.28356713426854 0.00322464624939528
1.28957915831663 0.00316701842552589
1.29559118236473 0.00309093679427256
1.30160320641282 0.00299826692725489
1.30761523046092 0.00289094367404827
1.31362725450902 0.00277094099093683
1.31963927855711 0.00264024598829713
1.32565130260521 0.00250083627667836
1.33166332665331 0.0023546597876373
1.3376753507014 0.00220361638772716
1.3436873747495 0.00204954077665746
1.3496993987976 0.0018941863448141
1.35571142284569 0.00173920984691579
1.36172344689379 0.00158615691400764
1.36773547094188 0.00143644856509688
1.37374749498998 0.00129136898503654
1.37975951903808 0.00115205490228078
1.38577154308617 0.00101948692799092
1.39178356713427 0.000894483207463132
1.39779559118237 0.00077769568989639
1.40380761523046 0.000669609248987994
1.40981963927856 0.0005705437908496
1.41583166332665 0.000480659376146811
1.42184368737475 0.000399964266993014
1.42785571142285 0.000328325694955311
1.43386773547094 0.000265483040725062
1.43987975951904 0.000211063025514076
1.44589178356713 0.00016459644343009
1.45190380761523 0.000125535916618307
1.45791583166333 9.32741325895037e-05
1.46392785571142 6.71620262449057e-05
1.46993987975952 4.65263964703018e-05
1.47595190380762 3.06864963753075e-05
1.48196392785571 1.89692038100209e-05
1.48797595190381 1.07224603356253e-05
1.4939879759519 5.32675752513874e-06
1.5 2.20454427019607e-06
};
\addlegendentry{$R = \SI{4}{m}$}


\addplot [thick, mygreen]
table {%
-1.5 2.66581439453433e-06
-1.4939879759519 9.8931043707254e-06
-1.48797595190381 2.18820039782119e-05
-1.48196392785571 3.8816749450512e-05
-1.47595190380762 6.08862408679149e-05
-1.46993987975952 8.82836476275747e-05
-1.46392785571142 0.000121205964076549
-1.45791583166333 0.000159853521149153
-1.45190380761523 0.000204429460547251
-1.44589178356713 0.000255139178654479
-1.43987975951904 0.000312189747915504
-1.43386773547094 0.000375789323877892
-1.42785571142285 0.000446146546514579
-1.42184368737475 0.000523469944629385
-1.41583166332665 0.000607967352442232
-1.40981963927856 0.000699845347395581
-1.40380761523046 0.000799308718302468
-1.39779559118237 0.000906559972701944
-1.39178356713427 0.00102179889210687
-1.38577154308617 0.0011452221433986
-1.37975951903808 0.00127702295421586
-1.37374749498998 0.00141739085960974
-1.36773547094188 0.00156651152645314
-1.36172344689379 0.00172456666146816
-1.35571142284569 0.00189173400788264
-1.3496993987976 0.0020681874346839
-1.3436873747495 0.00225409712155048
-1.3376753507014 0.0024496298415042
-1.33166332665331 0.00265494934211353
-1.32565130260521 0.00287021682508118
-1.31963927855711 0.00309559152277098
-1.31362725450902 0.00333123136918208
-1.30761523046092 0.00357729376146419
-1.30160320641282 0.00383393640707779
-1.29559118236473 0.00410131825060349
-1.28957915831663 0.00437960047296629
-1.28356713426854 0.00466894755445887
-1.27755511022044 0.00496952839280313
-1.27154308617235 0.00528151746528076
-1.26553106212425 0.00560509602447821
-1.25951903807615 0.00594045331501473
-1.25350701402806 0.0062877877991859
-1.24749498997996 0.0066473083776473
-1.24148296593186 0.00701923559216269
-1.23547094188377 0.00740380279567527
-1.22945891783567 0.00780125727581012
-1.22344689378757 0.00821186131733808
-1.21743486973948 0.00863589318899507
-1.21142284569138 0.00907364804108729
-1.20541082164329 0.00952543869927611
-1.19939879759519 0.00999159634218277
-1.19338677354709 0.0104724710486886
-1.187374749499 0.0109684322044448
-1.1813627254509 0.0114798687551969
-1.17535070140281 0.0120071892976724
-1.16933867735471 0.012550821998521
-1.16332665330661 0.0131112143335961
-1.15731462925852 0.0136888326417199
-1.15130260521042 0.0142841614875457
-1.14529058116232 0.014897702829892
-1.13927855711423 0.0155299749947646
-1.13326653306613 0.0161815114522511
-1.12725450901804 0.0168528593990864
-1.12124248496994 0.0175445781509925
-1.11523046092184 0.0182572373490971
-1.10921843687375 0.018991414989261
-1.10320641282565 0.0197476952814265
-1.09719438877756 0.0205266663513507
-1.09118236472946 0.0213289177964716
-1.08517034068136 0.0221550381111747
-1.07915831663327 0.0230056119967274
-1.07314629258517 0.02388121757348
-1.06713426853707 0.0247824235165527
-1.06112224448898 0.0257097861320188
-1.05511022044088 0.0266638463996412
-1.04909819639279 0.0276451270018862
-1.04308617234469 0.0286541293664515
-1.03707414829659 0.0296913307439284
-1.0310621242485 0.0307571813499842
-1.0250501002004 0.0318521015962801
-1.0190380761523 0.0329764794368813
-1.01302605210421 0.0341306678581065
-1.00701402805611 0.0353149825382988
-1.00100200400802 0.0365296997041224
-0.99498997995992 0.0377750542098488
-0.988977955911825 0.0390512378645898
-0.982965931863728 0.0403583980352742
-0.976953907815631 0.0416966365451264
-0.970941883767535 0.0430660088943558
-0.964929859719438 0.0444665238215343
-0.958917835671343 0.0458981432278196
-0.952905811623246 0.0473607824798426
-0.946893787575151 0.0488543111102096
-0.940881763527054 0.0503785539264771
-0.934869739478957 0.051933292543434
-0.928857715430862 0.0535182673458682
-0.922845691382765 0.0551331798909393
-0.91683366733467 0.0567776957505077
-0.910821643286573 0.0584514478016045
-0.904809619238478 0.0601540399572501
-0.898797595190381 0.0618850513365468
-0.892785571142285 0.0636440408667751
-0.886773547094188 0.0654305523078033
-0.880761523046091 0.067244119685708
-0.874749498997996 0.0690842731156431
-0.868737474949899 0.0709505450049323
-0.862725450901804 0.0728424765999133
-0.856713426853707 0.0747596248677768
-0.850701402805612 0.076701569670518
-0.844689378757515 0.0786679212144007
-0.838677354709418 0.0806583277292816
-0.832665330661323 0.0826724833548914
-0.826653306613226 0.0847101361833744
-0.820641282565131 0.0867710964306346
-0.814629258517034 0.0888552446853723
-0.808617234468938 0.0909625401967921
-0.802605210420841 0.0930930291528455
-0.796593186372746 0.0952468529056049
-0.790581162324649 0.0974242560937537
-0.784569138276552 0.0996255946114541
-0.778557114228457 0.10185134338133
-0.77254509018036 0.104102103870851
-0.766533066132265 0.106378611312672
-0.760521042084168 0.108681741572794
-0.754509018036073 0.111012517618107
-0.748496993987976 0.11337211553667
-0.742484969939881 0.115761870059311
-0.736472945891784 0.118183279538582
-0.730460921843687 0.12063801033907
-0.724448897795591 0.12312790059591
-0.718436873747494 0.125654963296289
-0.712424849699399 0.128221388650002
-0.706412825651302 0.130829545712024
-0.700400801603207 0.133481983213941
-0.69438877755511 0.13618142958795
-0.688376753507015 0.138930792137965
-0.682364729458918 0.141733155351764
-0.676352705410821 0.144591778316709
-0.670340681362726 0.147510091229246
-0.664328657314629 0.150491690985822
-0.658316633266534 0.153540335839627
-0.652304609218437 0.156659939122758
-0.646292585170341 0.159854562030575
-0.640280561122244 0.163128405468371
-0.634268537074149 0.166485800970731
-0.628256513026052 0.16993120070478
-0.622244488977955 0.173469166567449
-0.61623246492986 0.177104358410735
-0.610220440881763 0.180841521395849
-0.604208416833668 0.184685472529576
-0.598196392785571 0.1886410864007
-0.592184368737476 0.192713280156307
-0.586172344689379 0.196906997760175
-0.580160320641282 0.201227193576113
-0.574148296593187 0.205678815329088
-0.56813627254509 0.210266786487291
-0.562124248496994 0.214995988129302
-0.556112224448897 0.219871240349012
-0.550100200400802 0.224897283261837
-0.544088176352705 0.230078757676537
-0.53807615230461 0.235420185496256
-0.532064128256513 0.240925949917692
-0.526052104208416 0.246600275507227
-0.520040080160321 0.252447208211087
-0.514028056112224 0.258470595381176
-0.508016032064129 0.264674065900461
-0.502004008016032 0.271061010459727
-0.495991983967937 0.277634562083709
-0.48997995991984 0.284397576970208
-0.483967935871743 0.291352615722886
-0.477955911823647 0.298501925046278
-0.47194388777555 0.305847419987551
-0.465931863727455 0.313390666785867
-0.459919839679358 0.321132866410589
-0.453907815631263 0.3290748388512
-0.447895791583166 0.337217008237558
-0.441883767535071 0.345559388836919
-0.435871743486974 0.354101572010774
-0.429859719438877 0.362842714177827
-0.423847695390782 0.371781525843734
-0.417835671342685 0.380916261759951
-0.41182364729459 0.390244712238368
-0.405811623246493 0.399764195701563
-0.399799599198397 0.409471552469621
-0.3937875751503 0.419363139866857
-0.387775551102205 0.429434828636582
-0.381763527054108 0.43968200072924
-0.375751503006011 0.450099548469942
-0.369739478957916 0.460681875120704
-0.363727454909819 0.4714228968719
-0.357715430861724 0.482316046248161
-0.351703406813627 0.493354276955834
-0.345691382765532 0.504530070156272
-0.339679358717435 0.515835442163268
-0.33366733466934 0.527261953558526
-0.327655310621243 0.538800719711825
-0.321643286573146 0.550442422671321
-0.31563126252505 0.562177324417632
-0.309619238476953 0.573995281437559
-0.303607214428858 0.585885760596844
-0.297595190380761 0.597837856253761
-0.291583166332666 0.609840308588396
-0.285571142284569 0.621881523097527
-0.279559118236474 0.63394959118371
-0.273547094188377 0.646032311818976
-0.26753507014028 0.658117214183169
-0.261523046092185 0.670191581251172
-0.255511022044088 0.682242474237033
-0.249498997995993 0.694256757836209
-0.243486973947896 0.706221126198496
-0.2374749498998 0.718122129551975
-0.231462925851703 0.72994620139887
-0.225450901803608 0.741679686215459
-0.219438877755511 0.753308867566846
-0.213426853707414 0.764819996555534
-0.207414829659319 0.776199320536451
-0.201402805611222 0.787433111989543
-0.195390781563127 0.798507697492583
-0.18937875751503 0.809409486692984
-0.183366733466933 0.820125001206598
-0.177354709418838 0.830640903348522
-0.171342685370742 0.840944024625484
-0.165330661322646 0.851021393902351
-0.159318637274549 0.860860265164976
-0.153306613226453 0.870448144790941
-0.147294589178356 0.879772818273318
-0.141282565130261 0.888822376296163
-0.135270541082164 0.897585240108781
-0.129258517034067 0.906050186124076
-0.123246492985972 0.91420636965914
-0.117234468937875 0.922043347782509
-0.11122244488978 0.929551101176419
-0.105210420841683 0.936720054976486
-0.0991983967935877 0.943541098525365
-0.0931863727454907 0.950005603994183
-0.0871743486973955 0.956105443817944
-0.0811623246492985 0.961833006907494
-0.0751503006012015 0.967181213599949
-0.0691382765531063 0.972143529306255
-0.0631262525050094 0.976713976829841
-0.0571142284569142 0.980887147328868
-0.0511022044088172 0.984658209898367
-0.045090180360722 0.988022919756867
-0.039078156312625 0.990977625021019
-0.0330661322645298 0.993519272060983
-0.0270541082164328 0.995645409430159
-0.0210420841683359 0.997354190371229
-0.0150300601202407 0.998644373898957
-0.00901803607214369 0.999515324469951
-0.00300601202404849 0.999967010250685
0.00300601202404849 1
0.00901803607214369 0.999615458585928
0.0150300601202407 0.998815141161045
0.0210420841683359 0.997601386024425
0.0270541082164328 0.995977106199706
0.0330661322645298 0.993945779766703
0.039078156312625 0.991511438982287
0.045090180360722 0.988678658231988
0.0511022044088172 0.985452540857499
0.0571142284569142 0.981838704906451
0.0631262525050094 0.977843267852203
0.0691382765531063 0.973472830339543
0.0751503006012015 0.968734459004305
0.0811623246492985 0.963635668429829
0.0871743486973955 0.958184402292207
0.0931863727454907 0.952389013756037
0.0991983967935877 0.946258245185423
0.105210420841683 0.939801207219706
0.11122244488978 0.933027357296107
0.117234468937875 0.925946477662558
0.123246492985972 0.918568652961303
0.129258517034067 0.910904247435743
0.135270541082164 0.902963881828319
0.141282565130261 0.894758410049762
0.147294589178356 0.88629889564432
0.153306613226453 0.877596588164449
0.159318637274549 0.868662899480161
0.165330661322646 0.859509380095098
0.171342685370741 0.85014769554506
0.177354709418838 0.840589602919291
0.183366733466933 0.830846927566529
0.18937875751503 0.820931540053594
0.195390781563127 0.810855333429893
0.201402805611222 0.800630200822747
0.207414829659319 0.790268013463726
0.213426853707414 0.779780599157948
0.219438877755511 0.769179721249468
0.225450901803608 0.758477058141865
0.231462925851703 0.747684183401157
0.2374749498998 0.736812546489318
0.243486973947896 0.725873454159615
0.249498997995993 0.714878052558578
0.255511022044088 0.70383731004637
0.261523046092185 0.692762000792885
0.26753507014028 0.681662689151676
0.273547094188377 0.670549714841105
0.279559118236474 0.659433178975158
0.285571142284569 0.648322930915062
0.291583166332666 0.637228556015444
0.297595190380761 0.626159364223285
0.303607214428858 0.615124379579314
0.309619238476953 0.604132330606065
0.31563126252505 0.593191641598635
0.321643286573146 0.58231042479965
0.327655310621243 0.571496473502136
0.33366733466934 0.560757256014979
0.339679358717435 0.550099910539884
0.345691382765532 0.539531240917438
0.351703406813627 0.529057713249287
0.357715430861724 0.518685453367993
0.363727454909819 0.508420245165423
0.369739478957916 0.498267529724626
0.375751503006011 0.48823240527432
0.381763527054108 0.47831962792189
0.387775551102205 0.468533613147175
0.3937875751503 0.458878438038212
0.399799599198397 0.449357844237785
0.405811623246493 0.439975241572356
0.41182364729459 0.430733712348016
0.417835671342685 0.421636016265746
0.423847695390782 0.412684595930177
0.429859719438877 0.403881582942011
0.435871743486974 0.395228804508904
0.441883767535071 0.386727790560535
0.447895791583166 0.378379781339788
0.453907815631263 0.370185735418439
0.459919839679358 0.362146338121755
0.465931863727455 0.354262010313555
0.47194388777555 0.34653291752017
0.477955911823647 0.338958979337663
0.483967935871743 0.331539879129378
0.48997995991984 0.324275073923187
0.495991983967937 0.317163804526747
0.502004008016032 0.310205105795065
0.508016032064129 0.303397817037138
0.514028056112224 0.29674059251071
0.520040080160321 0.290231911996472
0.526052104208418 0.28387009139679
0.532064128256513 0.277653293352982
0.538076152304608 0.271579537833149
0.544088176352705 0.26564671266961
0.550100200400802 0.259852584031617
0.556112224448897 0.254194806779602
0.562124248496994 0.248670934704172
0.56813627254509 0.243278430609366
0.574148296593187 0.238014676226247
0.580160320641284 0.232876981932554
0.586172344689379 0.22786259625658
0.592184368737474 0.222968715148594
0.598196392785571 0.21819249101242
0.604208416833668 0.21353104145665
0.610220440881763 0.208981457777141
0.61623246492986 0.204540813151339
0.622244488977955 0.200206170509779
0.628256513026052 0.195974590108308
0.634268537074149 0.19184313677404
0.640280561122244 0.187808886811743
0.64629258517034 0.183868934573669
0.652304609218437 0.180020398693813
0.658316633266534 0.176260427955956
0.664328657314629 0.172586206826773
0.670340681362726 0.16899496062395
0.676352705410821 0.165483960339267
0.682364729458918 0.162050527095042
0.688376753507015 0.15869203626377
0.69438877755511 0.15540592122415
0.700400801603205 0.152189676779777
0.706412825651302 0.14904086223194
0.712424849699399 0.145957104114438
0.718436873747494 0.142936098601036
0.724448897795591 0.139975613589926
0.730460921843687 0.137073490464667
0.736472945891784 0.134227645559713
0.742484969939881 0.131436071316111
0.748496993987976 0.128696837153767
0.754509018036073 0.126008090065021
0.760521042084168 0.123368054937182
0.766533066132265 0.120775034620178
0.77254509018036 0.118227409747707
0.778557114228457 0.115723638320868
0.784569138276552 0.11326225507652
0.790581162324649 0.110841870638705
0.796593186372746 0.108461170476239
0.802605210420841 0.106118913673398
0.808617234468938 0.103813931530066
0.814629258517034 0.101545125998605
0.820641282565131 0.0993114679782284
0.826653306613226 0.0971119954679623
0.832665330661323 0.0949458116044038
0.838677354709418 0.0928120825848753
0.844689378757515 0.0907100354932435
0.850701402805612 0.0886389560419782
0.856713426853707 0.0865981862390718
0.862725450901804 0.0845871219904557
0.868737474949899 0.0826052106543131
0.874749498997996 0.0806519485525334
0.880761523046093 0.0787268784529791
0.886773547094188 0.076829587032592
0.892785571142284 0.0749597023282158
0.898797595190381 0.0731168911885078
0.904809619238478 0.0713008567343899
0.910821643286573 0.0695113358357843
0.91683366733467 0.0677480966116016
0.922845691382765 0.0660109359652298
0.928857715430862 0.0642996771569394
0.934869739478959 0.0626141674245406
0.940881763527054 0.0609542756549946
0.946893787575149 0.0593198901156399
0.952905811623246 0.0577109162489116
0.958917835671343 0.0561272745342602
0.964929859719438 0.0545688984234314
0.970941883767535 0.0530357323532998
0.976953907815631 0.0515277298370859
0.982965931863728 0.0500448516395965
0.988977955911825 0.048587064036671
0.99498997995992 0.0471543371641393
1.00100200400801 0.0457466434536522
1.00701402805611 0.0443639561611794
1.01302605210421 0.043006247984571
1.0190380761523 0.041673489774701
1.0250501002004 0.0403656493367817
1.0310621242485 0.0390826903254019
1.03707414829659 0.0378245712279958
1.04308617234469 0.0365912444403926
1.04909819639279 0.0353826554307679
1.05511022044088 0.0341987419900182
1.06112224448898 0.0330394335696305
1.06713426853707 0.0319046507013545
1.07314629258517 0.0307943044999728
1.07915831663327 0.0297082962434051
1.08517034068136 0.0286465170310623
1.09118236472946 0.0276088475143026
1.09719438877756 0.0265951576987563
1.10320641282565 0.0256053068130973
1.10921843687375 0.0246391432436944
1.11523046092184 0.023696504528578
1.12124248496994 0.0227772174113303
1.12725450901804 0.0218810979473538
1.13326653306613 0.0210079516625378
1.13927855711423 0.020157573758234
1.14529058116232 0.0193297493604886
1.15130260521042 0.0185242538099582
1.15731462925852 0.0177408529876175
1.16332665330661 0.0169793036750023
1.16933867735471 0.0162393539436245
1.17535070140281 0.0155207435706402
1.1813627254509 0.0148232044780518
1.187374749499 0.014146461192065
1.19338677354709 0.0134902313182125
1.19939879759519 0.0128542260309406
1.20541082164329 0.0122381505733376
1.21142284569138 0.0116417047647559
1.21743486973948 0.0110645835134717
1.22344689378757 0.0105064773315467
1.22945891783567 0.00996707284924799
1.23547094188377 0.00944605332783823
1.24148296593186 0.00894309916611879
1.24749498997996 0.00845788840134932
1.25350701402806 0.00799009720059004
1.25951903807615 0.00753940034122191
1.26553106212425 0.00710547167951508
1.27154308617235 0.00668798460479781
1.27755511022044 0.00628661247867684
1.28356713426854 0.00590102905692526
1.28957915831663 0.00553090889469136
1.29559118236473 0.00517592773193299
1.30160320641282 0.00483576286000127
1.30761523046092 0.00451009346780357
1.31362725450902 0.00419860096687631
1.31963927855711 0.0039009692956351
1.32565130260521 0.00361688520173698
1.33166332665331 0.00334603850265944
1.3376753507014 0.00308812232462738
1.3436873747495 0.00284283331937912
1.3496993987976 0.00260987185951843
1.35571142284569 0.00238894221211503
1.36172344689379 0.00217975269129198
1.36773547094188 0.0019820157899478
1.37374749498998 0.00179544829120474
1.37975951903808 0.00161977136018471
1.38577154308617 0.00145471061661926
1.39178356713427 0.00129999618911244
1.39779559118237 0.00115536275172647
1.40380761523046 0.0010205495437614
1.40981963927856 0.000895300373447305
1.41583166332665 0.000779363606644292
1.42184368737475 0.000672492141263448
1.42785571142285 0.000574443368460889
1.43386773547094 0.000484979121542595
1.43987975951904 0.000403865613593829
1.44589178356713 0.000330873364764539
1.45190380761523 0.000265777120246871
1.45791583166333 0.000208355759966804
1.46392785571142 0.000158392200909166
1.46993987975952 0.000115673293131422
1.47595190380762 7.99897103868313e-05
1.48196392785571 5.11358363374119e-05
1.48797595190381 2.89096472655513e-05
1.4939879759519 1.31125922013028e-05
1.5 3.54947133435193e-06
};
\addlegendentry{$R=\SI{10}{m}$}

\node (a) at (-1.3,0.6) {};
\node (b) at (-0.06,0.83) {};
\node (c) at (0.06,1.01) {};
\node (d) at (-0.06,1.01) {};

\end{axis}

\draw[] (b) rectangle (c);


\begin{axis}[
at = {(a)},
axis background/.style={fill=white},
width = 0.3\columnwidth,
height = 0.3\columnwidth,
xmin=-0.06, xmax=0.06,
ymin=0.83, ymax=1.01,
ticks=none,
]
\node[] (bb) at (0.06,0.83) {};
\node[] (dd) at (0.06,1.01) {};

\addplot [thick, myblue]
table {%
-0.0500000000000007 0.201001981332917
-0.0479591836734699 0.21095062777189
-0.045918367346939 0.221808085049535
-0.0438775510204081 0.233078091824234
-0.0418367346938773 0.24424313669531
-0.0397959183673464 0.254908842467439
-0.0377551020408156 0.264952344976426
-0.0357142857142865 0.274646265923307
-0.0336734693877556 0.28473101839691
-0.0316326530612248 0.296414257658522
-0.0295918367346939 0.31128654094325
-0.027551020408163 0.331155181415733
-0.0255102040816322 0.357811855675344
-0.0234693877551013 0.392761552750072
-0.0214285714285722 0.436948917654059
-0.0193877551020414 0.490521442385478
-0.0173469387755105 0.552666556579675
-0.0153061224489797 0.621551627930185
-0.0132653061224488 0.694383235175812
-0.0112244897959179 0.767586580783688
-0.00918367346938709 0.83708977463978
-0.00714285714285801 0.898683265711113
-0.00510204081632715 0.948414009064899
-0.00306122448979629 0.98296856514629
-0.00102040816326543 1
0.00102040816326543 0.998360079474
0.00306122448979629 0.978209875842796
0.00510204081632715 0.940996893648218
0.00714285714285801 0.889303100321602
0.00918367346938709 0.826583617292955
0.0112244897959179 0.756828279233145
0.0132653061224488 0.684186259533815
0.0153061224489797 0.612596610851857
0.0173469387755105 0.545464762075477
0.0193877551020414 0.485417370949194
0.0214285714285722 0.434156697658997
0.0234693877551013 0.392422497253897
0.0255102040816322 0.360056149888419
0.027551020408163 0.336150083035651
0.0295918367346939 0.319256886777742
0.0316326530612248 0.307627781303997
0.0336734693877556 0.299449575853688
0.0357142857142865 0.293052682174164
0.0377551020408156 0.287069326780424
0.0397959183673464 0.280529697393995
0.0418367346938773 0.272893037791866
0.0438775510204081 0.264019371811096
0.045918367346939 0.254094491702928
0.0479591836734699 0.243525324530614
0.0500000000000007 0.232824442067694
};

\addplot [thick, myred]
table {%
-0.0500000000000007 0.680276785823989
-0.0479591836734699 0.700030742727592
-0.045918367346939 0.719789353002815
-0.0438775510204081 0.73947396961444
-0.0418367346938773 0.759004026716719
-0.0397959183673464 0.778297584834657
-0.0377551020408156 0.797271893594544
-0.0357142857142865 0.815843966997519
-0.0336734693877556 0.833931166100592
-0.0316326530612248 0.851451783904246
-0.0295918367346939 0.868325627224065
-0.027551020408163 0.884474590364553
-0.0255102040816322 0.899823215504299
-0.0234693877551013 0.914299234835041
-0.0214285714285722 0.927834089691074
-0.0193877551020414 0.940363422141016
-0.0173469387755105 0.951827534791854
-0.0153061224489797 0.962171814870034
-0.0132653061224488 0.971347119010722
-0.0112244897959179 0.979310115564861
-0.00918367346938709 0.986023581650262
-0.00714285714285801 0.991456652619761
-0.00510204081632715 0.995585022068857
-0.00306122448979629 0.998391090980427
-0.00102040816326543 0.999864065085953
0.00102040816326543 1
0.00306122448979629 0.998801794174171
0.00510204081632715 0.996279130186586
0.00714285714285801 0.992448365350546
0.00918367346938709 0.987332373074239
0.0112244897959179 0.980960336831632
0.0132653061224488 0.973367499011168
0.0153061224489797 0.964594867285735
0.0173469387755105 0.954688881491729
0.0193877551020414 0.943701044322852
0.0214285714285722 0.931687519414347
0.0234693877551013 0.918708700631634
0.0255102040816322 0.904828756582839
0.027551020408163 0.890115154515122
0.0295918367346939 0.874638167879907
0.0316326530612248 0.858470371922877
0.0336734693877556 0.841686131669556
0.0357142857142865 0.824361086685265
0.0377551020408156 0.806571636905477
0.0397959183673464 0.788394433770444
0.0418367346938773 0.769905880735124
0.0438775510204081 0.751181647079237
0.045918367346939 0.732296198728481
0.0479591836734699 0.713322349576073
0.0500000000000007 0.694330836518842
};


\addplot [thick, mygreen]
table {%
-0.0500000000000007 0.985270778856136
-0.0479591836734699 0.986433305873497
-0.045918367346939 0.987548776816217
-0.0438775510204081 0.988617053311965
-0.0418367346938773 0.98963800492603
-0.0397959183673464 0.990611509182198
-0.0377551020408156 0.991537451580809
-0.0357142857142865 0.992415725614986
-0.0336734693877556 0.993246232785287
-0.0316326530612248 0.994028882612046
-0.0295918367346939 0.994763592643737
-0.027551020408163 0.995450288465956
-0.0255102040816322 0.996088903706791
-0.0234693877551013 0.996679380039309
-0.0214285714285722 0.997221667183364
-0.0193877551020414 0.997715722904378
-0.0173469387755105 0.998161513009974
-0.0153061224489797 0.998559011345081
-0.0132653061224488 0.998908199783965
-0.0112244897959179 0.999209068220907
-0.00918367346938709 0.999461614558479
-0.00714285714285801 0.999665844693607
-0.00510204081632715 0.999821772501564
-0.00306122448979629 0.999929419818212
-0.00102040816326543 0.999988816419641
0.00102040816326543 1
0.00306122448979629 0.999963016147306
0.00510204081632715 0.999877918317398
0.00714285714285801 0.999744767805121
0.00918367346938709 0.999563633714605
0.0112244897959179 0.999334592926425
0.0132653061224488 0.999057730063575
0.0153061224489797 0.998733137455523
0.0173469387755105 0.998360915099286
0.0193877551020414 0.997941170619918
0.0214285714285722 0.997474019228234
0.0234693877551013 0.996959583677006
0.0255102040816322 0.996397994214976
0.027551020408163 0.995789388539563
0.0295918367346939 0.995133911747022
0.0316326530612248 0.994431716281354
0.0336734693877556 0.993682961881671
0.0357142857142865 0.99288781552602
0.0377551020408156 0.992046451376828
0.0397959183673464 0.991159050720964
0.0418367346938773 0.990225801910575
0.0438775510204081 0.989246900301207
0.045918367346939 0.988222548189034
0.0479591836734699 0.987152954744749
0.0500000000000007 0.986038335948714
};
\end{axis}

\draw[dashed] (b.center) -- (bb.center);
\draw[dashed] (d.center) -- (dd.center);
\end{tikzpicture}

\end{document}

==> Images/figure_second_derivative.tex <==
\documentclass[conference]{IEEEtran}



\IEEEoverridecommandlockouts
%\usepackage[a4paper, left=13mm, right=13mm, bottom=43mm, top=19mm]{geometry}

\usepackage[caption=false,font=normalsize,labelfont=sf,textfont=sf]{subfig}
\usepackage{textcomp}
\usepackage{stfloats}
\usepackage{verbatim}
\usepackage{cite}
\usepackage{amsmath,amssymb,amsfonts}
\usepackage{nicefrac}
\usepackage{algorithmic}
\usepackage{graphicx}
\usepackage{float}
\usepackage{textcomp}
\usepackage{xcolor}
\usepackage{bbm}
\usepackage{array}
\usepackage{rotating}
\usepackage{gensymb}
\usepackage{comment}
\usepackage[acronym]{glossaries}
\usepackage{multirow}
\usepackage{lscape}
\usepackage{makecell}
\usepackage[inline]{enumitem}
\usepackage{siunitx}

\usepackage{tikz}
\usepackage{tikz-3dplot}
\usetikzlibrary{math}
\usetikzlibrary{backgrounds} 
\usetikzlibrary{positioning, shapes.geometric}
\usetikzlibrary{arrows.meta}
\usetikzlibrary{patterns}
\usetikzlibrary{decorations.pathmorphing}
\usepackage{pgfplots}
\pgfplotsset{compat=1.16}
\usepgfplotslibrary{patchplots}
\usepgfplotslibrary{fillbetween}
\usepgfplotslibrary{groupplots}
\definecolor{myblue}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mygreen}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{amber}{rgb}{1.0, 0.75, 0.0}
\definecolor{lightgray}{rgb}{0.83, 0.83, 0.83}
\definecolor{darkgray}{rgb}{0.4, 0.4, 0.4}
\definecolor{myred}{rgb}{0.77, 0.12, 0.23}


\usepackage{hyperref}
\usepackage{cleveref}

\usepackage{adjustbox}
\usepackage{tikz}
\usetikzlibrary{shapes,arrows}
\usetikzlibrary{positioning}
\usetikzlibrary{decorations.text}

\usetikzlibrary{external}
\tikzexternalize % activate!

\input{commands}


\begin{document}
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
log basis y={10},
width = \columnwidth,
height = 0.7\columnwidth,
tick align=outside,
tick pos=left,
title={CRB (constant receive SNR)},
xlabel={$R$ (\si{m})},
ylabel={CRB (\si{m^2})},
xmin=-2, xmax=75,
grid = both,
xtick = {0,25,50,75,100},
ymin=2.02684662473514e-06, ymax=100,
ymode=log,
ytick style={color=black},
ytick={1e-05,0.001,0.1,10},
yticklabels={
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{1}}\),
},
 legend style={
                    at={(0.9,0.5)}
                        },
]
\addplot [ultra thick, myred, dashed,forget plot]
table {%
0.5 4.9682120986238e-06
0.64155997256664 7.74682722789228e-06
0.800742200898256 1.27017288759849e-05
0.977546684994849 2.14350226926712e-05
1.17197342485642 3.65505559066867e-05
1.38402242048297 6.21307270163152e-05
1.61369367187449 0.000104369283981367
1.86098717903099 0.000172391039572943
2.12590294195247 0.000279292159429541
2.40844096063892 0.000443437392160123
2.70860123509035 0.000690053314603091
3.02638376530676 0.00105315931452876
3.36178855128815 0.00157788057420842
3.71481559303451 0.00232318968697271
4.08546489054585 0.00336512564998006
4.47373644382216 0.00480054070901425
4.87963025286345 0.00675142671323833
5.30314631766972 0.00936987304857615
5.74428463824097 0.0128437075352932
6.20304521457719 0.0174028695041287
6.67942804667839 0.0233265600936134
7.17343313454457 0.0309512079388193
7.68506047817572 0.0406792779580858
8.21431007757185 0.0529889361838167
8.76118193273296 0.068444562581229
9.32567604365904 0.0877080758100661
9.9077924103501 0.111550996622872
10.5075310328061 0.140867129535323
11.1248919110272 0.176685679615746
11.7598750450131 0.220184545190357
12.4124804347641 0.272703436587284
13.0827080802801 0.335756357736626
13.770557981561 0.411042849344419
14.4760301386069 0.500457258404062
15.1991245514178 0.606095115874258
15.9398412199936 0.73025554644423
16.6981801443344 0.875438433776503
17.4741413244402 1.04433494340904
18.267724760311 1.23980986590725
19.0789304519468 1.46487412507054
19.9077583993475 1.7226459865848
20.7542086025132 2.01629951514664
21.6182810614439 2.34899926636565
22.4999757761396 2.72382071668873
23.3992927466002 3.143656916626
24.3162319728259 3.61111287110525
25.2507934548165 4.12838957394412
26.202977192572 4.69716321696488
27.1727831860926 5.31846368481593
28.1602114353781 5.99256053956976
29.1652619404286 6.71886273099691
30.1879347012441 7.49584260944936
31.2282297178246 8.32099008716769
32.28614699017 9.19080447790333
33.3616865182804 10.1008294303029
34.4548483021558 11.0457299641569
35.5656323417962 12.0194156201466
36.6940386372015 13.0151962746498
37.8400671883718 14.0259703365607
39.0037179953071 15.0444267076001
40.1849910580074 16.06325899213
41.3838863764726 17.0753621323851
42.6004039507029 18.0740236587795
43.8345437806981 19.0530721439516
45.0863058664583 20.0070068343681
46.3556902079834 20.931083066548
47.6426968052735 21.8213531073386
48.9473256583287 22.6746837583476
50.2695767671487 23.4887418282467
51.6094501317338 24.2619423166178
52.9669457520839 24.9933962977647
54.3420636281989 25.6828286041836
55.7348037600789 26.3304995382665
57.1451661477238 26.9371203109855
58.5731507911338 27.503768849215
60.0187576903087 28.0318190612574
61.4819868452486 28.5228564130142
62.9628382559535 28.9786292981981
64.4613119224234 29.4009835637248
65.9774078446582 29.7918225127068
67.511126022658 30.1530610181323
69.0624664564228 30.4866055214034
70.6314291459526 30.7943117434802
72.2180140912473 31.0779892030692
73.822221292307 31.3393672081216
75.4440507491317 31.5800940040086
77.0835024617214 31.8017283718483
78.740576430076 32.0057430390345
80.4152726541956 32.1935155520735
82.1075911340803 32.3663289362793
83.8175318697298 32.5253820176018
85.5450948611444 32.6717808672753
87.2902801083239 32.8065547919935
89.0530876112684 32.9306514963454
90.8335173699779 33.0449446471723
92.6315693844524 33.1502397357453
94.4472436546918 33.2472748523077
96.2805401806962 33.3367321021562
98.1314589624656 33.4192313817736
100 33.4953489486598
};
%\addlegendentry{$f_c = \SI{77}{GHz}$, $B = \SI{10}{MHz}$}

\addplot [ultra thick, myblue, dashed,forget plot]
table {%
0.5 4.9681718390075e-06
0.64155997256664 7.74670657032556e-06
0.800742200898256 1.27013607382947e-05
0.977546684994849 2.14338890030902e-05
1.17197342485642 3.65470939263382e-05
1.38402242048297 6.21204063061896e-05
1.61369367187449 0.000104339564616006
1.86098717903099 0.000172308864679028
2.12590294195247 0.000279074525120289
2.40844096063892 0.000442885446890109
2.70860123509035 0.000688711425268512
3.02638376530676 0.00105002621827733
3.36178855128815 0.0015708402461966
3.71481559303451 0.00230793035877988
4.08546489054585 0.00333315626664583
4.47373644382216 0.00473566877503817
4.87963025286345 0.00662369930175893
5.30314631766972 0.009125473914007
5.74428463824097 0.0123886300581014
6.20304521457719 0.0165773615835087
6.67942804667839 0.0218664371243098
7.17343313454457 0.0284313200174217
7.68506047817572 0.0364339778877634
8.21431007757185 0.0460047043641649
8.76118193273296 0.0572213942878167
9.32567604365904 0.0700890526352427
9.9077924103501 0.0845234785426488
10.5075310328061 0.100343476542215
11.1248919110272 0.117275084411964
11.7598750450131 0.134969045243394
12.4124804347641 0.153029606556898
13.0827080802801 0.171049778985473
13.770557981561 0.188646584953463
14.4760301386069 0.205490190460434
15.1991245514178 0.221322875360991
15.9398412199936 0.235966626418172
16.6981801443344 0.24932067539523
17.4741413244402 0.26135185311339
18.267724760311 0.272081057482556
19.0789304519468 0.281568698760193
19.9077583993475 0.289901160975002
20.7542086025132 0.297179402604422
21.6182810614439 0.303510109260139
22.4999757761396 0.308999319220573
23.3992927466002 0.313748181910497
24.3162319728259 0.317850409213473
25.2507934548165 0.321390981694849
26.202977192572 0.324445743236588
27.1727831860926 0.327081569745939
28.1602114353781 0.32935689514528
29.1652619404286 0.331322424952853
30.1879347012441 0.333021934526291
31.2282297178246 0.334493072844746
32.28614699017 0.335768132683012
33.3616865182804 0.336874762392305
34.4548483021558 0.337836606407251
35.5656323417962 0.33867387448094
36.6940386372015 0.339403836526539
37.8400671883718 0.340041256061327
39.0037179953071 0.340598758188457
40.1849910580074 0.341087149123291
41.3838863764726 0.341515685754044
42.6004039507029 0.341892307282228
43.8345437806981 0.342223829882502
45.0863058664583 0.34251611501549
46.3556902079834 0.342774208766417
47.6426968052735 0.34300246028154
48.9473256583287 0.343204626502387
50.2695767671487 0.343383954876222
51.6094501317338 0.343543258124881
52.9669457520839 0.343684976186622
54.3420636281989 0.343811227499275
55.7348037600789 0.343923856081435
57.1451661477238 0.344024467769485
58.5731507911338 0.344114464009014
60.0187576903087 0.344195070208619
61.4819868452486 0.344267357597252
62.9628382559535 0.344332265795993
64.4613119224234 0.344390618879502
65.9774078446582 0.344443142365264
67.511126022658 0.344490473544258
69.0624664564228 0.344533174865922
70.6314291459526 0.344571742317233
72.2180140912473 0.344606614516865
73.822221292307 0.344638179380888
75.4440507491317 0.344666780478553
77.0835024617214 0.344692723118737
78.740576430076 0.344716278042056
80.4152726541956 0.344737686332183
82.1075911340803 0.344757162281259
83.8175318697298 0.344774897361417
85.5450948611444 0.344791061954184
87.2902801083239 0.344805808694362
89.0530876112684 0.344819274128144
90.8335173699779 0.34483158010135
92.6315693844524 0.344842835818208
94.4472436546918 0.344853140189131
96.2805401806962 0.344862580975493
98.1314589624656 0.344871237701336
100 0.344879181635366
};
%\addlegendentry{$f_c = \SI{77}{GHz}$, $B = \SI{100}{MHz}$}

\addplot[ultra thick, myblue,forget plot]
table {%
0.5 4.34608761152243e-05
0.64155997256664 7.20552672826666e-05
0.800742200898256 0.000122985485930845
0.977546684994849 0.00021273236778466
1.17197342485642 0.000368004949424071
1.38402242048297 0.000630518302063427
1.61369367187449 0.00106317912322377
1.86098717903099 0.00175773887162791
2.12590294195247 0.00284373680420777
2.40844096063892 0.00449810620929632
2.70860123509035 0.00695405564925179
3.02638376530676 0.0105066842530105
3.36178855128815 0.0155112901496308
3.71481559303451 0.0223688389804038
4.08546489054585 0.0314924835755566
4.47373644382216 0.0432509320360315
4.87963025286345 0.0578905986679467
5.30314631766972 0.0754492419652732
5.74428463824097 0.0956859669858129
6.20304521457719 0.118058315946758
6.67942804667839 0.141768228976722
7.17343313454457 0.165873989125498
7.68506047817572 0.189436700439735
8.21431007757185 0.211655372063522
8.76118193273296 0.231953410358156
9.32567604365904 0.250003677289025
9.9077924103501 0.26570294742967
10.5075310328061 0.279118278433321
11.1248919110272 0.290426900498189
11.7598750450131 0.299863669305198
12.4124804347641 0.307681971440944
13.0827080802801 0.314128310734377
13.770557981561 0.319428041073657
14.4760301386069 0.323779007877151
15.1991245514178 0.327350208294991
15.9398412199936 0.330283299057395
16.6981801443344 0.33269548750163
17.4741413244402 0.334682901619209
18.267724760311 0.33632392627208
19.0789304519468 0.337682252518667
19.9077583993475 0.338809535780162
20.7542086025132 0.339747642467084
21.6182810614439 0.340530515094316
22.4999757761396 0.341185699363604
23.3992927466002 0.34173558326733
24.3162319728259 0.342198396743475
25.2507934548165 0.342589017002323
26.202977192572 0.342919613240958
27.1727831860926 0.343200164600703
28.1602114353781 0.343438876206471
29.1652619404286 0.343642511939597
30.1879347012441 0.343816662773755
31.2282297178246 0.343965962828072
32.28614699017 0.344094263506986
33.3616865182804 0.344204773259193
34.4548483021558 0.344300173828479
35.5656323417962 0.344382710559086
36.6940386372015 0.344454269776538
37.8400671883718 0.344516439066719
39.0037179953071 0.344570558701096
40.1849910580074 0.344617762048303
41.3838863764726 0.344659010666948
42.6004039507029 0.344695121203717
43.8345437806981 0.344726789694726
45.0863058664583 0.344754610689491
46.3556902079834 0.344779092007762
47.6426968052735 0.344800669356845
48.9473256583287 0.344819717077295
50.2695767671487 0.344836557481073
51.6094501317338 0.344851468332465
52.9669457520839 0.344864689299034
54.3420636281989 0.344876428500026
55.7348037600789 0.344886866157615
57.1451661477238 0.344896158422466
58.5731507911338 0.344904441693911
60.0187576903087 0.344911834572798
61.4819868452486 0.344918440437339
62.9628382559535 0.344924350307673
64.4613119224234 0.344929643229457
65.9774078446582 0.344934388822018
67.511126022658 0.344938648386153
69.0624664564228 0.344942474998551
70.6314291459526 0.344945916760643
72.2180140912473 0.344949014948917
73.822221292307 0.344951806552882
75.4440507491317 0.344954324047456
77.0835024617214 0.344956596584344
78.740576430076 0.344958649621738
80.4152726541956 0.344960505806056
82.1075911340803 0.344962185293422
83.8175318697298 0.344963706214338
85.5450948611444 0.344965084351467
87.2902801083239 0.344966334260217
89.0530876112684 0.344967468266982
90.8335173699779 0.344968497947529
92.6315693844524 0.344969433626095
94.4472436546918 0.344970284184505
96.2805401806962 0.344971058087557
98.1314589624656 0.344971762095166
100 0.344972403301324
};
%\addlegendentry{$f_c = \SI{24}{GHz}$, $B = \SI{100}{MHz}$}

\addplot [ultra thick, myred,forget plot]
table {%
0.5 4.34651705243501e-05
0.64155997256664 7.20678371705145e-05
0.800742200898256 0.000123023829362488
0.977546684994849 0.000212850979084049
1.17197342485642 0.000368368566992549
1.38402242048297 0.000631604784023501
1.61369367187449 0.00106631007918284
1.86098717903099 0.00176639024918997
2.12590294195247 0.00286659995080797
2.40844096063892 0.00455586122231253
2.70860123509035 0.00709359089497593
3.02638376530676 0.010829432779586
3.36178855128815 0.0162267910644607
3.71481559303451 0.0238905442710384
4.08546489054585 0.0345992754836196
4.47373644382216 0.0493422722024228
4.87963025286345 0.0693614112709816
5.30314631766972 0.09619782967821
5.74428463824097 0.131742962937063
6.20304521457719 0.178293077076341
6.67942804667839 0.238605790952244
7.17343313454457 0.315956244832193
7.68506047817572 0.414189486732332
8.21431007757185 0.537764307050367
8.76118193273296 0.691782165527245
9.32567604365904 0.881993108592882
9.9077924103501 1.114768826581
10.5075310328061 1.39703152227005
11.1248919110272 1.73612650533128
11.7598750450131 2.13962701650428
12.4124804347641 2.61506216825425
13.0827080802801 3.16956440584168
13.770557981561 3.80944087865045
14.4760301386069 4.5396853228213
15.1991245514178 5.36346051328836
15.9398412199936 6.28159618860699
16.6981801443344 7.29215905206635
17.4741413244402 8.39015763364179
18.267724760311 9.56743837513169
19.0789304519468 10.8128172187991
19.9077583993475 12.1124593379096
20.7542086025132 13.4504881140023
21.6182810614439 14.8097688677779
22.4999757761396 16.172786603398
23.3992927466002 17.5225274080435
24.3162319728259 18.8432655083937
25.2507934548165 20.1211959289105
26.202977192572 21.3448608957826
27.1727831860926 22.5053684135951
28.1602114353781 23.5964072824277
29.1652619404286 24.6141077930465
30.1879347012441 25.5567786627981
31.2282297178246 26.4245840604193
32.28614699017 27.2191819213382
33.3616865182804 27.9433806242681
34.4548483021558 28.6008104762932
35.5656323417962 29.1956326793642
36.6940386372015 29.7323206885382
37.8400671883718 30.2154543344728
39.0037179953071 30.6495839945885
40.1849910580074 31.0391245348196
41.3838863764726 31.3882785477666
42.6004039507029 31.700990576019
43.8345437806981 31.9809220767709
45.0863058664583 32.2314400560285
46.3556902079834 32.4556153939249
47.6426968052735 32.6562402514648
48.9473256583287 32.8358289602176
50.2695767671487 32.9966457674341
51.6094501317338 33.1407205097487
52.9669457520839 33.2698678137546
54.3420636281989 33.3857094764857
55.7348037600789 33.4896882082375
57.1451661477238 33.5830876218495
58.5731507911338 33.6670507603092
60.0187576903087 33.7425947156896
61.4819868452486 33.8106197517505
62.9628382559535 33.8719276107996
64.4613119224234 33.9272339185022
65.9774078446582 33.9771694258563
67.511126022658 34.0222958109087
69.0624664564228 34.0631146260438
70.6314291459526 34.1000687290882
72.2180140912473 34.1335570975647
73.822221292307 34.1639332966074
75.4440507491317 34.1915103824037
77.0835024617214 34.2165665251143
78.740576430076 34.2393565958769
80.4152726541956 34.2601032658941
82.1075911340803 34.2790048528784
83.8175318697298 34.2962398851525
85.5450948611444 34.3119701028193
87.2902801083239 34.3263398623227
89.0530876112684 34.3394765213599
90.8335173699779 34.3514971249044
92.6315693844524 34.3625037867898
94.4472436546918 34.3725907928965
96.2805401806962 34.3818434552813
98.1314589624656 34.3903368558939
100 34.3981381542845
};
%\addlegendentry{$f_c = \SI{20}{GHz}$, $B = \SI{10}{MHz}$}

\node[] (a) at (65,34.4) {};
\node[] (aa) at (65,7) {};

\node[] (b) at (65,0.34) {};
\node[] (bb) at (65,0.07) {};

\node[] (c) at (4,0.038) {};
\node[] (cc) at (25,0.0001) {};

\node[] (d) at (8,0.041) {};
\node[] (dd) at (25,0.001) {};

\end{axis}

\node[draw=black, ellipse,minimum height=3pt,minimum width=20pt]  at (a) {};
\node[fill=white]  at (aa) {\textcolor{myred}{$B=\SI{10}{MHz}$}};

\node[draw=black, ellipse,minimum height=3pt,minimum width=20pt]  at (b) {};
\node[fill=white]  at (bb) {\textcolor{myblue}{$B=\SI{100}{MHz}$}};

\node[draw=black, circle,minimum size=3pt] (ccc) at (c) {};
\node[fill=white]  (cccc) at (cc) {$f_c=\SI{24}{GHz}$};
\draw[latex-]  (ccc.south east) -- (cccc.north west);

\node[draw=black, circle,minimum size=3pt]  (ddd) at (d) {};
\node[fill=white]  (dddd) at (dd) {$f_c=\SI{77}{GHz}$};
\draw[latex-]  (ddd.south east) -- (dddd.north west);
\end{tikzpicture}

\end{document}

==> ML_impact_param.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width = \columnwidth,
height = 0.5\columnwidth,
tick align=outside,
tick pos=left,
title={Bandwidth impact ($f_c=\SI{77}{GHz}$, $R = \SI{4}{m})},
xlabel={$\hat{R}-R$},
xmin=-1.65, xmax=1.65,
grid = both,
ymin=-0.0498506798636898, ymax=1.04999288951732,
xtick = {-1,0,1},
ytick = {0,0.5,1},
%legend style={at={(1.15,1.1)}}
]
\addplot [semithick, myblue]
table {-1.5 0.406756032096667
-1.4939879759519 0.417920993121362
-1.48797595190381 0.417563001185137
-1.48196392785571 0.40602040873473
-1.47595190380762 0.38479362768107
-1.46993987975952 0.355834218691983
-1.46392785571142 0.320457005359313
-1.45791583166333 0.278040877321836
-1.45190380761523 0.226256140111978
-1.44589178356713 0.167721534172183
-1.43987975951904 0.116722787345462
-1.43386773547094 0.0832169159952855
-1.42785571142285 0.0622411254479248
-1.42184368737475 0.0457539440413973
-1.41583166332665 0.0281611687725753
-1.40981963927856 0.00780158559552226
-1.40380761523046 0.00182829583872853
-1.39779559118236 0.0183754241143553
-1.39178356713427 0.0282435332322751
-1.38577154308617 0.0299276032556721
-1.37975951903808 0.0283680527145782
-1.37374749498998 0.026355731089045
-1.36773547094188 0.0271102947624868
-1.36172344689379 0.0369215891764663
-1.35571142284569 0.0626794690979883
-1.3496993987976 0.096880310842327
-1.3436873747495 0.121662862026828
-1.3376753507014 0.135178895915468
-1.33166332665331 0.145181805324192
-1.32565130260521 0.157788996471943
-1.31963927855711 0.176849520382567
-1.31362725450902 0.204384111776509
-1.30761523046092 0.238766826734765
-1.30160320641283 0.272944996241408
-1.29559118236473 0.298755352890866
-1.28957915831663 0.314893439242274
-1.28356713426854 0.326930957830204
-1.27755511022044 0.341488845281265
-1.27154308617234 0.363152971218871
-1.26553106212425 0.394057992392089
-1.25951903807615 0.433059502551131
-1.25350701402806 0.473747760469583
-1.24749498997996 0.504654934153362
-1.24148296593186 0.516766003529795
-1.23547094188377 0.512507083663369
-1.22945891783567 0.502748189118925
-1.22344689378758 0.49689373240511
-1.21743486973948 0.498760088079135
-1.21142284569138 0.507791345005601
-1.20541082164329 0.520806403519983
-1.19939879759519 0.532795263893676
-1.19338677354709 0.537401606791046
-1.187374749499 0.52838650256868
-1.1813627254509 0.503299317092569
-1.17535070140281 0.46832291988409
-1.16933867735471 0.438533452029119
-1.16332665330661 0.428942296147417
-1.15731462925852 0.444053217556141
-1.15130260521042 0.477249450262995
-1.14529058116232 0.517646353472628
-1.13927855711423 0.555743948668085
-1.13326653306613 0.585167426651055
-1.12725450901804 0.602184221863922
-1.12124248496994 0.604702346736054
-1.11523046092184 0.591488996739315
-1.10921843687375 0.561898365722702
-1.10320641282565 0.516455972888859
-1.09719438877756 0.458919910961557
-1.09118236472946 0.40004084489138
-1.08517034068136 0.35977595729826
-1.07915831663327 0.358830829989521
-1.07314629258517 0.399260895826139
-1.06713426853707 0.460081442420912
-1.06112224448898 0.517501411224613
-1.05511022044088 0.560183019210057
-1.04909819639279 0.587723398497221
-1.04308617234469 0.604360791396496
-1.03707414829659 0.615052425407263
-1.0310621242485 0.623831152095405
-1.0250501002004 0.633177037547684
-1.0190380761523 0.643863927245052
-1.01302605210421 0.655198338661437
-1.00701402805611 0.66555557941893
-1.00100200400802 0.67296347407871
-0.99498997995992 0.675479902789845
-0.988977955911824 0.671265549511138
-0.982965931863728 0.658407184732195
-0.976953907815632 0.634623115603664
-0.970941883767535 0.597084299247872
-0.964929859719439 0.543031274844336
-0.958917835671343 0.473330652362648
-0.952905811623246 0.40336422321651
-0.94689378757515 0.376933039427551
-0.940881763527054 0.437127814595073
-0.934869739478958 0.551975129075003
-0.928857715430862 0.650931183898429
-0.922845691382765 0.70578790067252
-0.916833667334669 0.720556077894388
-0.910821643286573 0.704250552609264
-0.904809619238477 0.664094912413717
-0.898797595190381 0.609126535885282
-0.892785571142285 0.555651993631264
-0.886773547094188 0.525309133667226
-0.880761523046092 0.53036846201727
-0.874749498997996 0.563458470890281
-0.8687374749499 0.607556321617809
-0.862725450901804 0.649796265496411
-0.856713426853708 0.684685620350945
-0.850701402805611 0.711333378262516
-0.844689378757515 0.730705508869677
-0.838677354709419 0.744237345741487
-0.832665330661323 0.753333859967657
-0.826653306613227 0.759254297624275
-0.82064128256513 0.763113715047367
-0.814629258517034 0.76588096825072
-0.808617234468938 0.768324568973828
-0.802605210420841 0.770904135174643
-0.796593186372745 0.773645171775231
-0.790581162324649 0.776054995538418
-0.784569138276553 0.777116290082167
-0.778557114228457 0.775341951687296
-0.772545090180361 0.768839913032213
-0.766533066132264 0.755370376057974
-0.760521042084168 0.732507861966983
-0.754509018036072 0.698265756674414
-0.748496993987976 0.652823639952426
-0.74248496993988 0.601650462335378
-0.736472945891784 0.557708699220696
-0.730460921843687 0.536801918849289
-0.724448897795591 0.545872781221656
-0.718436873747495 0.577894500723453
-0.712424849699399 0.619828793562262
-0.706412825651303 0.661616200893881
-0.700400801603206 0.698363244338629
-0.69438877755511 0.728660648554296
-0.688376753507014 0.752682026135332
-0.682364729458918 0.771069002630378
-0.676352705410822 0.784419707399436
-0.670340681362726 0.793073115370417
-0.664328657314629 0.796999366678144
-0.658316633266533 0.795706015786831
-0.652304609218437 0.788140012004322
-0.64629258517034 0.772655437314238
-0.640280561122244 0.74729120951413
-0.634268537074148 0.710820849219076
-0.628256513026052 0.664762341093177
-0.622244488977956 0.614772099945164
-0.61623246492986 0.568207475056731
-0.610220440881764 0.528643731753371
-0.604208416833667 0.493635902753163
-0.598196392785571 0.457460600829287
-0.592184368737475 0.414479161561524
-0.586172344689379 0.36098716329681
-0.580160320641283 0.297190268135603
-0.574148296593187 0.232230400837857
-0.56813627254509 0.193747572072511
-0.562124248496994 0.230429447204745
-0.556112224448898 0.371765353787123
-0.550100200400802 0.567615169567045
-0.544088176352705 0.73313470664876
-0.538076152304609 0.834599436294714
-0.532064128256513 0.883135480176113
-0.526052104208417 0.898874445233364
-0.520040080160321 0.897029656359699
-0.514028056112224 0.887178685730985
-0.508016032064128 0.875091114143417
-0.502004008016032 0.864126141808901
-0.495991983967936 0.856025978444546
-0.48997995991984 0.851391993962914
-0.483967935871743 0.850042939411875
-0.477955911823647 0.851321687407886
-0.471943887775551 0.854344501265318
-0.465931863727455 0.858173712768834
-0.459919839679359 0.861909786573763
-0.453907815631263 0.864714730635667
-0.447895791583166 0.865784409956615
-0.44188376753507 0.864283380038508
-0.435871743486974 0.859247018762163
-0.429859719438878 0.849445790983792
-0.423847695390782 0.833198805053564
-0.417835671342686 0.808127652566157
-0.411823647294589 0.77089215007754
-0.405811623246493 0.71716904498595
-0.399799599198397 0.642868200013644
-0.3937875751503 0.549326971081142
-0.387775551102204 0.455882837075976
-0.381763527054108 0.408963469543247
-0.375751503006012 0.447912696813249
-0.369739478957916 0.550283857854298
-0.36372745490982 0.660840363264923
-0.357715430861723 0.748544014499287
-0.351703406813627 0.808895373617468
-0.345691382765531 0.846926372516314
-0.339679358717435 0.868382992908204
-0.333667334669339 0.877562399784592
-0.327655310621243 0.877384522393823
-0.321643286573146 0.869915872808567
-0.31563126252505 0.856895579137695
-0.309619238476954 0.84019078331442
-0.303607214428858 0.822142393495042
-0.297595190380761 0.805689113000433
-0.291583166332665 0.794099303509226
-0.285571142284569 0.790234682519775
-0.279559118236473 0.795586384692609
-0.273547094188377 0.809643749431757
-0.267535070140281 0.830056227511903
-0.261523046092185 0.85349036556069
-0.255511022044088 0.876627949337371
-0.249498997995992 0.896825044075042
-0.243486973947896 0.912331592883532
-0.237474949899799 0.92223831081594
-0.231462925851703 0.926351468722681
-0.225450901803607 0.925107070540761
-0.219438877755511 0.919533665374681
-0.213426853707415 0.911200108366246
-0.207414829659319 0.902057764796177
-0.201402805611222 0.89412581279798
-0.195390781563126 0.889071314657464
-0.18937875751503 0.887838434961038
-0.183366733466934 0.890487405253426
-0.177354709418838 0.896291356979046
-0.171342685370742 0.904002086193651
-0.165330661322646 0.912142437028733
-0.159318637274549 0.919226802344669
-0.153306613226453 0.923889836518392
-0.147294589178357 0.924961203636421
-0.14128256513026 0.921546830567977
-0.135270541082164 0.913171340317755
-0.129258517034068 0.90000188429365
-0.123246492985972 0.883099171181075
-0.117234468937876 0.864535379137089
-0.11122244488978 0.847160899682474
-0.105210420841683 0.83393045752764
-0.0991983967935872 0.827026212760007
-0.0931863727454907 0.827256816330924
-0.0871743486973946 0.834052268834691
-0.0811623246492985 0.845946410417597
-0.0751503006012024 0.861181624761533
-0.0691382765531063 0.878148861156233
-0.0631262525050102 0.895588371089057
-0.0571142284569142 0.912613878498595
-0.0511022044088176 0.928650291293655
-0.0450901803607215 0.943348515254066
-0.039078156312625 0.956508449336819
-0.0330661322645289 0.968020050246
-0.0270541082164328 0.977822348178831
-0.0210420841683367 0.985877015367629
-0.0150300601202407 0.99215290672394
-0.00901803607214458 0.996618895396995
-0.00300601202404804 0.999243411088916
0.00300601202404849 1
0.00901803607214458 0.998878801254606
0.0150300601202407 0.995903924712937
0.0210420841683367 0.991156109489671
0.0270541082164328 0.984798512566965
0.0330661322645289 0.97710095974864
0.039078156312625 0.968454937708256
0.0450901803607211 0.959369360185082
0.0511022044088172 0.950437931931112
0.0571142284569142 0.942274876128704
0.0631262525050102 0.935426809778662
0.0691382765531063 0.930280599875236
0.0751503006012024 0.926993126219217
0.0811623246492985 0.925463813183799
0.0871743486973946 0.925356092645231
0.0931863727454907 0.926157676857316
0.0991983967935877 0.927260263095342
0.105210420841683 0.928040135132628
0.11122244488978 0.92792879657975
0.117234468937876 0.926471439816401
0.123246492985972 0.923376268333621
0.129258517034068 0.918557725363652
0.135270541082164 0.912171985491218
0.14128256513026 0.904635639070766
0.147294589178356 0.896612004302877
0.153306613226453 0.888949177838504
0.159318637274549 0.882564464428695
0.165330661322646 0.878290664330282
0.171342685370742 0.876721418877189
0.177354709418838 0.878100680618169
0.183366733466934 0.882286865249068
0.18937875751503 0.888792309604699
0.195390781563126 0.896871303204575
0.201402805611222 0.905619527557148
0.207414829659319 0.914055265774158
0.213426853707415 0.921169275056841
0.219438877755511 0.925946276784455
0.225450901803607 0.927372445916578
0.231462925851703 0.924450792436062
0.237474949899799 0.916251927013919
0.243486973947896 0.902030704226547
0.249498997995993 0.881432801268852
0.255511022044088 0.854785299949676
0.261523046092185 0.823398359168822
0.267535070140281 0.789714450676977
0.273547094188377 0.757100092172646
0.279559118236473 0.729190854366633
0.285571142284569 0.708981154817296
0.291583166332665 0.69808530465713
0.297595190380761 0.696525902667229
0.303607214428858 0.703064437727086
0.309619238476953 0.715795760260071
0.31563126252505 0.732696622689116
0.321643286573146 0.751970426364887
0.327655310621243 0.772184996342145
0.333667334669339 0.792271543677612
0.339679358717435 0.811455688610824
0.345691382765531 0.829167277467658
0.351703406813627 0.844951336334959
0.357715430861724 0.858386210196644
0.36372745490982 0.869005989359252
0.369739478957916 0.87621978112843
0.375751503006012 0.879217977745923
0.381763527054108 0.87685476774942
0.387775551102204 0.867498822155217
0.3937875751503 0.848858252679343
0.399799599198396 0.817832718236127
0.405811623246493 0.770571682246947
0.41182364729459 0.703193911436047
0.417835671342686 0.614022432202149
0.423847695390782 0.50807692815297
0.429859719438878 0.402033939925734
0.435871743486974 0.322438644220748
0.44188376753507 0.291293079683781
0.447895791583166 0.310631536702711
0.453907815631263 0.364427894768197
0.459919839679358 0.432823104960772
0.465931863727455 0.501791270269178
0.471943887775551 0.564323161932833
0.477955911823647 0.618050346184239
0.483967935871743 0.6629187713607
0.48997995991984 0.699786914865893
0.495991983967936 0.729746183219968
0.502004008016032 0.753841784218777
0.508016032064129 0.772983521304685
0.514028056112224 0.787937185831825
0.520040080160321 0.799345601053931
0.526052104208417 0.807757134575253
0.532064128256513 0.813652566777839
0.538076152304609 0.817466824874819
0.544088176352705 0.819604425684759
0.550100200400802 0.820448477829342
0.556112224448897 0.82036365518371
0.562124248496994 0.819694014208031
0.56813627254509 0.818756960863079
0.574148296593187 0.81783501347668
0.580160320641283 0.817167147201508
0.586172344689379 0.816941364017585
0.592184368737475 0.817289708117526
0.598196392785571 0.81828632624834
0.604208416833668 0.819948499821124
0.610220440881763 0.822239997595221
0.61623246492986 0.825075715320048
0.622244488977955 0.828326411769619
0.628256513026052 0.831822384313901
0.634268537074148 0.835355079624441
0.640280561122244 0.838675829986347
0.64629258517034 0.841491088588437
0.652304609218437 0.843453691635113
0.658316633266534 0.844149832813775
0.664328657314629 0.843081688434779
0.670340681362726 0.839646154137612
0.676352705410822 0.833111241287403
0.682364729458918 0.822593792457348
0.688376753507014 0.80704594502336
0.69438877755511 0.785263866836788
0.700400801603206 0.75594084633181
0.706412825651302 0.717796026439724
0.712424849699399 0.669813535909421
0.718436873747494 0.611610697934076
0.724448897795591 0.543899091413976
0.730460921843687 0.468900477051868
0.736472945891784 0.390470446355768
0.74248496993988 0.313676554178217
0.748496993987976 0.243787838022315
0.754509018036073 0.185002213445203
0.760521042084168 0.139475757360489
0.766533066132265 0.107066136365522
0.77254509018036 0.0857742010156488
0.778557114228457 0.0725366779278526
0.784569138276553 0.0640004202723323
0.790581162324649 0.0570963124061769
0.796593186372745 0.0494316342820492
0.802605210420841 0.0396306658357982
0.808617234468938 0.027761298060762
0.814629258517034 0.0158720676620297
0.820641282565131 0.00836598052195251
0.826653306613226 0.0114995151577176
0.832665330661323 0.0312551114289255
0.838677354709419 0.0700896591285036
0.844689378757515 0.124992063880585
0.850701402805611 0.188881095220317
0.856713426853707 0.254115259446227
0.862725450901804 0.315175961006559
0.868737474949899 0.369294308518028
0.874749498997996 0.41577469201758
0.880761523046092 0.455066826304263
0.886773547094188 0.488082800182911
0.892785571142285 0.515816625674269
0.898797595190381 0.539173552095514
0.904809619238478 0.558913987142541
0.910821643286573 0.575650497221354
0.91683366733467 0.589865136370805
0.922845691382765 0.601931770880583
0.928857715430862 0.612137104751779
0.934869739478958 0.620698356300331
0.940881763527054 0.627777351628836
0.94689378757515 0.633491478341607
0.952905811623246 0.637922126342966
0.958917835671343 0.641121233695168
0.964929859719438 0.643116488539796
0.970941883767535 0.643915668478102
0.976953907815631 0.643510546396607
0.982965931863728 0.641880759971571
0.988977955911824 0.63899802634344
0.99498997995992 0.634831073179945
1.00100200400802 0.629351636154027
1.00701402805611 0.622541817174507
1.01302605210421 0.614402976367944
1.0190380761523 0.604966107658809
1.0250501002004 0.594303289602857
1.0310621242485 0.582539296919287
1.03707414829659 0.56986183770164
1.04308617234469 0.556528258219361
1.04909819639279 0.542866140774483
1.05511022044088 0.529265296672215
1.06112224448898 0.51615950237677
1.06713426853707 0.50399805062249
1.07314629258517 0.493209559702269
1.07915831663327 0.484162870125927
1.08517034068136 0.477131380850753
1.09118236472946 0.472267098937506
1.09719438877756 0.469588819969967
1.10320641282565 0.468985782552275
1.10921843687375 0.470234914290126
1.11523046092184 0.4730274618946
1.12124248496994 0.476999939885934
1.12725450901804 0.481764862088737
1.13326653306613 0.486938097692274
1.13927855711423 0.492161258724057
1.14529058116232 0.497118776766532
1.15130260521042 0.501550038027784
1.15731462925852 0.505257141813128
1.16332665330661 0.508108707502165
1.16933867735471 0.510039912350665
1.17535070140281 0.511048801136992
1.1813627254509 0.511188988197215
1.187374749499 0.510559178061243
1.19338677354709 0.509290360548761
1.19939879759519 0.507531924800831
1.20541082164329 0.505438126679778
1.21142284569138 0.50315625160385
1.21743486973948 0.500817461340102
1.22344689378757 0.498530806633932
1.22945891783567 0.496380370383085
1.23547094188377 0.494425098313746
1.24148296593186 0.492700638347945
1.24749498997996 0.491222447378302
1.25350701402806 0.489989493957449
1.25951903807615 0.488988030299361
1.26553106212425 0.488195074727585
1.27154308617235 0.487581399906826
1.27755511022044 0.487113944008798
1.28356713426854 0.486757646475766
1.28957915831663 0.486476760940746
1.29559118236473 0.486235722665838
1.30160320641283 0.48599965473127
1.30761523046092 0.485734593251581
1.31362725450902 0.485407502456399
1.31963927855711 0.484986139253105
1.32565130260521 0.484438816187572
1.33166332665331 0.483734102858588
1.3376753507014 0.482840499508005
1.3436873747495 0.481726113043885
1.3496993987976 0.480358365294147
1.35571142284569 0.47870376592788
1.36172344689379 0.476727788249658
1.36773547094188 0.474394894917955
1.37374749498998 0.471668772271131
1.37975951903808 0.468512845609822
1.38577154308617 0.464891161873073
1.39178356713427 0.460769737679738
1.39779559118236 0.456118474718317
1.40380761523046 0.450913733422597
1.40981963927856 0.445141619422771
1.41583166332665 0.438801963037837
1.42184368737475 0.431912848195822
1.42785571142285 0.424515367669801
1.43386773547094 0.416678054876261
1.43987975951904 0.408500202158761
1.44589178356713 0.400113087931423
1.45190380761523 0.391678097076826
1.45791583166333 0.38338093489313
1.46392785571142 0.375421669490588
1.46993987975952 0.368001156737709
1.47595190380762 0.361305333209959
1.48196392785571 0.355489617017887
1.48797595190381 0.350665929978633
1.4939879759519 0.346894475690835
1.5 0.344181446039936};
\addlegendentry{$B=\SI{50}{MHz}$}


\addplot [semithick, myred]
table {-1.5 0.000421796290795825
-1.4939879759519 0.000725541741683469
-1.48797595190381 0.00106069166993428
-1.48196392785571 0.00138725992027031
-1.47595190380762 0.00166559285856568
-1.46993987975952 0.00185735964444435
-1.46392785571142 0.00192149176240505
-1.45791583166333 0.00180881735465886
-1.45190380761523 0.00148735516025278
-1.44589178356713 0.00105344701450983
-1.43987975951904 0.000756579281164015
-1.43386773547094 0.000689743123428282
-1.42785571142285 0.000727850030213874
-1.42184368737475 0.000754489924959311
-1.41583166332665 0.000705294250993593
-1.40981963927856 0.000539715191450193
-1.40380761523046 0.000436241302494764
-1.39779559118236 0.000652407169910583
-1.39178356713427 0.000877140450174478
-1.38577154308617 0.00102451681777755
-1.37975951903808 0.00115443285243797
-1.37374749498998 0.00134140662477921
-1.36773547094188 0.00171882085780523
-1.36172344689379 0.00253562823097725
-1.35571142284569 0.00398586011355539
-1.3496993987976 0.00564419422393758
-1.3436873747495 0.00685881384448979
-1.3376753507014 0.00772571815073412
-1.33166332665331 0.00865272775804753
-1.32565130260521 0.00994586712863357
-1.31963927855711 0.0118217591492843
-1.31362725450902 0.0143871692852897
-1.30761523046092 0.0174572407561489
-1.30160320641283 0.0204210129378665
-1.29559118236473 0.0226274390399565
-1.28957915831663 0.0240250634929227
-1.28356713426854 0.0251141424672056
-1.27755511022044 0.0264546659396244
-1.27154308617234 0.0284330527807201
-1.26553106212425 0.0312525019841815
-1.25951903807615 0.0348870507325156
-1.25350701402806 0.0389258907489456
-1.24749498997996 0.0425430203587594
-1.24148296593186 0.0450079380912128
-1.23547094188377 0.0463943257197607
-1.22945891783567 0.0474546972480059
-1.22344689378758 0.0489012091049462
-1.21743486973948 0.0510398495280758
-1.21142284569138 0.0538017483243693
-1.20541082164329 0.0568326123484816
-1.19939879759519 0.0595236289062378
-1.19338677354709 0.0610513288991349
-1.187374749499 0.0605895538869667
-1.1813627254509 0.0578660000096931
-1.17535070140281 0.0539039506186538
-1.16933867735471 0.0510688280075696
-1.16332665330661 0.0517005118510926
-1.15731462925852 0.0565007016083498
-1.15130260521042 0.0644172901796902
-1.14529058116232 0.0736873742545684
-1.13927855711423 0.0827140279132668
-1.13326653306613 0.0903476083202094
-1.12725450901804 0.0958207882049103
-1.12124248496994 0.0985970904623566
-1.11523046092184 0.0982505931408585
-1.10921843687375 0.0944342809845236
-1.10320641282565 0.0870232660904919
-1.09719438877756 0.0765944930081131
-1.09118236472946 0.0653412314693358
-1.08517034068136 0.0577464858694216
-1.07915831663327 0.0588596344343161
-1.07314629258517 0.069748195303577
-1.06713426853707 0.0859749458341203
-1.06112224448898 0.101986366113498
-1.05511022044088 0.11487773229765
-1.04909819639279 0.124331589973229
-1.04308617234469 0.131254775085162
-1.03707414829659 0.136847371593587
-1.0310621242485 0.142164519840425
-1.0250501002004 0.147904016611685
-1.0190380761523 0.154308557517751
-1.01302605210421 0.161183049240648
-1.00701402805611 0.168017002057063
-1.00100200400802 0.174145101766246
-0.99498997995992 0.178863335671866
-0.988977955911824 0.181456736605453
-0.982965931863728 0.181142613375004
-0.976953907815632 0.176961878273093
-0.970941883767535 0.167690188085443
-0.964929859719439 0.1520029632173
-0.958917835671343 0.129679864280564
-0.952905811623246 0.105600708128116
-0.94689378757515 0.0955374325674731
-0.940881763527054 0.116983342826196
-0.934869739478958 0.160804518253293
-0.928857715430862 0.201180793608858
-0.922845691382765 0.226147551192647
-0.916833667334669 0.235976221695747
-0.910821643286573 0.233411774714139
-0.904809619238477 0.220937224373617
-0.898797595190381 0.202144853021621
-0.892785571142285 0.183965237785801
-0.886773547094188 0.175762285008749
-0.880761523046092 0.182910301710648
-0.874749498997996 0.202262677171551
-0.8687374749499 0.226422278629139
-0.862725450901804 0.249744109102568
-0.856713426853708 0.269777098882934
-0.850701402805611 0.286085884547333
-0.844689378757515 0.299062765144783
-0.838677354709419 0.309323614611654
-0.832665330661323 0.317491441066759
-0.826653306613227 0.324149225469058
-0.82064128256513 0.3298429527965
-0.814629258517034 0.33507788358919
-0.808617234468938 0.340282077814455
-0.802605210420841 0.345734107689404
-0.796593186372745 0.351475578717397
-0.790581162324649 0.357244108048954
-0.784569138276553 0.362453307384921
-0.778557114228457 0.36621544531341
-0.772545090180361 0.36737826147341
-0.766533066132264 0.364563092277088
-0.760521042084168 0.356266982121416
-0.754509018036072 0.341239107180456
-0.748496993987976 0.319514205014665
-0.74248496993988 0.294284253224807
-0.736472945891784 0.27323909097859
-0.730460921843687 0.26583279533937
-0.724448897795591 0.276309449762831
-0.718436873747495 0.300579371336083
-0.712424849699399 0.330888641418525
-0.706412825651303 0.36119005089795
-0.700400801603206 0.388495281078313
-0.69438877755511 0.41189938221705
-0.688376753507014 0.43145053968163
-0.682364729458918 0.447479085115973
-0.676352705410822 0.460284471629502
-0.670340681362726 0.469998913981542
-0.664328657314629 0.476514852962231
-0.658316633266533 0.479424112351148
-0.652304609218437 0.477962572452095
-0.64629258517034 0.471017202700408
-0.640280561122244 0.457368834302288
-0.634268537074148 0.436467293631787
-0.628256513026052 0.409779203407494
-0.622244488977956 0.381509799826453
-0.61623246492986 0.35660752618938
-0.610220440881764 0.336999892353244
-0.604208416833667 0.320432887072962
-0.598196392785571 0.302647628411216
-0.592184368737475 0.279696045180916
-0.586172344689379 0.249099944022335
-0.580160320641283 0.211126002895107
-0.574148296593187 0.172193405796426
-0.56813627254509 0.151357590037121
-0.562124248496994 0.181865662170598
-0.556112224448898 0.283510768771486
-0.550100200400802 0.421738469015506
-0.544088176352705 0.538639595569886
-0.538076152304609 0.611312879313768
-0.532064128256513 0.647483714973863
-0.526052104208417 0.661048710383796
-0.520040080160321 0.662562411067895
-0.514028056112224 0.65873302693702
-0.508016032064128 0.653652309010119
-0.502004008016032 0.649728200441676
-0.495991983967936 0.648208426215485
-0.48997995991984 0.649498636799539
-0.483967935871743 0.653413492849965
-0.477955911823647 0.659402009850295
-0.471943887775551 0.66673595898491
-0.465931863727455 0.674642172525367
-0.459919839679359 0.682372938497853
-0.453907815631263 0.689222235061805
-0.447895791583166 0.69450055149591
-0.44188376753507 0.697478130191154
-0.435871743486974 0.697299322993741
-0.429859719438878 0.692862434962063
-0.423847695390782 0.682652803071382
-0.417835671342686 0.6645201351826
-0.411823647294589 0.635435841737125
-0.405811623246493 0.591461493392343
-0.399799599198397 0.528815670902455
-0.3937875751503 0.448496398690089
-0.387775551102204 0.367550871910194
-0.381763527054108 0.327451576534024
-0.375751503006012 0.364010337980618
-0.369739478957916 0.458126990083923
-0.36372745490982 0.560594126805808
-0.357715430861723 0.64315812934257
-0.351703406813627 0.701325704491115
-0.345691382765531 0.739350698435792
-0.339679358717435 0.762267084550331
-0.333667334669339 0.773873995575837
-0.327655310621243 0.776762778071819
-0.321643286573146 0.77277612816738
-0.31563126252505 0.763483946581651
-0.309619238476954 0.750604295137308
-0.303607214428858 0.736328901131581
-0.297595190380761 0.723443419334501
-0.291583166332665 0.715076005452751
-0.285571142284569 0.713995681444476
-0.279559118236473 0.72168366858315
-0.273547094188377 0.737711485294548
-0.267535070140281 0.759873605824324
-0.261523046092185 0.784993384955652
-0.255511022044088 0.809878732974482
-0.249498997995992 0.831964050041001
-0.243486973947896 0.849534192662056
-0.237474949899799 0.861684642501126
-0.231462925851703 0.868208682549497
-0.225450901803607 0.86951906793186
-0.219438877755511 0.86661350212247
-0.213426853707415 0.861022386707417
-0.207414829659319 0.854651321713451
-0.201402805611222 0.84946955897922
-0.195390781563126 0.847096579211098
-0.18937875751503 0.848438851449747
-0.183366733466934 0.85353372905473
-0.177354709418838 0.861646502541117
-0.171342685370742 0.871532524105229
-0.165330661322646 0.88172468717566
-0.159318637274549 0.890750031486073
-0.153306613226453 0.897256521127645
-0.147294589178357 0.90008766577431
-0.14128256513026 0.898364738698897
-0.135270541082164 0.891630258126004
-0.129258517034068 0.880071665174284
-0.123246492985972 0.864769657243566
-0.117234468937876 0.847810448601917
-0.11122244488978 0.832045895581498
-0.105210420841683 0.820416424089563
-0.0991983967935872 0.8150777828105
-0.0931863727454907 0.816808983457723
-0.0871743486973946 0.825015652861784
-0.0811623246492985 0.838216412256527
-0.0751503006012024 0.854646950086856
-0.0691382765531063 0.87269735121669
-0.0631262525050102 0.891110153646674
-0.0571142284569142 0.90900267153555
-0.0511022044088176 0.925803692694864
-0.0450901803607215 0.941167851233302
-0.039078156312625 0.95489850927881
-0.0330661322645289 0.966888873600734
-0.0270541082164328 0.97708113761301
-0.0210420841683367 0.985440202676616
-0.0150300601202407 0.991938372597377
-0.00901803607214458 0.996548326928
-0.00300601202404804 0.999242762892362
0.00300601202404849 1
0.00901803607214458 0.998815407178948
0.0150300601202407 0.995718592406149
0.0210420841683367 0.990795686456006
0.0270541082164328 0.984214537814035
0.0330661322645289 0.976248165700946
0.039078156312625 0.967288851932004
0.0450901803607211 0.957843122886742
0.0511022044088172 0.94849876197567
0.0571142284569142 0.939860936912935
0.0631262525050102 0.932465381625001
0.0691382765531063 0.92668830855036
0.0751503006012024 0.922678496965625
0.0811623246492985 0.920331796819501
0.0871743486973946 0.919313720063084
0.0931863727454907 0.9191198261252
0.0991983967935877 0.919154653679366
0.105210420841683 0.918810927341546
0.11122244488978 0.917538386428728
0.117234468937876 0.914900107895979
0.123246492985972 0.910619295004297
0.129258517034068 0.904619551044438
0.135270541082164 0.897057159349219
0.14128256513026 0.888336843253347
0.147294589178356 0.879096427531954
0.153306613226453 0.870145731784761
0.159318637274549 0.862355224500405
0.165330661322646 0.856509746524241
0.171342685370742 0.853162904947005
0.177354709418838 0.852534653878378
0.183366733466934 0.854480342110817
0.18937875751503 0.858531000807179
0.195390781563126 0.863978969403373
0.201402805611222 0.869973497786664
0.207414829659319 0.875598435481818
0.213426853707415 0.879919894840844
0.219438877755511 0.882006884708089
0.225450901803607 0.880938459844345
0.231462925851703 0.875817634717631
0.237474949899799 0.865817084395619
0.243486973947896 0.850283948608733
0.249498997995993 0.828924761281756
0.255511022044088 0.802064106811352
0.261523046092185 0.77091041376275
0.267535070140281 0.737681990408322
0.273547094188377 0.70541144336658
0.279559118236473 0.677352771050741
0.285571142284569 0.65616670744503
0.291583166332665 0.643266500991031
0.297595190380761 0.638638859521078
0.303607214428858 0.641148280780678
0.309619238476953 0.649073125003658
0.31563126252505 0.660596708734523
0.321643286573146 0.674114028146379
0.327655310621243 0.688352923479846
0.333667334669339 0.702371594295522
0.339679358717435 0.715496223420117
0.345691382765531 0.727240596864757
0.351703406813627 0.737227745951785
0.357715430861724 0.745119154822375
0.36372745490982 0.750549247842374
0.369739478957916 0.753059046322072
0.375751503006012 0.752021026502621
0.381763527054108 0.746546693736048
0.387775551102204 0.7353708159507
0.3937875751503 0.716717842248439
0.399799599198396 0.688193288609815
0.405811623246493 0.646841926307771
0.41182364729459 0.589728739759425
0.417835671342686 0.515701496058322
0.423847695390782 0.428883731361384
0.429859719438878 0.342453182429934
0.435871743486974 0.277092507972757
0.44188376753507 0.249701432736522
0.447895791583166 0.261540804292548
0.453907815631263 0.299917176398207
0.459919839679358 0.349307363042283
0.465931863727455 0.398824848221766
0.471943887775551 0.443079445375494
0.477955911823647 0.480295101824481
0.483967935871743 0.510487529232069
0.48997995991984 0.534371400058613
0.495991983967936 0.552833004869342
0.502004008016032 0.566715073595127
0.508016032064129 0.576748939223453
0.514028056112224 0.583548777225633
0.520040080160321 0.587628352923766
0.526052104208417 0.589423168944861
0.532064128256513 0.589311093987685
0.538076152304609 0.587628932556823
0.544088176352705 0.584684208570887
0.550100200400802 0.5807622057985
0.556112224448897 0.576128711162317
0.562124248496994 0.571029208481767
0.56813627254509 0.56568553092255
0.574148296593187 0.560291163313726
0.580160320641283 0.555006425175071
0.586172344689379 0.549954618754997
0.592184368737475 0.545219903512957
0.598196392785571 0.540847225031432
0.604208416833668 0.536844180852127
0.610220440881763 0.533184343146513
0.61623246492986 0.52981133830925
0.622244488977955 0.52664291805904
0.628256513026052 0.523574315680887
0.634268537074148 0.520480313416758
0.640280561122244 0.517215601612332
0.64629258517034 0.51361315222794
0.652304609218437 0.509480448611227
0.658316633266534 0.504593528548253
0.664328657314629 0.498688959838566
0.670340681362726 0.491454169982583
0.676352705410822 0.482517144173822
0.682364729458918 0.471437612531807
0.688376753507014 0.457703760689857
0.69438877755511 0.440741489147507
0.700400801603206 0.419947263122622
0.706412825651302 0.394759535473182
0.712424849699399 0.364784191073651
0.718436873747494 0.329979582925786
0.724448897795591 0.290877633955613
0.730460921843687 0.248767166688318
0.736472945891784 0.205716468864551
0.74248496993988 0.164319492138156
0.748496993987976 0.127164349616418
0.754509018036073 0.0962050022557266
0.760521042084168 0.0723183945012777
0.766533066132265 0.0552337241996167
0.77254509018036 0.0438009764761866
0.778557114228457 0.0364111053431296
0.784569138276553 0.0313835886722484
0.790581162324649 0.0272380161687354
0.796593186372745 0.0228648499034031
0.802605210420841 0.0176594845291069
0.808617234468938 0.0116818279338131
0.814629258517034 0.0058484907435247
0.820641282565131 0.00203638056981621
0.826653306613226 0.00280498744005128
0.832665330661323 0.0104612437793637
0.838677354709419 0.0257377223969916
0.844689378757515 0.0471077622518613
0.850701402805611 0.0714909538115359
0.856713426853707 0.0957391418066867
0.862725450901804 0.117689423768715
0.868737474949899 0.136347509231935
0.874749498997996 0.151560636466398
0.880761523046092 0.163618026559576
0.886773547094188 0.172970043365959
0.892785571142285 0.180078104092691
0.898797595190381 0.185351382207123
0.904809619238478 0.189129243256277
0.910821643286573 0.191683905461278
0.91683366733467 0.193230184339313
0.922845691382765 0.193936402534075
0.928857715430862 0.193934183338655
0.934869739478958 0.193326497705492
0.940881763527054 0.192194005764065
0.94689378757515 0.190599959329152
0.952905811623246 0.188593971043317
0.958917835671343 0.186214926919852
0.964929859719438 0.183493272707738
0.970941883767535 0.180452860276731
0.976953907815631 0.177112504200316
0.982965931863728 0.173487371225098
0.988977955911824 0.169590304336344
0.99498997995992 0.165433165447616
1.00100200400802 0.161028262374766
1.00701402805611 0.156389901945946
1.01302605210421 0.151536076550832
1.0190380761523 0.146490241124029
1.0250501002004 0.141283068464947
1.0310621242485 0.135953985062216
1.03707414829659 0.130552198595655
1.04308617234469 0.125136856393483
1.04909819639279 0.119775958944778
1.05511022044088 0.114543737316591
1.06112224448898 0.109516418553972
1.06713426853707 0.104766640457778
1.07314629258517 0.100357168064481
1.07915831663327 0.0963348836405333
1.08517034068136 0.0927261303626896
1.09118236472946 0.0895343023234145
1.09719438877756 0.0867401185536723
1.10320641282565 0.0843044409440898
1.10921843687375 0.0821729917441894
1.11523046092184 0.0802820500484563
1.12124248496994 0.0785642053828089
1.12725450901804 0.0769534589099918
1.13326653306613 0.0753892697749021
1.13927855711423 0.073819431424375
1.14529058116232 0.072201860723188
1.15130260521042 0.0705054742520682
1.15731462925852 0.0687103326483166
1.16332665330661 0.0668071941771489
1.16933867735471 0.0647965719553498
1.17535070140281 0.0626873632909018
1.1813627254509 0.0604951258444556
1.187374749499 0.0582401082032801
1.19338677354709 0.0559451838962552
1.19939879759519 0.0536338656083345
1.20541082164329 0.0513285736042063
1.21142284569138 0.0490492948097164
1.21743486973948 0.0468127057509855
1.22344689378757 0.0446317612062078
1.22945891783567 0.0425156891452903
1.23547094188377 0.040470293400466
1.24148296593186 0.0384984518543756
1.24749498997996 0.0366007056538677
1.25350701402806 0.0347758560691115
1.25951903807615 0.0330215118043645
1.26553106212425 0.0313345544844422
1.27154308617235 0.0297115100832427
1.27755511022044 0.028148828031896
1.28356713426854 0.0266430780551676
1.28957915831663 0.0251910786374725
1.29559118236473 0.0237899717996192
1.30160320641283 0.0224372578021271
1.30761523046092 0.0211308014129377
1.31362725450902 0.0198688191108643
1.31963927855711 0.0186498544134682
1.32565130260521 0.0174727466062458
1.33166332665331 0.0163365965760128
1.3376753507014 0.015240732211573
1.3436873747495 0.0141846748919901
1.3496993987976 0.0131681078834039
1.35571142284569 0.0121908469582146
1.36172344689379 0.0112528131884529
1.36773547094188 0.0103540076115872
1.37374749498998 0.00949448729524095
1.37975951903808 0.00867434222269774
1.38577154308617 0.00789367238104469
1.39178356713427 0.00715256446859457
1.39779559118236 0.00645106777186903
1.40380761523046 0.00578916903099388
1.40981963927856 0.00516676655807934
1.41583166332665 0.00458364453279706
1.42184368737475 0.00403944927882119
1.42785571142285 0.00353367036384463
1.43386773547094 0.0030656303937242
1.43987975951904 0.00263448807330369
1.44589178356713 0.00223925903301091
1.45190380761523 0.00187885758421284
1.45791583166333 0.00155215965036254
1.46392785571142 0.00125808276661514
1.46993987975952 0.00099567407993628
1.47595190380762 0.000764193208041756
1.48196392785571 0.000563175337303257
1.48797595190381 0.000392462197459592
1.4939879759519 0.000252194386350275
1.5 0.000142766301930604};
\addlegendentry{$B=\SI{100}{MHz}$}

\addplot [semithick, mygreen]
table {-1.5 0.000379226609548867
-1.4939879759519 0.000641710309384802
-1.48797595190381 0.000919613933535853
-1.48196392785571 0.00117679000863434
-1.47595190380762 0.00138174090858514
-1.46993987975952 0.00150940248215808
-1.46392785571142 0.00153945643084849
-1.45791583166333 0.00145344286728558
-1.45190380761523 0.00124418957504928
-1.44589178356713 0.000957688984922068
-1.43987975951904 0.000707942505545606
-1.43386773547094 0.000560800235408653
-1.42785571142285 0.000476669349897022
-1.42184368737475 0.000394924567465886
-1.41583166332665 0.00027418224220299
-1.40981963927856 0.000104942365572791
-1.40380761523046 7.25043927828592e-06
-1.39779559118236 8.53718787265044e-05
-1.39178356713427 0.000172858524754414
-1.38577154308617 0.000202843207170378
-1.37975951903808 0.000193869222398519
-1.37374749498998 0.000166215248197042
-1.36773547094188 0.000141709531275442
-1.36172344689379 0.000157046965644697
-1.35571142284569 0.000251725150080884
-1.3496993987976 0.000398478174659795
-1.3436873747495 0.00050814288868693
-1.3376753507014 0.000547370218540716
-1.33166332665331 0.000538691910493779
-1.32565130260521 0.000507806759300764
-1.31963927855711 0.000470616692146583
-1.31362725450902 0.0004367468292944
-1.30761523046092 0.000411750206694393
-1.30160320641283 0.000395966221240557
-1.29559118236473 0.000384615005920455
-1.28957915831663 0.000372736337291891
-1.28356713426854 0.000359365811602573
-1.27755511022044 0.000346217699407536
-1.27154308617234 0.000334204219080602
-1.26553106212425 0.000320735482905729
-1.25951903807615 0.000298270345606193
-1.25350701402806 0.000256120293527025
-1.24749498997996 0.000189102183977351
-1.24148296593186 0.0001086753815299
-1.23547094188377 4.03628777339503e-05
-1.22945891783567 6.73831096353037e-06
-1.22344689378758 1.73817060563086e-05
-1.21743486973948 7.17111433359277e-05
-1.21142284569138 0.000163752370826355
-1.20541082164329 0.000282875548202013
-1.19939879759519 0.000411543534199168
-1.19338677354709 0.000523794796129908
-1.187374749499 0.000590657675368795
-1.1813627254509 0.000599770738416284
-1.17535070140281 0.000585310386755407
-1.16933867735471 0.000636646644576061
-1.16332665330661 0.000853290981123884
-1.15731462925852 0.00127880993470946
-1.15130260521042 0.00188148148464876
-1.14529058116232 0.00258522564025457
-1.13927855711423 0.00330607617145309
-1.13326653306613 0.00397053922823507
-1.12725450901804 0.00451931092500938
-1.12124248496994 0.00490526211919414
-1.11523046092184 0.00509139812449178
-1.10921843687375 0.00505270188414056
-1.10320641282565 0.00478701227275238
-1.09719438877756 0.00434199083115556
-1.09118236472946 0.00385713049870486
-1.08517034068136 0.00357822198164889
-1.07915831663327 0.00374802660304605
-1.07314629258517 0.00438960573660635
-1.06713426853707 0.00526111507066971
-1.06112224448898 0.00607820714572523
-1.05511022044088 0.00669338099686542
-1.04909819639279 0.00708828095002647
-1.04308617234469 0.00729981064304998
-1.03707414829659 0.00736953891994667
-1.0310621242485 0.00732433084529008
-1.0250501002004 0.00717529070215043
-1.0190380761523 0.00692536438617706
-1.01302605210421 0.00657915760133467
-1.00701402805611 0.00615014744613296
-1.00100200400802 0.00566305288526741
-0.99498997995992 0.00515227333633329
-0.988977955911824 0.00465898132142961
-0.982965931863728 0.0042290572607132
-0.976953907815632 0.00391247623757935
-0.970941883767535 0.0037623626807848
-0.964929859719439 0.0038266955555348
-0.958917835671343 0.00411259469230409
-0.952905811623246 0.00448803824107578
-0.94689378757515 0.0045643019763716
-0.940881763527054 0.0039161101071474
-0.934869739478958 0.00270514371936114
-0.928857715430862 0.00153908683898842
-0.922845691382765 0.000759244151705573
-0.916833667334669 0.000364118386890483
-0.910821643286573 0.000230823060810978
-0.904809619238477 0.00022332656057317
-0.898797595190381 0.000224430470589881
-0.892785571142285 0.000174609290579159
-0.886773547094188 0.000121410827569888
-0.880761523046092 0.000198349392674872
-0.874749498997996 0.000511811864585066
-0.8687374749499 0.00106872128389595
-0.862725450901804 0.00180812544406393
-0.856713426853708 0.00265744038233234
-0.850701402805611 0.00355922421662047
-0.844689378757515 0.00447475470008749
-0.838677354709419 0.00538047249890601
-0.832665330661323 0.00626442150459208
-0.826653306613227 0.00712384117433292
-0.82064128256513 0.00796302541714906
-0.814629258517034 0.00879023003638426
-0.808617234468938 0.00961288972752666
-0.802605210420841 0.0104315457859692
-0.796593186372745 0.0112343005494025
-0.790581162324649 0.0119943030337705
-0.784569138276553 0.012671821322809
-0.778557114228457 0.0132202967198146
-0.772545090180361 0.0135941965096272
-0.766533066132264 0.0137569589632988
-0.760521042084168 0.0136896134734938
-0.754509018036072 0.0134029475039003
-0.748496993987976 0.0129546827538848
-0.74248496993988 0.012460994311923
-0.736472945891784 0.012068684555249
-0.730460921843687 0.0118644921633642
-0.724448897795591 0.0117945463528087
-0.718436873747495 0.01170839653205
-0.712424849699399 0.0114784064014681
-0.706412825651303 0.0110582037327886
-0.700400801603206 0.0104653698883153
-0.69438877755511 0.00974659429269946
-0.688376753507014 0.00895557018629772
-0.682364729458918 0.00814386602398659
-0.676352705410822 0.007358215366388
-0.670340681362726 0.00663961918499744
-0.664328657314629 0.0060217615302428
-0.658316633266533 0.00552701928634638
-0.652304609218437 0.00515832711049242
-0.64629258517034 0.00488560622589193
-0.640280561122244 0.00462944482024548
-0.634268537074148 0.00425760606021081
-0.628256513026052 0.00362943663559885
-0.622244488977956 0.00270919261394333
-0.61623246492986 0.00166753762111853
-0.610220440881764 0.000822742231221395
-0.604208416833667 0.00045387517694908
-0.598196392785571 0.000691617761057303
-0.592184368737475 0.00155004200619887
-0.586172344689379 0.0030029032011949
-0.580160320641283 0.00502858479971841
-0.574148296593187 0.00759789513951904
-0.56813627254509 0.0105766908774685
-0.562124248496994 0.0135559192817464
-0.556112224448898 0.0158915645219828
-0.550100200400802 0.0172664412217291
-0.544088176352705 0.0180216139058409
-0.538076152304609 0.0186620480567054
-0.532064128256513 0.0194520621718601
-0.526052104208417 0.0204571369797685
-0.520040080160321 0.0216742723853371
-0.514028056112224 0.0230935379315661
-0.508016032064128 0.0247081154997033
-0.502004008016032 0.0265050796994389
-0.495991983967936 0.0284543912195142
-0.48997995991984 0.0305036923964666
-0.483967935871743 0.032580549420276
-0.477955911823647 0.0346000659343022
-0.471943887775551 0.0364743596180555
-0.465931863727455 0.0381209604272318
-0.459919839679359 0.0394686948481124
-0.453907815631263 0.040461004534868
-0.447895791583166 0.0410574313885424
-0.44188376753507 0.0412342437941907
-0.435871743486974 0.0409851604814877
-0.429859719438878 0.0403231181835814
-0.423847695390782 0.0392842123272472
-0.417835671342686 0.0379353933857296
-0.411823647294589 0.0363879547149351
-0.405811623246493 0.0348174879165428
-0.399799599198397 0.0334803270627377
-0.3937875751503 0.0326759104094929
-0.387775551102204 0.0325252297548815
-0.381763527054108 0.0325248503246702
-0.375751503006012 0.0315366081522267
-0.369739478957916 0.0288871017702878
-0.36372745490982 0.0250298095367075
-0.357715430861723 0.0208044033057088
-0.351703406813627 0.01678262037329
-0.345691382765531 0.0132307605528668
-0.339679358717435 0.0102462874949778
-0.333667334669339 0.00784626412925765
-0.327655310621243 0.00600031173404021
-0.321643286573146 0.00463673696475788
-0.31563126252505 0.00364228837590637
-0.309619238476954 0.00286985322279423
-0.303607214428858 0.00216640451955087
-0.297595190380761 0.00142868255353993
-0.291583166332665 0.000678628184369375
-0.285571142284569 0.000124681118701899
-0.279559118236473 0.000158691785378328
-0.273547094188377 0.00126196064380489
-0.267535070140281 0.0038552808715262
-0.261523046092185 0.00817098329419997
-0.255511022044088 0.0142042811479688
-0.249498997995992 0.0217442014489524
-0.243486973947896 0.0304492885764562
-0.237474949899799 0.0399370577245195
-0.231462925851703 0.0498755799891673
-0.225450901803607 0.0600764342100816
-0.219438877755511 0.0705825653962069
-0.213426853707415 0.0817271001836821
-0.207414829659319 0.0941240568663166
-0.201402805611222 0.108559326562273
-0.195390781563126 0.125791327115431
-0.18937875751503 0.146325869318587
-0.183366733466934 0.1702538802649
-0.177354709418838 0.197207402407226
-0.171342685370742 0.226425131406296
-0.165330661322646 0.25687525060835
-0.159318637274549 0.28738439736248
-0.153306613226453 0.316751984583518
-0.147294589178357 0.343862066846263
-0.14128256513026 0.367824046692505
-0.135270541082164 0.388170842741816
-0.129258517034068 0.405109400154405
-0.123246492985972 0.419746286789953
-0.117234468937876 0.434124077872621
-0.11122244488978 0.450889868006542
-0.105210420841683 0.472581825838739
-0.0991983967935872 0.500817516533821
-0.0931863727454907 0.535821097234777
-0.0871743486973946 0.576519352342235
-0.0811623246492985 0.62105324387443
-0.0751503006012024 0.667361702999934
-0.0691382765531063 0.71359098883327
-0.0631262525050102 0.758275365194853
-0.0571142284569142 0.800352773667914
-0.0511022044088176 0.839100411247247
-0.0450901803607215 0.874049782999912
-0.039078156312625 0.904910590768871
-0.0330661322645289 0.93151290331892
-0.0270541082164328 0.953767444932022
-0.0210420841683367 0.971640548152357
-0.0150300601202407 0.985139988057718
-0.00901803607214458 0.994308629223093
-0.00300601202404804 0.999223679278525
0.00300601202404849 1
0.00901803607214458 0.996796250589031
0.0150300601202407 0.989822578675348
0.0210420841683367 0.97934812283298
0.0270541082164328 0.965705816699998
0.0330661322645289 0.949291137771903
0.039078156312625 0.930551051648305
0.0450901803607211 0.9099602514113
0.0511022044088172 0.887984600824706
0.0571142284569142 0.865036413234642
0.0631262525050102 0.841431314284041
0.0691382765531063 0.817359081719154
0.0751503006012024 0.792878440393831
0.0811623246492985 0.767938322377991
0.0871743486973946 0.742418998061685
0.0931863727454907 0.716180488016893
0.0991983967935877 0.689105439481192
0.105210420841683 0.66112819688316
0.11122244488978 0.632247862181397
0.117234468937876 0.602527805449312
0.123246492985972 0.572086209162066
0.129258517034068 0.541082243034365
0.135270541082164 0.509701410345456
0.14128256513026 0.478142357691615
0.147294589178356 0.446606426446293
0.153306613226453 0.415290487977342
0.159318637274549 0.384383003711507
0.165330661322646 0.354062677360787
0.171342685370742 0.324498587186061
0.177354709418838 0.295850510524255
0.183366733466934 0.268268425633517
0.18937875751503 0.241890783222845
0.195390781563126 0.216841749260172
0.201402805611222 0.193227931262872
0.207414829659319 0.171135046988261
0.213426853707415 0.150624729875913
0.219438877755511 0.131731405782312
0.225450901803607 0.114459084966572
0.231462925851703 0.0987780973441042
0.237474949899799 0.0846223469215546
0.243486973947896 0.0718886367957127
0.249498997995993 0.0604408947555545
0.255511022044088 0.050123035877779
0.261523046092185 0.0407831718359686
0.267535070140281 0.0323070179382634
0.273547094188377 0.0246499122937317
0.279559118236473 0.0178504052271348
0.285571142284569 0.0120127540372695
0.291583166332665 0.00726254586271769
0.297595190380761 0.00369647998297715
0.303607214428858 0.00134884255389005
0.309619238476953 0.000183625536487748
0.31563126252505 0.000106415773648217
0.321643286573146 0.000984415279918999
0.327655310621243 0.0026654587150086
0.333667334669339 0.00499192619343809
0.339679358717435 0.00780914426873183
0.345691382765531 0.0109694714231371
0.351703406813627 0.0143334895850012
0.357715430861724 0.0177693782776903
0.36372745490982 0.0211511020795596
0.369739478957916 0.024355679156856
0.375751503006012 0.0272595703796223
0.381763527054108 0.0297341783702454
0.387775551102204 0.031640718281633
0.3937875751503 0.0328257168893783
0.399799599198396 0.0331210122453626
0.405811623246493 0.032357917408377
0.41182364729459 0.030415234451518
0.417835671342686 0.0273289416231999
0.423847695390782 0.0234667933655962
0.429859719438878 0.0196559065902062
0.435871743486974 0.0169933078851916
0.44188376753507 0.0162358844286973
0.447895791583166 0.0172905030425052
0.453907815631263 0.0193919906490894
0.459919839679358 0.0216873126493088
0.465931863727455 0.0236062624040367
0.471943887775551 0.024894208666223
0.477955911823647 0.0255033934672685
0.483967935871743 0.025488260688992
0.48997995991984 0.0249417520200176
0.495991983967936 0.0239640922827091
0.502004008016032 0.0226498254131878
0.508016032064129 0.0210835454608576
0.514028056112224 0.0193393011386685
0.520040080160321 0.0174813433960022
0.526052104208417 0.015565232743377
0.532064128256513 0.0136389376827007
0.538076152304609 0.0117438140367475
0.544088176352705 0.00991545053307728
0.550100200400802 0.00818439102785177
0.556112224448897 0.00657674148912989
0.562124248496994 0.00511466085767364
0.56813627254509 0.00381672903959953
0.574148296593187 0.00269818661126071
0.580160320641283 0.00177104941987581
0.586172344689379 0.00104411434546674
0.592184368737475 0.000522885674083527
0.598196392785571 0.000209460498000762
0.604208416833668 0.000102413536437696
0.610220440881763 0.000196716325460195
0.61623246492986 0.000483714574785133
0.622244488977955 0.000951173574185736
0.628256513026052 0.00158338787654916
0.634268537074148 0.00236134033750058
0.640280561122244 0.00326288811282073
0.64629258517034 0.00426294967186305
0.652304609218437 0.00533366717586757
0.658316633266534 0.00644452288197051
0.664328657314629 0.00756239774929341
0.670340681362726 0.00865157805166503
0.676352705410822 0.00967374692067581
0.682364729458918 0.0105880506693664
0.688376753507014 0.0113514149622349
0.69438877755511 0.0119194115554645
0.700400801603206 0.0122481352032274
0.706412825651302 0.0122976915408183
0.712424849699399 0.0120378810799272
0.718436873747494 0.0114562300121696
0.724448897795591 0.0105673506001458
0.730460921843687 0.00942067636221814
0.736472945891784 0.00810175896284431
0.74248496993988 0.00672254168259996
0.748496993987976 0.00540019702486695
0.754509018036073 0.00423104583258649
0.760521042084168 0.00327055528213728
0.766533066132265 0.00252775512729992
0.77254509018036 0.00197430333531948
0.778557114228457 0.00156157857448247
0.784569138276553 0.00123799058049268
0.790581162324649 0.000961877203635217
0.796593186372745 0.000709102236738464
0.802605210420841 0.000476371672012204
0.808617234468938 0.000281005964375422
0.814629258517034 0.000156154585803715
0.820641282565131 0.000138774180117145
0.826653306613226 0.000249374264627388
0.832665330661323 0.000470881868883421
0.838677354709419 0.000743777883942169
0.844689378757515 0.000988660566092269
0.850701402805611 0.00114227195963854
0.856713426853707 0.00117952401640921
0.862725450901804 0.00111110731187977
0.868737474949899 0.000967870240559852
0.874749498997996 0.000785914705866864
0.880761523046092 0.000597933214208396
0.886773547094188 0.000429958494075462
0.892785571142285 0.000301091202107638
0.898797595190381 0.000224390018950331
0.904809619238478 0.000207997019524117
0.910821643286573 0.000256141828231554
0.91683366733467 0.000369940146499184
0.922845691382765 0.000548005101085627
0.928857715430862 0.000786916484335046
0.934869739478958 0.00108159118909058
0.940881763527054 0.00142558860664085
0.94689378757515 0.00181137505153391
0.952905811623246 0.00223056356706362
0.958917835671343 0.0026741399279749
0.964929859719438 0.00313268188092682
0.970941883767535 0.00359657615019471
0.976953907815631 0.00405623604416687
0.982965931863728 0.00450232125761118
0.988977955911824 0.00492596035175575
0.99498997995992 0.00531897510350403
1.00100200400802 0.00567410414463281
1.00701402805611 0.00598522077533754
1.01302605210421 0.00624753631951629
1.0190380761523 0.0064577758670622
1.0250501002004 0.00661430807018745
1.0310621242485 0.00671720578227327
1.03707414829659 0.00676821149731442
1.04308617234469 0.00677058327188446
1.04909819639279 0.00672880585301265
1.05511022044088 0.00664816994680283
1.06112224448898 0.00653424919175125
1.06713426853707 0.00639233455068324
1.07314629258517 0.00622691036591432
1.07915831663327 0.006041264331263
1.08517034068136 0.0058373073951296
1.09118236472946 0.00561563970123897
1.09719438877756 0.00537584579771006
1.10320641282565 0.00511695361294516
1.10921843687375 0.00483796286445762
1.11523046092184 0.00453834681693607
1.12124248496994 0.00421845292161725
1.12725450901804 0.0038797616290854
1.13326653306613 0.00352499603088954
1.13927855711423 0.00315809922160713
1.14529058116232 0.00278410837423766
1.15130260521042 0.00240895621632334
1.15731462925852 0.00203922602716167
1.16332665330661 0.00168187981044015
1.16933867735471 0.00134397411287947
1.17535070140281 0.001032375496907
1.1813627254509 0.00075348770389193
1.187374749499 0.000513003670300893
1.19338677354709 0.000315695993037113
1.19939879759519 0.000165257807261363
1.20541082164329 6.42019526698195e-05
1.21142284569138 1.38204690085399e-05
1.21743486973948 1.42002991471478e-05
1.22344689378757 6.42860767637256e-05
1.22945891783567 0.000161978016016507
1.23547094188377 0.000304252418155911
1.24148296593186 0.000487293715220484
1.24749498997996 0.000706629484827952
1.25350701402806 0.000957262680986743
1.25951903807615 0.00123379783293552
1.26553106212425 0.00153055985104713
1.27154308617235 0.00184170527697787
1.27755511022044 0.00216132641466421
1.28356713426854 0.0024835489402662
1.28957915831663 0.00280262347958381
1.29559118236473 0.0031130113991156
1.30160320641283 0.00340946477949636
1.30761523046092 0.00368710028736573
1.31362725450902 0.00394146646338716
1.31963927855711 0.00416860380969426
1.32565130260521 0.0043650969864797
1.33166332665331 0.00452811840545546
1.3376753507014 0.00465546252579109
1.3436873747495 0.00474557020405514
1.3496993987976 0.00479754251329884
1.35571142284569 0.00481114351971465
1.36172344689379 0.00478679158359245
1.36773547094188 0.00472553883438
1.37374749498998 0.0046290385633231
1.37975951903808 0.00449950039559709
1.38577154308617 0.00433963327206726
1.39178356713427 0.00415257652720866
1.39779559118236 0.00394181974703967
1.40380761523046 0.00371111269354768
1.40981963927856 0.00346436745506042
1.41583166332665 0.00320555616842086
1.42184368737475 0.00293860913899532
1.42785571142285 0.00266731981957936
1.43386773547094 0.00239526457846564
1.43987975951904 0.00212574595159863
1.44589178356713 0.00186176741852363
1.45190380761523 0.00160604495585542
1.45791583166333 0.00136105534210268
1.46392785571142 0.00112911383123619
1.46993987975952 0.000912465878618545
1.47595190380762 0.000713371537132301
1.48196392785571 0.000534159567947699
1.48797595190381 0.000377232809571818
1.4939879759519 0.000245016395841384
1.5 0.000139853223879333};
\addlegendentry{$B=\SI{200}{MHz}$}
\end{axis}


\end{tikzpicture}

